Quantum-like Cognition in Process Theories: An Analysis

Various effects in human cognition, often considered `non-classical', have been argued to be most naturally modelled by quantum-like models of decision making. We extend this approach to describe models of cognition and decision-making in general probabilistic process theories, which include both classical probabilistic models and quantum instrument models as special cases. We show how many aspects of quantum-like cognition can be described diagrammatically in process theories, before using our approach to assess the arguments for quantum-like models. While standard Bayesian classical models are insufficient, we prove that any sequential decision data can in fact be given a more general form of classical instrument model, and see that even simple deterministic models can exhibit all cognitive effects. Restricting attention to instruments induced by measurements, such as classical Bayesian and quantum POVM models, rules out such a result, but is challenged by the fact that such instruments cannot account for certain effects. Finally, we argue that to strictly rule out classical instrument models one should make use of parallel composition in the modelling of joint decisions, and find real world cognitive data violating Bell inequalities.

==> figures/A-B-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0) {$=$};
		\node [style=medium map] (1) at (7.5, -0.75) {$A$};
		\node [style=none] (2) at (7.5, -2.5) {};
		\node [style=none] (3) at (6.5, 2.5) {};
		\node [style=none] (4) at (6.5, -0.25) {};
		\node [style=none] (5) at (7.5, -1) {};
		\node [style=label] (6) at (7, -1.75) {$\Hi$};
		\node [style=map] (7) at (7.5, -2.75) {$\Mo$};
		\node [style=none] (8) at (8.25, -0.25) {};
		\node [style=none] (9) at (8.25, 1.25) {};
		\node [style=medium map] (10) at (8.25, 1.25) {$B$};
		\node [style=none] (11) at (7.5, 1.25) {};
		\node [style=none] (12) at (7.5, 2.5) {};
		\node [style=none] (13) at (9, 1.25) {};
		\node [style=upground] (14) at (9, 2.75) {};
		\node [style=label] (15) at (6.5, 3) {$X_A$};
		\node [style=label] (16) at (7.5, 3) {$X_B$};
		\node [style=cmedmap] (17) at (2.75, 0) {$\PAB$};
		\node [style=label] (18) at (2, 1.75) {$X_A$};
		\node [style=label] (19) at (3.5, 1.75) {$X_B$};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (3.5, 0.25) {};
		\node [style=label] (22) at (8.75, 0.25) {$\Hi$};
		\node [style=label] (23) at (9.5, 2.25) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (5.center) to (2.center);
		\draw [style=cwire, in=270, out=90] (4.center) to (3.center);
		\draw [style=pwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (13.center) to (14);
		\draw [style=cwire] (20.center) to (18);
		\draw [style=cwire] (21.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=clargemap] (5) at (1.75, -1.5) {$P(AAA)$};
		\node [style=cmedmap] (6) at (1.25, 1.25) {$-1$};
		\node [style=upground] (7) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (2.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AArep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0) {$=$};
		\node [style=cmedmap] (1) at (3.5, 0) {$\PAA$};
		\node [style=none] (2) at (2.75, 0.5) {};
		\node [style=none] (5) at (2.75, 1.75) {};
		\node [style=label] (6) at (2.75, 2.25) {$\ansone$};
		\node [style=none] (8) at (4.25, 0.5) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=label] (10) at (4.25, 2.25) {$\ansone$};
		\node [style=none] (11) at (7.25, 1.75) {};
		\node [style=none] (14) at (7.25, 2.5) {};
		\node [style=none] (15) at (8.75, 1.75) {};
		\node [style=whitedot] (16) at (8, 1.25) {};
		\node [style=none] (17) at (8, 0.5) {};
		\node [style=none] (18) at (9.5, 0.5) {};
		\node [style=upground] (19) at (9.5, 2) {};
		\node [style=label] (20) at (7.25, 3) {$\ansone$};
		\node [style=label] (22) at (8.75, 3) {$\ansone$};
		\node [style=cmedmap] (23) at (8.75, 0) {$\PAA$};
		\node [style=label] (24) at (10.5, 1.5) {$\ansone$};
		\node [style=none] (25) at (8.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (5.center);
		\draw [style=cwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (14.center);
		\draw [style=cwire] (17.center) to (16);
		\draw [style=cwire, in=-90, out=-180] (16) to (11.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (16) to (15.center);
		\draw [style=cwire] (19) to (18.center);
		\draw [style=cwire] (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AArepsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0) {$=$};
		\node [style=cmedmap] (1) at (3.5, 0) {$\PAA$};
		\node [style=none] (2) at (2.75, 0.5) {};
		\node [style=none] (5) at (2.75, 1.75) {};
		\node [style=label] (6) at (2.75, 2.25) {$\ansone$};
		\node [style=none] (8) at (4.25, 0.5) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=label] (10) at (4.25, 2.25) {$\ansone$};
		\node [style=none] (11) at (8, 1.75) {};
		\node [style=none] (14) at (8, 2.25) {};
		\node [style=none] (15) at (9.5, 1.75) {};
		\node [style=whitedot] (16) at (8.75, 1.25) {};
		\node [style=none] (17) at (8.75, 0.25) {};
		\node [style=label] (20) at (8, 2.75) {$\ansone$};
		\node [style=label] (22) at (9.5, 2.75) {$\ansone$};
		\node [style=cmedmap] (23) at (8.75, 0) {$\data(A)$};
		\node [style=none] (25) at (9.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (5.center);
		\draw [style=cwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (14.center);
		\draw [style=cwire] (17.center) to (16);
		\draw [style=cwire, in=-90, out=-180] (16) to (11.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (16) to (15.center);
		\draw [style=cwire] (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ABA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0.75) {};
		\node [style=none] (1) at (11.5, 0.75) {};
		\node [style=none] (2) at (9, -1) {};
		\node [style=none] (3) at (10.25, -1) {};
		\node [style=none] (4) at (11.5, -1) {};
		\node [style=clargemap] (5) at (10.25, -1.5) {$P(AAA)$};
		\node [style=clargemap] (6) at (10.25, 1.25) {$-1$};
		\node [style=upground] (7) at (10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (2.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ABrepsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0) {$=$};
		\node [style=clargemap] (1) at (1.75, 0) {$\PABA$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=label] (6) at (0.5, 2.25) {$\ansone$};
		\node [style=label] (7) at (1.75, 2.25) {$\anstwo$};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=label] (10) at (3, 2.25) {$\ansone$};
		\node [style=none] (11) at (6.75, 2.25) {};
		\node [style=none] (12) at (9.5, 0.5) {};
		\node [style=none] (13) at (8, 2.25) {};
		\node [style=none] (14) at (6.75, 2.25) {};
		\node [style=none] (15) at (9.25, 2.25) {};
		\node [style=whitedot] (16) at (8, 1.25) {};
		\node [style=none] (17) at (8, 0.5) {};
		\node [style=label] (18) at (6.75, 2.75) {$\ansone$};
		\node [style=label] (19) at (8, 2.75) {$\anstwo$};
		\node [style=label] (20) at (9.25, 2.75) {$\ansone$};
		\node [style=cmedmap] (21) at (8.75, 0) {$\PAB$};
		\node [style=none] (22) at (9.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (5.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw [style=cwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (14.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=cwire] (17.center) to (16);
		\draw [style=cwire, in=-90, out=180, looseness=1.25] (16) to (11.center);
		\draw [style=cwire, in=-90, out=0] (16) to (15.center);
		\draw [style=cwire] (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AdecB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$A \jdec B$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=label] (9) at (1, 2) {$S$};
		\node [style=label] (10) at (0, -1.75) {$S$};
		\node [style=label] (11) at (-1, 2) {$\Xone$};
		\node [style=label] (12) at (0, 2) {$\Xtwo$};
		\node [style=none] (13) at (2.75, 0) {$=$};
		\node [style=medium map] (14) at (5.75, 0) {$B \jdec A$};
		\node [style=none] (15) at (4.75, 0.5) {};
		\node [style=none] (16) at (5.75, 0.5) {};
		\node [style=none] (17) at (6.75, 0.25) {};
		\node [style=none] (18) at (5.75, -0.25) {};
		\node [style=none] (19) at (5.75, -1.25) {};
		\node [style=none] (20) at (5.75, 1.5) {};
		\node [style=none] (21) at (4.75, 1.5) {};
		\node [style=none] (22) at (6.75, 1.5) {};
		\node [style=label] (23) at (6.75, 2) {$S$};
		\node [style=label] (24) at (5.75, -1.75) {$S$};
		\node [style=label] (25) at (4.75, 2) {$\Xone$};
		\node [style=label] (26) at (5.75, 2) {$\Xtwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=cwire] (6.center) to (1.center);
		\draw [style=cwire] (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (18.center) to (19.center);
		\draw [style=cwire, in=90, out=-90] (20.center) to (15.center);
		\draw [style=cwire, in=90, out=-90] (21.center) to (16.center);
		\draw (22.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Adetpic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-2.25, 0) {$A$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=label] (7) at (-3, 2) {$X_A$};
		\node [style=label] (8) at (-1.5, 2) {$S$};
		\node [style=label] (9) at (-2.25, -2) {$S$};
		\node [style=none] (10) at (0.25, 0) {$=$};
		\node [style=whitedot] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (3.25, -1.5) {};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (4.25, 1.75) {};
		\node [style=label] (17) at (2.25, 2.25) {$X_A$};
		\node [style=label] (18) at (4.25, 2.25) {$S$};
		\node [style=label] (19) at (3.25, -2) {$S$};
		\node [style=cmap] (20) at (2.25, 0.5) {$f_A$};
		\node [style=cmap] (21) at (4.25, 0.5) {$g_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (4.center) to (3.center);
		\draw [style=cwire] (6.center) to (1.center);
		\draw [style=cwire] (14.center) to (11);
		\draw [style=cwire, in=-90, out=0] (11) to (13.center);
		\draw [style=cwire, in=-90, out=-180] (11) to (12.center);
		\draw [style=cwire] (12.center) to (15.center);
		\draw [style=cwire] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B-A-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0) {$=$};
		\node [style=medium map] (1) at (7.5, -0.75) {$B$};
		\node [style=none] (2) at (7.5, -2.5) {};
		\node [style=none] (3) at (6.5, 2.5) {};
		\node [style=none] (4) at (6.5, -0.25) {};
		\node [style=none] (5) at (7.5, -1) {};
		\node [style=label] (6) at (7, -1.75) {$\Hi$};
		\node [style=map] (7) at (7.5, -2.75) {$\Mo$};
		\node [style=none] (8) at (8.25, -0.25) {};
		\node [style=none] (9) at (8.25, 1.25) {};
		\node [style=medium map] (10) at (8.25, 1.25) {$A$};
		\node [style=none] (11) at (7.5, 1.25) {};
		\node [style=none] (12) at (7.5, 2.5) {};
		\node [style=none] (13) at (9, 1.25) {};
		\node [style=upground] (14) at (9, 2.75) {};
		\node [style=label] (15) at (6.5, 3) {$X_B$};
		\node [style=label] (16) at (7.5, 3) {$X_A$};
		\node [style=cmedmap] (17) at (2.75, 0) {$\PBA$};
		\node [style=label] (18) at (2, 1.75) {$X_B$};
		\node [style=label] (19) at (3.5, 1.75) {$X_A$};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (3.5, 0.25) {};
		\node [style=label] (22) at (8.75, 0.25) {$\Hi$};
		\node [style=label] (23) at (9.5, 2.25) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (5.center) to (2.center);
		\draw [style=cwire, in=270, out=90] (4.center) to (3.center);
		\draw [style=pwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (13.center) to (14);
		\draw [style=cwire] (20.center) to (18);
		\draw [style=cwire] (21.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (7.75, 0.75) {};
		\node [style=none] (9) at (6.5, 0.75) {};
		\node [style=none] (10) at (7.75, -1) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=none] (12) at (6.5, -1) {};
		\node [style=clargemap] (13) at (6.5, -1.5) {$P(AAA)$};
		\node [style=cmedmap] (14) at (7, 1.25) {$-1$};
		\node [style=upground] (15) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (8.center) to (10.center);
		\draw [style=cwire] (9.center) to (12.center);
		\draw [style=cwire] (15) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayes-dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-3.75, 0) {$\PMAB$};
		\node [style=none] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=cmap] (6) at (2, -1) {$\rho$};
		\node [style=whitedot] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (3, 1.25) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=cmap] (11) at (1, 1.75) {$A$};
		\node [style=cmap] (12) at (3, 1.75) {$B$};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (3, 3) {};
		\node [style=label] (15) at (1, 3.5) {$X_A$};
		\node [style=label] (16) at (3, 3.5) {$X_B$};
		\node [style=label] (17) at (-4.5, 2.25) {$X_A$};
		\node [style=label] (18) at (-3, 2.25) {$X_B$};
		\node [style=label] (19) at (3, 0) {$S$};
		\node [style=none] (20) at (5.25, 0) {$=$};
		\node [style=cmedmap] (21) at (8.75, 0) {$\PMBA$};
		\node [style=none] (22) at (9.5, 0.5) {};
		\node [style=none] (23) at (8, 0.5) {};
		\node [style=none] (24) at (9.5, 1.75) {};
		\node [style=none] (25) at (8, 1.75) {};
		\node [style=label] (26) at (8, 2.25) {$X_A$};
		\node [style=label] (27) at (9.5, 2.25) {$X_B$};
		\node [style=none] (28) at (8, 0.25) {};
		\node [style=none] (29) at (9.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (10.center) to (7);
		\draw [style=cwire, in=-90, out=0] (7) to (9.center);
		\draw [style=cwire, in=-90, out=-180] (7) to (8.center);
		\draw [style=cwire] (13.center) to (8.center);
		\draw [style=cwire] (14.center) to (9.center);
		\draw [style=cwire, in=90, out=-90] (24.center) to (23.center);
		\draw [style=cwire, in=90, out=-90] (25.center) to (22.center);
		\draw [style=cwire] (23.center) to (28.center);
		\draw [style=cwire] (22.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayes-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, -0.25) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=cmap] (6) at (0.5, 1) {$m$};
		\node [style=label] (8) at (0.5, 2.5) {$X$};
		\node [style=label] (9) at (2.5, 2.5) {$S$};
		\node [style=label] (10) at (1.5, -1.75) {$S$};
		\node [style=label] (11) at (-2.75, 0.25) {\color{gray} Bayesian };
		\node [style=label] (12) at (-2.75, -0.5) {\color{gray}  instrument};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire, in=-90, out=0] (0) to (2.center);
		\draw [style=cwire, in=-90, out=-180] (0) to (1.center);
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesFB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (3.25, 0.25) {};
		\node [style=cmedmap] (2) at (2.375, 0) {$\data(F,B)$};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=none] (5) at (5, 0) {$=$};
		\node [style=none] (7) at (6.25, 1) {};
		\node [style=none] (10) at (6.25, 2) {};
		\node [style=cmap] (23) at (6.25, 1) {$F$};
		\node [style=cmap] (24) at (8.25, 1) {$B$};
		\node [style=none] (25) at (8.25, 1) {};
		\node [style=none] (26) at (8.25, 2) {};
		\node [style=whitedot] (27) at (7.25, 0) {};
		\node [style=none] (28) at (6.25, 1) {};
		\node [style=none] (29) at (8.25, 1) {};
		\node [style=cmap] (30) at (7.25, -1) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (7.center) to (10.center);
		\draw [style=cwire] (25.center) to (26.center);
		\draw [style=cwire, in=-90, out=0] (27) to (29.center);
		\draw [style=cwire, in=-90, out=-180] (27) to (28.center);
		\draw [style=cwire] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesFBnoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.25, 0.25) {};
		\node [style=none] (4) at (8.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=upground] (7) at (0.5, 2) {};
		\node [style=cmap] (8) at (0.5, 1) {$F$};
		\node [style=cmap] (9) at (2.5, 1) {$B$};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=whitedot] (12) at (1.5, 0) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=cmap] (15) at (1.5, -1) {$\omega$};
		\node [style=cmap] (16) at (8.25, 0) {$\data(B)$};
		\node [style=none] (17) at (-3.5, 0.25) {};
		\node [style=none] (18) at (-1.75, 0.25) {};
		\node [style=cmedmap] (19) at (-2.625, 0) {$\data(F,B)$};
		\node [style=upground] (20) at (-3.5, 1.5) {};
		\node [style=none] (21) at (-1.75, 1.5) {};
		\node [style=none] (22) at (3.5, 0) {$=$};
		\node [style=cmap] (26) at (5, 0.5) {$B$};
		\node [style=none] (27) at (5, 0.5) {};
		\node [style=none] (28) at (5, 2) {};
		\node [style=none] (31) at (5, 0.5) {};
		\node [style=cmap] (32) at (5, -1) {$\omega$};
		\node [style=none] (33) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (6.center) to (7);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=cwire, in=-90, out=0] (12) to (14.center);
		\draw [style=cwire, in=-90, out=-180] (12) to (13.center);
		\draw [style=cwire] (12) to (15);
		\draw [style=cwire] (17.center) to (20);
		\draw [style=cwire] (18.center) to (21.center);
		\draw [style=cwire] (27.center) to (28.center);
		\draw [style=cwire] (31.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayesian-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (11) at (10, -1.25) {};
		\node [style=none] (12) at (11.25, -0.25) {};
		\node [style=none] (13) at (8.75, -0.25) {};
		\node [style=none] (14) at (10, -2.25) {};
		\node [style=label] (15) at (10, -3) {$\cHi$};
		\node [style=none] (16) at (8.75, 3) {};
		\node [style=none] (18) at (11.25, 0.75) {};
		\node [style=cmap] (19) at (8.75, 0) {$\detx{\qone}$};
		\node [style=label] (20) at (8.75, 3.5) {$\ansone$};
		\node [style=label] (21) at (34.5, 3.5) {$\cHi$};
		\node [style=cmedmap] (32) at (4.5, -0.75) {$\instone$};
		\node [style=none] (33) at (5.25, -0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (5.25, 1) {};
		\node [style=none] (36) at (3.5, 3) {};
		\node [style=none] (37) at (4.5, -1.25) {};
		\node [style=none] (38) at (4.5, -2.25) {};
		\node [style=label] (40) at (3.5, 3.5) {$\ansone$};
		\node [style=cmedmap] (41) at (5.25, 1.25) {$\insttwo$};
		\node [style=none] (42) at (6, 1.5) {};
		\node [style=none] (43) at (4.5, 1.5) {};
		\node [style=none] (44) at (6, 3) {};
		\node [style=none] (45) at (4.5, 3) {};
		\node [style=label] (46) at (4.5, 3.5) {$\anstwo$};
		\node [style=none] (47) at (7, 0) {$=$};
		\node [style=none] (48) at (32, 1.75) {};
		\node [style=label] (49) at (33, 3.5) {$\anstwo$};
		\node [style=none] (50) at (33, 1.75) {};
		\node [style=none] (51) at (32, 3) {};
		\node [style=label] (52) at (32, 3.5) {$\ansone$};
		\node [style=none] (53) at (33, 3) {};
		\node [style=cmedmap] (54) at (33, -0.75) {$\insttwo$};
		\node [style=none] (55) at (33.75, -0.5) {};
		\node [style=none] (56) at (32, -0.5) {};
		\node [style=none] (57) at (33.75, 1) {};
		\node [style=none] (58) at (32, 1.75) {};
		\node [style=none] (59) at (33, -1.25) {};
		\node [style=none] (60) at (33, -2.5) {};
		\node [style=cmedmap] (62) at (33.75, 1.25) {$\instone$};
		\node [style=none] (63) at (34.5, 1.5) {};
		\node [style=none] (64) at (33, 1.5) {};
		\node [style=none] (65) at (34.5, 3) {};
		\node [style=whitedot] (66) at (11.25, 0.75) {};
		\node [style=none] (67) at (12.25, 1.75) {};
		\node [style=none] (68) at (10.25, 1.75) {};
		\node [style=none] (69) at (11.25, 0.75) {};
		\node [style=label] (70) at (6, 3.5) {$\cHi$};
		\node [style=none] (71) at (10.25, 3) {};
		\node [style=none] (72) at (12.25, 3) {};
		\node [style=cmap] (73) at (10.25, 2) {$\detx{\qtwo}$};
		\node [style=label] (74) at (10.25, 3.5) {$\anstwo$};
		\node [style=label] (75) at (12.25, 3.5) {$\cHi$};
		\node [style=label] (76) at (4.5, -3) {$\cHi$};
		\node [style=none] (77) at (13, 0) {$=$};
		\node [style=none] (78) at (24.5, 0) {$=$};
		\node [style=whitedot] (79) at (16.5, -1.25) {};
		\node [style=none] (80) at (15.25, -0.25) {};
		\node [style=none] (81) at (17.75, -0.25) {};
		\node [style=none] (82) at (16.5, -2.25) {};
		\node [style=label] (83) at (16.5, -3) {$\cHi$};
		\node [style=none] (84) at (17.75, 3) {};
		\node [style=none] (85) at (15.25, -0.25) {};
		\node [style=cmap] (86) at (14.25, 2) {$\detx{\qone}$};
		\node [style=label] (87) at (14.25, 3.5) {$\ansone$};
		\node [style=whitedot] (88) at (15.25, -0.25) {};
		\node [style=none] (89) at (14.25, 0.75) {};
		\node [style=none] (90) at (16.25, 0.75) {};
		\node [style=none] (91) at (15.25, -0.25) {};
		\node [style=none] (92) at (16.25, 3) {};
		\node [style=none] (93) at (14.25, 3) {};
		\node [style=cmap] (94) at (16.25, 2) {$\detx{\qtwo}$};
		\node [style=label] (95) at (16.25, 3.5) {$\anstwo$};
		\node [style=label] (96) at (17.75, 3.5) {$\cHi$};
		\node [style=none] (97) at (19, 0) {$=$};
		\node [style=whitedot] (98) at (22.25, -1.5) {};
		\node [style=none] (99) at (21, -0.75) {};
		\node [style=none] (100) at (23.5, -0.25) {};
		\node [style=none] (101) at (22.25, -2.25) {};
		\node [style=label] (102) at (22.25, -3) {$\cHi$};
		\node [style=none] (103) at (23.5, 3) {};
		\node [style=none] (104) at (21, -0.75) {};
		\node [style=cmap] (105) at (20, 2) {$\detx{\qone}$};
		\node [style=label] (106) at (20, 3.5) {$\ansone$};
		\node [style=whitedot] (107) at (21, -0.75) {};
		\node [style=none] (108) at (20, 0.25) {};
		\node [style=none] (109) at (22, 0.25) {};
		\node [style=none] (110) at (21, -0.75) {};
		\node [style=none] (111) at (22, 3) {};
		\node [style=none] (112) at (20, 3) {};
		\node [style=cmap] (113) at (22, 2) {$\detx{\qtwo}$};
		\node [style=label] (114) at (22, 3.5) {$\anstwo$};
		\node [style=label] (115) at (23.5, 3.5) {$\cHi$};
		\node [style=none] (116) at (20, 1.5) {};
		\node [style=none] (117) at (22, 1.5) {};
		\node [style=none] (118) at (20, 1.5) {};
		\node [style=none] (119) at (22, 0.25) {};
		\node [style=none] (121) at (20, 0.25) {};
		\node [style=none] (122) at (22, 1.5) {};
		\node [style=none] (123) at (20, 0.25) {};
		\node [style=none] (149) at (30.75, 0) {$=$};
		\node [style=none] (155) at (29.75, 0.25) {};
		\node [style=none] (158) at (29.75, 3) {};
		\node [style=cmap] (160) at (27.75, 0.75) {$\detx{\qone}$};
		\node [style=label] (161) at (26, 3.5) {$\ansone$};
		\node [style=none] (163) at (26, 1.5) {};
		\node [style=none] (164) at (27.75, 1.5) {};
		\node [style=none] (167) at (26, 3) {};
		\node [style=cmap] (168) at (26, 0.75) {$\detx{\qtwo}$};
		\node [style=label] (169) at (27.75, 3.5) {$\anstwo$};
		\node [style=label] (170) at (29.75, 3.5) {$\cHi$};
		\node [style=none] (171) at (26, 3) {};
		\node [style=none] (173) at (26, 3) {};
		\node [style=none] (174) at (27.75, 1.5) {};
		\node [style=none] (175) at (26, 1.5) {};
		\node [style=none] (176) at (27.75, 3) {};
		\node [style=none] (177) at (26, 1.5) {};
		\node [style=none] (178) at (26, 0.25) {};
		\node [style=none] (179) at (27.75, 0.25) {};
		\node [style=whitedot] (180) at (27.25, -1.75) {};
		\node [style=none] (181) at (28.75, -0.75) {};
		\node [style=none] (182) at (26, -0.75) {};
		\node [style=none] (183) at (27.25, -2.5) {};
		\node [style=none] (184) at (28.75, -0.5) {};
		\node [style=whitedot] (186) at (28.75, -0.5) {};
		\node [style=none] (187) at (29.75, 0.25) {};
		\node [style=none] (188) at (27.75, 0.25) {};
		\node [style=none] (189) at (28.75, -0.5) {};
		\node [style=label] (190) at (27.25, -3) {$\cHi$};
		\node [style=label] (191) at (33, -3) {$\cHi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (14.center) to (11);
		\draw [style=cwire, in=-90, out=180] (11) to (13.center);
		\draw [style=cwire, in=-90, out=0] (11) to (12.center);
		\draw [style=cwire] (16.center) to (13.center);
		\draw [style=cwire] (18.center) to (12.center);
		\draw [style=cwire] (38.center) to (37.center);
		\draw [style=cwire] (33.center) to (35.center);
		\draw [style=cwire, in=-90, out=90] (34.center) to (36.center);
		\draw [style=cwire] (42.center) to (44.center);
		\draw [style=cwire] (43.center) to (45.center);
		\draw [style=cwire, in=-90, out=90] (50.center) to (51.center);
		\draw [style=cwire, in=90, out=-90] (53.center) to (48.center);
		\draw [style=cwire] (60.center) to (59.center);
		\draw [style=cwire] (55.center) to (57.center);
		\draw [style=cwire, in=-90, out=90] (56.center) to (58.center);
		\draw [style=cwire] (63.center) to (65.center);
		\draw [style=cwire] (50.center) to (64.center);
		\draw [style=cwire] (69.center) to (66);
		\draw [style=cwire, in=-90, out=180] (66) to (68.center);
		\draw [style=cwire, in=-90, out=0] (66) to (67.center);
		\draw [style=cwire] (71.center) to (68.center);
		\draw [style=cwire] (72.center) to (67.center);
		\draw [style=cwire] (82.center) to (79);
		\draw [style=cwire, in=-90, out=0] (79) to (81.center);
		\draw [style=cwire, in=-90, out=180] (79) to (80.center);
		\draw [style=cwire] (84.center) to (81.center);
		\draw [style=cwire] (85.center) to (80.center);
		\draw [style=cwire] (91.center) to (88);
		\draw [style=cwire, in=-90, out=0] (88) to (90.center);
		\draw [style=cwire, in=-90, out=180] (88) to (89.center);
		\draw [style=cwire] (92.center) to (90.center);
		\draw [style=cwire] (93.center) to (89.center);
		\draw [style=cwire] (101.center) to (98);
		\draw [style=cwire, in=-90, out=0] (98) to (100.center);
		\draw [style=cwire, in=-90, out=180] (98) to (99.center);
		\draw [style=cwire] (103.center) to (100.center);
		\draw [style=cwire] (104.center) to (99.center);
		\draw [style=cwire] (110.center) to (107);
		\draw [style=cwire, in=-90, out=0] (107) to (109.center);
		\draw [style=cwire, in=-90, out=180] (107) to (108.center);
		\draw [style=cwire] (116.center) to (112.center);
		\draw [style=cwire] (117.center) to (111.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (119.center) to (118.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (123.center) to (122.center);
		\draw [style=cwire] (158.center) to (155.center);
		\draw [style=cwire] (171.center) to (167.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (174.center) to (173.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (177.center) to (176.center);
		\draw [style=cwire] (178.center) to (177.center);
		\draw [style=cwire] (174.center) to (179.center);
		\draw [style=cwire] (183.center) to (180);
		\draw [style=cwire, in=-90, out=180] (180) to (182.center);
		\draw [style=cwire, in=-90, out=0] (180) to (181.center);
		\draw [style=cwire] (184.center) to (181.center);
		\draw [style=cwire] (189.center) to (186);
		\draw [style=cwire, in=-90, out=180] (186) to (188.center);
		\draw [style=cwire, in=-90, out=0] (186) to (187.center);
		\draw [style=cwire] (178.center) to (182.center);
		\draw [style=cwire] (188.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesnoFB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (3.25, 0.25) {};
		\node [style=cmedmap] (2) at (2.375, 0) {$\data(F,B)$};
		\node [style=classcopoint] (3) at (1.5, 1.5) {$y$};
		\node [style=classcopoint] (4) at (3.25, 1.5) {$y$};
		\node [style=none] (5) at (5, 0) {$\leq$};
		\node [style=none] (31) at (6.5, 0.25) {};
		\node [style=none] (32) at (8.25, 0.25) {};
		\node [style=cmedmap] (33) at (7.375, 0) {$\data(F,B)$};
		\node [style=upground] (34) at (6.5, 1.5) {};
		\node [style=classcopoint] (35) at (8.25, 1.5) {$y$};
		\node [style=none] (36) at (9.75, 0) {$=$};
		\node [style=cmap] (37) at (11.75, 0) {$\data(B)$};
		\node [style=classcopoint] (38) at (11.75, 1.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4);
		\draw [style=cwire] (31.center) to (34);
		\draw [style=cwire] (32.center) to (35);
		\draw [style=cwire] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell-data-fit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0.5, 0) {$\data(A \jdec B)$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=label] (11) at (-0.25, 2) {$\cobleft$};
		\node [style=label] (12) at (1.25, 2) {$\cobright$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (16) at (5, 1.25) {};
		\node [style=none] (17) at (6, 1.25) {};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=none] (20) at (5, 2.5) {};
		\node [style=upground] (21) at (6, 2.5) {};
		\node [style=label] (22) at (5.5, 0) {$\Hione$};
		\node [style=label] (24) at (5, 3) {$\cobleft$};
		\node [style=map] (26) at (5.5, 1) {$ \ \ A \ \ $};
		\node [style=none] (27) at (7.5, 0.75) {};
		\node [style=none] (29) at (8.5, 1.25) {};
		\node [style=none] (30) at (7.5, 1.25) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=none] (33) at (8.5, 2.5) {};
		\node [style=upground] (34) at (7.5, 2.5) {};
		\node [style=label] (35) at (8, 0) {$\Hitwo$};
		\node [style=label] (37) at (8.5, 3) {$\cobright$};
		\node [style=map] (39) at (8, 1) {$ \ \ B \ \ $};
		\node [style=medium map] (40) at (6.75, -1) {$\Mo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (18.center) to (14.center);
		\draw [style=cwire] (16.center) to (20.center);
		\draw (17.center) to (21);
		\draw (31.center) to (27.center);
		\draw [style=cwire] (29.center) to (33.center);
		\draw (30.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell-data-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0.5, 0) {$\data(A \jdec B)$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=label] (11) at (-0.25, 2) {$\cobleft$};
		\node [style=label] (12) at (1.25, 2) {$\cobright$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (16) at (6, 1.25) {};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=none] (20) at (6, 2.5) {};
		\node [style=label] (22) at (5.5, 0) {$\Hione$};
		\node [style=label] (24) at (6, 3) {$\cobleft$};
		\node [style=map] (26) at (6, 1) {$A$};
		\node [style=none] (27) at (7.5, 0.75) {};
		\node [style=none] (29) at (7.5, 1.25) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=none] (33) at (7.5, 2.5) {};
		\node [style=label] (35) at (8, 0) {$\Hitwo$};
		\node [style=label] (37) at (7.5, 3) {$\cobright$};
		\node [style=map] (39) at (7.5, 1) {$B$};
		\node [style=medium map] (40) at (6.75, -1) {$\Mo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (18.center) to (14.center);
		\draw [style=cwire] (16.center) to (20.center);
		\draw (31.center) to (27.center);
		\draw [style=cwire] (29.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell-data-talk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0.25, 0) {$\data(A_i \jdec B_j)$};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=label] (11) at (-0.5, 2) {$X$};
		\node [style=label] (12) at (1, 2) {$Y$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (16) at (6, 1.25) {};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=none] (20) at (6, 2.5) {};
		\node [style=label] (22) at (5.5, 0) {$\Hione$};
		\node [style=label] (24) at (6, 3) {$X$};
		\node [style=map] (26) at (6, 1) {$A_i$};
		\node [style=none] (27) at (7.5, 0.75) {};
		\node [style=none] (29) at (7.5, 1.25) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=none] (33) at (7.5, 2.5) {};
		\node [style=label] (35) at (8, 0) {$\Hitwo$};
		\node [style=label] (37) at (7.5, 3) {$Y$};
		\node [style=map] (39) at (7.5, 1) {$B_j$};
		\node [style=medium map] (40) at (6.75, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (18.center) to (14.center);
		\draw [style=cwire] (16.center) to (20.center);
		\draw (31.center) to (27.center);
		\draw [style=cwire] (29.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell-data-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1, 0) {$\data(A,B)$};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=label] (11) at (0.25, 2) {$\cobleft$};
		\node [style=label] (12) at (1.75, 2) {$\cobright$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (16) at (5, 1.25) {};
		\node [style=none] (17) at (6, 1.25) {};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=none] (20) at (5, 2.5) {};
		\node [style=upground] (21) at (6, 2.5) {};
		\node [style=label] (22) at (5.5, 0) {$\Hione$};
		\node [style=label] (24) at (5, 3) {$\cobleft$};
		\node [style=map] (26) at (5.5, 1) {$ \ \ A \ \ $};
		\node [style=none] (27) at (7.5, 0.75) {};
		\node [style=none] (29) at (8.5, 1.25) {};
		\node [style=none] (30) at (7.5, 1.25) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=none] (33) at (8.5, 2.5) {};
		\node [style=upground] (34) at (7.5, 2.5) {};
		\node [style=label] (35) at (8, 0) {$\Hitwo$};
		\node [style=label] (37) at (8.5, 3) {$\cobright$};
		\node [style=map] (39) at (8, 1) {$ \ \ B \ \ $};
		\node [style=medium map] (40) at (6.75, -1) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (18.center) to (14.center);
		\draw [style=cwire] (16.center) to (20.center);
		\draw (17.center) to (21);
		\draw (31.center) to (27.center);
		\draw [style=cwire] (29.center) to (33.center);
		\draw (30.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-1.5, 0) {$D$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=label] (10) at (-2.25, -1.75) {$Q_1$};
		\node [style=label] (11) at (-0.75, -1.75) {$Q_2$};
		\node [style=label] (12) at (-2.25, 2) {$X_1$};
		\node [style=label] (13) at (-0.75, 2) {$X_2$};
		\node [style=none] (14) at (1, 0) {$=$};
		\node [style=cmedmap] (15) at (3.25, 0.75) {$q_1$};
		\node [style=cmedmap] (16) at (6.25, 0.75) {$q_2$};
		\node [style=cmedmap] (17) at (4.75, -1.25) {$\rho$};
		\node [style=none] (18) at (4, 0.25) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=none] (20) at (5.5, -0.75) {};
		\node [style=none] (21) at (5.5, 0.25) {};
		\node [style=none] (22) at (2.75, 0.25) {};
		\node [style=none] (23) at (2.75, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, 0.25) {};
		\node [style=none] (26) at (6.25, 1.25) {};
		\node [style=none] (27) at (6.25, 2) {};
		\node [style=none] (28) at (3.25, 1.25) {};
		\node [style=none] (29) at (3.25, 2) {};
		\node [style=label] (30) at (2.75, -2) {$Q_1$};
		\node [style=label] (31) at (6.75, -2) {$Q_2$};
		\node [style=label] (32) at (3.5, -0.25) {$Z_1$};
		\node [style=label] (33) at (6, -0.25) {$Z_2$};
		\node [style=label] (34) at (3.25, 2.5) {$X_1$};
		\node [style=label] (35) at (6.25, 2.5) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (9.center) to (8.center);
		\draw [style=cwire] (7.center) to (6.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (22.center) to (23.center);
		\draw [style=cwire] (24.center) to (25.center);
		\draw [style=cwire] (19.center) to (18.center);
		\draw [style=cwire] (20.center) to (21.center);
		\draw [style=cwire] (28.center) to (29.center);
		\draw [style=cwire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BthenC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2.25, 0) {$\data(\text{B then C} )$};
		\node [style=label] (1) at (1.5, 1.75) {$\A_B$};
		\node [style=label] (2) at (3, 1.75) {$\A_C$};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=large map] (6) at (8, 0) {$\data(\text{C then B} )$};
		\node [style=label] (7) at (7.25, 1.75) {$\A_C$};
		\node [style=label] (8) at (8.75, 1.75) {$\A_B$};
		\node [style=none] (9) at (7.25, 0.25) {};
		\node [style=none] (10) at (8.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire] (5.center) to (2);
		\draw [style=cwire] (9.center) to (7);
		\draw [style=cwire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CDinterfere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$C$};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=upground] (29) at (2.125, 1.5) {};
		\node [style=label] (31) at (3, -2) {$S$};
		\node [style=label] (32) at (1.125, 1) {$X_C$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$D$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (38) at (3.125, 3.25) {};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=label] (40) at (3.125, 3.75) {$X_D$};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.5, 0) {$\neq$};
		\node [style=none] (45) at (9.5, -0.5) {};
		\node [style=none] (48) at (9.5, -1.5) {};
		\node [style=label] (50) at (9.5, -2) {$S$};
		\node [style=none] (52) at (9.5, -0.25) {};
		\node [style=none] (53) at (8.625, 0.25) {};
		\node [style=none] (54) at (10.375, 0.25) {};
		\node [style=medium map] (55) at (9.5, 0) {$D$};
		\node [style=none] (56) at (9.5, -0.25) {};
		\node [style=none] (57) at (8.625, 1.75) {};
		\node [style=upground] (58) at (10.375, 1.75) {};
		\node [style=label] (59) at (8.625, 2.25) {$X_D$};
		\node [style=none] (60) at (9.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38.center);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57.center);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=label] (8) at (2, -2) {$\Hione$};
		\node [style=label] (9) at (0.5, -2) {$\mathcal{A}$};
		\node [style=label] (10) at (0.5, 1.75) {$\cobleft$};
		\node [style=label] (11) at (2, 1.75) {$\Hione$};
		\node [style=medium map] (12) at (1.25, 0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (2.center) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FBY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=cmedmap] (2) at (-0.125, 0) {$\data(F,B)$};
		\node [style=upground] (3) at (-1, 1.75) {};
		\node [style=classcopoint] (4) at (0.75, 1.75) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCStarpic-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=label] (3) at (0, 1.75) {$B$};
		\node [style=label] (4) at (0, -1.75) {$A$};
		\node [style=label] (5) at (6.5, 0) {completely positive map};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-5.25, 1.5) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=label] (10) at (-5.25, 0.5) {finite dimensional};
		\node [style=label] (11) at (-5.25, -0.25) {C*-algebras};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-1, -1.75) {};
		\node [style=label] (15) at (7.25, -1) {channel when trace-preserving};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=dirgrey] (6.center) to (7.center);
		\draw [style=dirgrey, bend left=15] (8.center) to (9.center);
		\draw [style=dirgrey, bend right=15] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCStarpic-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -0.25) {$\rho$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=label] (2) at (0.5, 1.5) {$L(\hilbH)$};
		\node [style=label] (3) at (5, -0.25) {density matrix};
		\node [style=label] (4) at (6, 1.5) {`fully quantum' algebra};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=dirgrey] (5.center) to (6.center);
		\draw [style=dirgrey] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G3lose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.875, -0.5) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=medium map] (2) at (8.875, -0.25) {$\gone$};
		\node [style=none] (3) at (8.875, -1.75) {};
		\node [style=classcopoint] (4) at (8, 1) {$\lose$};
		\node [style=label] (5) at (9.625, -1.25) {$S$};
		\node [style=label] (6) at (7, 0.5) {$\Xwin$};
		\node [style=none] (7) at (9.875, 1.25) {};
		\node [style=none] (8) at (9, 1.75) {};
		\node [style=none] (9) at (10.75, 1.75) {};
		\node [style=medium map] (10) at (9.875, 1.5) {$\gtwo$};
		\node [style=none] (11) at (9.875, 1.25) {};
		\node [style=none] (12) at (9, 3.75) {};
		\node [style=upground] (13) at (10.75, 2.5) {};
		\node [style=label] (14) at (9, 4.25) {$\Xgam$};
		\node [style=none] (15) at (9.875, 0) {};
		\node [style=map] (16) at (8.875, -2) {$\omega$};
		\node [style=none] (17) at (2, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=label] (19) at (2, 2) {$\Xgam$};
		\node [style=none] (20) at (5.125, 0) {$=$};
		\node [style=cmap] (21) at (2, 0) {$\data(\gtwo \mid \gone \lose)$};
		\node [style=none] (22) at (6.5, 3) {};
		\node [style=none] (23) at (11.25, 3) {};
		\node [style=none] (24) at (11.25, -2.75) {};
		\node [style=none] (25) at (6.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (11.center) to (7.center);
		\draw [style=cwire] (8.center) to (12.center);
		\draw (9.center) to (13);
		\draw (11.center) to (15.center);
		\draw [style=cwire] (17.center) to (18.center);
		\draw [style=dashline] (25.center) to (24.center);
		\draw [style=dashline] (24.center) to (23.center);
		\draw [style=dashline] (23.center) to (22.center);
		\draw [style=dashline] (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hybob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=label] (2) at (0, 1.5) {$(A,X)$};
		\node [style=label] (3) at (0, -1.5) {$(A,X)$};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=label] (9) at (3.25, 1.5) {$A$};
		\node [style=label] (10) at (4.5, 1.5) {$X$};
		\node [style=label] (11) at (3.25, -1.5) {$A$};
		\node [style=label] (12) at (4.5, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hychan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=upground] (1) at (-0.25, 1.25) {};
		\node [style=sharpeffect] (2) at (1.25, 1.25) {$y$};
		\node [style=sharpstate] (3) at (1.25, -1.25) {$x$};
		\node [style=medium map] (4) at (0.5, 0) {$f$};
		\node [style=none] (5) at (2.5, 0) {$=$};
		\node [style=none] (6) at (4, -1.25) {};
		\node [style=upground] (7) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qwire] (1) to (0.center);
		\draw [style=cwire] (3) to (2);
		\draw [style=qwire] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hychannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=upground] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=label] (10) at (1.25, 0.75) {$Y$};
		\node [style=label] (11) at (-0.75, -1.5) {$A$};
		\node [style=label] (12) at (0.75, -1.5) {$X$};
		\node [style=medium map] (13) at (0, 0) {$f$};
		\node [style=label] (17) at (-1.25, 0.75) {$B$};
		\node [style=none] (18) at (2.25, 0) {$=$};
		\node [style=upground] (19) at (3.75, 0.25) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=upground] (21) at (5.25, 0.25) {};
		\node [style=none] (22) at (5.25, -1) {};
		\node [style=label] (24) at (3.75, -1.5) {$A$};
		\node [style=label] (25) at (5.25, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (8.center) to (7);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hyform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=label] (2) at (0, 1.5) {$(B,Y)$};
		\node [style=label] (3) at (0, -1.5) {$(A,X)$};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=none] (8) at (4.75, -1) {};
		\node [style=label] (9) at (3.25, 1.5) {$B$};
		\node [style=label] (10) at (4.75, 1.5) {$Y$};
		\node [style=label] (11) at (3.25, -1.5) {$A$};
		\node [style=label] (12) at (4.75, -1.5) {$X$};
		\node [style=medium map] (13) at (4, 0) {$f$};
		\node [style=map] (14) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mxy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (-2, 0) {$M$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=label] (4) at (-2, 1.5) {$Y$};
		\node [style=label] (5) at (-2, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OE-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, -0.75) {$\instone$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=label] (8) at (-2, -1.75) {$S$};
		\node [style=label] (9) at (-4, 3.25) {$\ansone$};
		\node [style=medium map] (10) at (-2.25, 1.25) {$\insttwo$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=upground] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=label] (18) at (-3, 3.25) {$\anstwo$};
		\node [style=none] (20) at (0.25, 0) {$\neq$};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=label] (29) at (3.25, 3.25) {$\anstwo$};
		\node [style=none] (32) at (3.25, 1.75) {};
		\node [style=none] (34) at (2.25, 2.75) {};
		\node [style=label] (36) at (2.25, 3.25) {$\ansone$};
		\node [style=none] (38) at (3.25, 2.75) {};
		\node [style=medium map] (39) at (3.25, -0.75) {$\insttwo$};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (2.25, 1.75) {};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=none] (45) at (3.25, -2.25) {};
		\node [style=label] (46) at (4, -1.75) {$S$};
		\node [style=medium map] (48) at (4, 1.25) {$\instone$};
		\node [style=none] (49) at (4.75, 1.5) {};
		\node [style=none] (50) at (3.25, 1.5) {};
		\node [style=upground] (51) at (4.75, 2.75) {};
		\node [style=map] (52) at (-3, -2.5) {$\rho$};
		\node [style=map] (53) at (3.25, -2.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire, in=-90, out=90] (32.center) to (34.center);
		\draw [style=cwire, in=90, out=-90] (38.center) to (25.center);
		\draw [style=pwire] (45.center) to (44.center);
		\draw [style=pwire] (40.center) to (42.center);
		\draw [style=cwire, in=-90, out=90] (41.center) to (43.center);
		\draw [style=pwire] (49.center) to (51);
		\draw [style=cwire] (32.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, -0.75) {$\instone$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=label] (8) at (-3, -2.75) {$S$};
		\node [style=label] (9) at (-4, 3.25) {$\ansone$};
		\node [style=medium map] (10) at (-2.25, 1.25) {$\insttwo$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=upground] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=label] (18) at (-3, 3.25) {$\anstwo$};
		\node [style=none] (20) at (0.25, 0) {$\neq$};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=label] (29) at (3.25, 3.25) {$\anstwo$};
		\node [style=none] (32) at (3.25, 1.75) {};
		\node [style=none] (34) at (2.25, 2.75) {};
		\node [style=label] (36) at (2.25, 3.25) {$\ansone$};
		\node [style=none] (38) at (3.25, 2.75) {};
		\node [style=medium map] (39) at (3.25, -0.75) {$\insttwo$};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (2.25, 1.75) {};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=none] (45) at (3.25, -2.25) {};
		\node [style=label] (46) at (3.25, -2.75) {$S$};
		\node [style=medium map] (48) at (4, 1.25) {$\instone$};
		\node [style=none] (49) at (4.75, 1.5) {};
		\node [style=none] (50) at (3.25, 1.5) {};
		\node [style=upground] (51) at (4.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire, in=-90, out=90] (32.center) to (34.center);
		\draw [style=cwire, in=90, out=-90] (38.center) to (25.center);
		\draw [style=pwire] (45.center) to (44.center);
		\draw [style=pwire] (40.center) to (42.center);
		\draw [style=cwire, in=-90, out=90] (41.center) to (43.center);
		\draw [style=pwire] (49.center) to (51);
		\draw [style=cwire] (32.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ONBeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=whitedot] (3) at (1, -0.5) {};
		\node [style=label] (4) at (1, -1.75) {$S$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=whitedot] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2.25, 0) {$=$};
		\node [style=label] (11) at (1, 1.75) {$S$};
		\node [style=none] (12) at (3.5, 1.25) {};
		\node [style=none] (13) at (3.5, -1.25) {};
		\node [style=label] (14) at (3.5, 1.75) {$S$};
		\node [style=label] (15) at (3.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=cwire] (2.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw [style=cwire] (8.center) to (6.center);
		\draw [style=cwire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ONBmeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=whitedot] (3) at (0, 0) {};
		\node [style=label] (4) at (0, 1.5) {$S$};
		\node [style=label] (5) at (0, -1.5) {$\hilbH_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=cwire] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ONBpic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\hat \projPAI$};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=label] (2) at (1.25, -1.75) {$\hilbH$};
		\node [style=label] (3) at (-0.5, 0.75) {$\XAI$};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=label] (8) at (2, 2) {$\hilbH$};
		\node [style=classcopoint] (9) at (0.5, 1.5) {$x$};
		\node [style=none] (10) at (3.5, 0) {$=$};
		\node [style=none] (11) at (8, 1.25) {};
		\node [style=point] (12) at (8, 0) {$\psi_x$};
		\node [style=label] (13) at (8, 1.75) {$\hilbH$};
		\node [style=none] (14) at (5.75, -1.25) {};
		\node [style=copoint] (15) at (5.75, 0) {$\psi_x$};
		\node [style=label] (16) at (5.75, -1.75) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=cwire] (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ONBprep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=whitedot] (3) at (0.5, 0) {};
		\node [style=label] (4) at (0.5, -1.5) {$S$};
		\node [style=label] (5) at (0.5, 1.5) {$\hilbH_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=cwire] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ONBproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.375, -0.5) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=medium map] (2) at (8.375, -0.25) {$A$};
		\node [style=none] (3) at (8.375, -1.75) {};
		\node [style=classcopoint] (4) at (7.5, 3) {$x$};
		\node [style=none] (7) at (8.5, 1.75) {};
		\node [style=none] (8) at (10.25, 1.75) {};
		\node [style=medium map] (9) at (9.375, 1.5) {$B$};
		\node [style=none] (10) at (9.375, 1.25) {};
		\node [style=classcopoint] (11) at (8.5, 3) {$y$};
		\node [style=upground] (12) at (10.25, 3) {};
		\node [style=none] (14) at (9.375, 0) {};
		\node [style=map] (15) at (8.375, -2) {$\rho$};
		\node [style=none] (16) at (11.5, 0) {$=$};
		\node [style=copoint] (17) at (13.375, 1) {$A_x$};
		\node [style=none] (20) at (13.375, -0.75) {};
		\node [style=none] (25) at (14.875, 1) {};
		\node [style=point] (28) at (14.875, -1) {$A_x$};
		\node [style=map] (29) at (13.375, -1) {$\rho$};
		\node [style=copoint] (30) at (14.875, 1) {$B_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw [style=cwire] (7.center) to (11);
		\draw (8.center) to (12);
		\draw (10.center) to (14.center);
		\draw [loop] (10.center) to ();
		\draw (20.center) to (17);
		\draw (25.center) to (28);
		\draw [loop] (25.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-balanced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$P$};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=upground] (3) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=downground] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=downground] (9) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [style=cwire] (2.center) to (3);
		\draw (6) to (5.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (2.75, 0) {$\data(\quone\qutwo)$};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=none] (2) at (3.75, 1.75) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=label] (5) at (1.75, 2.25) {$\ansone$};
		\node [style=label] (6) at (3.75, 2.25) {$\anstwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PAB4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=cmedmap] (2) at (-1.75, 0) {$P(A \jdec B)$};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=label] (5) at (-2.5, 2) {$X_A$};
		\node [style=label] (6) at (-1, 2) {$X_B$};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=cmedmap] (9) at (2.5, 0) {$P(A \jdec B')$};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=label] (12) at (1.75, 2) {$X_A$};
		\node [style=label] (13) at (3.25, 2) {$X_B$};
		\node [style=none] (14) at (6, 0.25) {};
		\node [style=none] (15) at (7.5, 0.25) {};
		\node [style=cmedmap] (16) at (6.75, 0) {$P(A' \jdec B)$};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (7.5, 1.5) {};
		\node [style=label] (19) at (6, 2) {$X_A$};
		\node [style=label] (20) at (7.5, 2) {$X_B$};
		\node [style=none] (21) at (10.25, 0.25) {};
		\node [style=none] (22) at (11.75, 0.25) {};
		\node [style=cmedmap] (23) at (11, 0) {$P(A' \jdec B')$};
		\node [style=none] (24) at (10.25, 1.5) {};
		\node [style=none] (25) at (11.75, 1.5) {};
		\node [style=label] (26) at (10.25, 2) {$X_A$};
		\node [style=label] (27) at (11.75, 2) {$X_B$};
		\node [style=none] (28) at (0.25, 0) {$,$};
		\node [style=none] (29) at (4.5, 0) {$,$};
		\node [style=none] (30) at (8.75, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (7.center) to (10.center);
		\draw [style=cwire] (8.center) to (11.center);
		\draw [style=cwire] (14.center) to (17.center);
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (21.center) to (24.center);
		\draw [style=cwire] (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PABA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2) {$\rho$};
		\node [style=none] (1) at (1.25, -1.75) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=map] (3) at (2, 1) {$U_1$};
		\node [style=map] (4) at (2.75, 4) {$U_2$};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (8) at (2.75, 3.5) {};
		\node [style=classpoint] (9) at (1.25, 3) {$1$};
		\node [style=none] (10) at (2.75, 5.25) {};
		\node [style=none] (11) at (1.25, 8) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (2.75, 5.25) {};
		\node [style=none] (15) at (2.75, 5.25) {};
		\node [style=none] (16) at (2.75, 5.25) {};
		\node [style=none] (17) at (2.75, 5.25) {};
		\node [style=medium map] (18) at (2.75, 5.5) {$A$};
		\node [style=none] (19) at (3.5, 5.75) {};
		\node [style=none] (20) at (2, 5.75) {};
		\node [style=upground] (21) at (3.5, 7) {};
		\node [style=none] (22) at (2, 8) {};
		\node [style=none] (23) at (2.75, 5.25) {};
		\node [style=none] (24) at (2.75, 5.25) {};
		\node [style=none] (25) at (1.25, -1.5) {};
		\node [style=none] (26) at (1.25, -1.5) {};
		\node [style=none] (27) at (1.25, -1.5) {};
		\node [style=none] (28) at (1.25, -1.5) {};
		\node [style=none] (29) at (1.25, -1.5) {};
		\node [style=medium map] (30) at (1.25, -0.5) {$A$};
		\node [style=none] (31) at (2, -0.25) {};
		\node [style=none] (32) at (0.5, -0.25) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (0.5, 8) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=none] (36) at (1.25, -1.5) {};
		\node [style=none] (37) at (-5.75, 1.75) {};
		\node [style=none] (38) at (-4.5, 1.75) {};
		\node [style=none] (39) at (-3.25, 1.75) {};
		\node [style=none] (40) at (-5.75, 0.5) {};
		\node [style=none] (41) at (-4.5, 0.5) {};
		\node [style=none] (42) at (-3.25, 0.5) {};
		\node [style=clargemap] (43) at (-4.5, 0) {$P(ABA)$};
		\node [style=none] (44) at (-1.5, 0) {$=$};
		\node [style=none] (45) at (5, 0) {$=$};
		\node [style=map] (46) at (7.75, -2) {$\rho$};
		\node [style=none] (47) at (7.75, -1.75) {};
		\node [style=none] (48) at (7.75, -1.5) {};
		\node [style=map] (49) at (8.5, 1) {$U_1$};
		\node [style=map] (50) at (9.25, 4) {$U_2$};
		\node [style=none] (51) at (7.75, -1.5) {};
		\node [style=none] (52) at (7.75, -1.5) {};
		\node [style=none] (53) at (9.25, 3.5) {};
		\node [style=classpoint] (54) at (7.75, 7) {$1$};
		\node [style=none] (55) at (9.25, 5.25) {};
		\node [style=none] (56) at (7.75, 8) {};
		\node [style=none] (57) at (8.5, 2) {};
		\node [style=none] (58) at (8.5, 1.5) {};
		\node [style=none] (59) at (9.25, 5.25) {};
		\node [style=none] (60) at (9.25, 5.25) {};
		\node [style=none] (61) at (9.25, 5.25) {};
		\node [style=none] (62) at (9.25, 5.25) {};
		\node [style=medium map] (63) at (9.25, 5.5) {$A$};
		\node [style=none] (64) at (10, 5.75) {};
		\node [style=none] (65) at (8.5, 5.75) {};
		\node [style=upground] (66) at (10, 7) {};
		\node [style=none] (67) at (8.5, 8) {};
		\node [style=none] (68) at (9.25, 5.25) {};
		\node [style=none] (69) at (9.25, 5.25) {};
		\node [style=none] (70) at (7.75, -1.5) {};
		\node [style=none] (71) at (7.75, -1.5) {};
		\node [style=none] (72) at (7.75, -1.5) {};
		\node [style=none] (73) at (7.75, -1.5) {};
		\node [style=none] (74) at (7.75, -1.5) {};
		\node [style=medium map] (75) at (7.75, -0.5) {$A$};
		\node [style=none] (76) at (8.5, -0.25) {};
		\node [style=none] (77) at (7, -0.25) {};
		\node [style=none] (78) at (8.5, 1.5) {};
		\node [style=none] (79) at (7, 8) {};
		\node [style=none] (80) at (7.75, -0.75) {};
		\node [style=none] (81) at (7.75, -1.5) {};
		\node [style=none] (82) at (7.75, 2.75) {};
		\node [style=none] (83) at (8.5, 2.25) {};
		\node [style=none] (84) at (8.5, 2.25) {};
		\node [style=none] (85) at (8.5, 2.25) {};
		\node [style=none] (86) at (8.5, 2.25) {};
		\node [style=none] (87) at (8.5, 2.25) {};
		\node [style=medium map] (88) at (8.5, 2.5) {$A$};
		\node [style=none] (89) at (9.25, 2.75) {};
		\node [style=none] (90) at (7.75, 2.75) {};
		\node [style=none] (91) at (9.25, 4) {};
		\node [style=upground] (92) at (7.75, 4) {};
		\node [style=none] (93) at (8.5, 2.25) {};
		\node [style=none] (94) at (8.5, 2.25) {};
		\node [style=none] (95) at (10.75, 0) {$=$};
		\node [style=none] (96) at (12.75, 3.75) {};
		\node [style=upground] (97) at (14, 1.5) {};
		\node [style=none] (98) at (15.25, 3.75) {};
		\node [style=none] (99) at (12.75, 0.5) {};
		\node [style=none] (100) at (14, 0.5) {};
		\node [style=none] (101) at (15.25, 0.5) {};
		\node [style=clargemap] (102) at (14, 0) {$P(AAA)$};
		\node [style=none] (103) at (14, 3.75) {};
		\node [style=classpoint] (104) at (14, 2.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=pwire] (5.center) to (6.center);
		\draw [style=pwire] (13.center) to (12.center);
		\draw [style=pwire] (8.center) to (10.center);
		\draw [style=cwire] (9) to (11.center);
		\draw [style=pwire] (15.center) to (16.center);
		\draw [style=pwire] (24.center) to (23.center);
		\draw [style=pwire] (19.center) to (21);
		\draw [style=cwire] (20.center) to (22.center);
		\draw [style=pwire] (27.center) to (28.center);
		\draw [style=pwire] (36.center) to (35.center);
		\draw [style=pwire] (31.center) to (33.center);
		\draw [style=cwire] (32.center) to (34.center);
		\draw [style=cwire] (37.center) to (40.center);
		\draw [style=cwire] (38.center) to (41.center);
		\draw [style=cwire] (39.center) to (42.center);
		\draw [in=90, out=-90] (8.center) to (12.center);
		\draw (47.center) to (48.center);
		\draw [style=pwire] (51.center) to (52.center);
		\draw [style=pwire] (58.center) to (57.center);
		\draw [style=pwire] (53.center) to (55.center);
		\draw [style=cwire] (54) to (56.center);
		\draw [style=pwire] (60.center) to (61.center);
		\draw [style=pwire] (69.center) to (68.center);
		\draw [style=pwire] (64.center) to (66);
		\draw [style=cwire] (65.center) to (67.center);
		\draw [style=pwire] (72.center) to (73.center);
		\draw [style=pwire] (81.center) to (80.center);
		\draw [style=pwire] (76.center) to (78.center);
		\draw [style=cwire] (77.center) to (79.center);
		\draw [style=pwire] (85.center) to (86.center);
		\draw [style=pwire] (94.center) to (93.center);
		\draw [style=pwire] (89.center) to (91.center);
		\draw [style=cwire] (90.center) to (92);
		\draw [style=cwire] (96.center) to (99.center);
		\draw [style=cwire] (97) to (100.center);
		\draw [style=cwire] (98.center) to (101.center);
		\draw [style=cwire] (104) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PABcond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=cmedmap] (2) at (0.5, 0) {$P(A,B)$};
		\node [style=none] (3) at (-0.25, 2.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=label] (5) at (-0.25, 2.75) {$X_A$};
		\node [style=label] (6) at (2.25, -2) {$X_B$};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=cmap] (13) at (-5.5, 0) {$P(A \mid B)$};
		\node [style=none] (14) at (-5.5, -1.25) {};
		\node [style=none] (15) at (-5.5, 1.25) {};
		\node [style=label] (16) at (-5.5, 1.75) {$X_A$};
		\node [style=label] (17) at (-5.5, -1.75) {$X_B$};
		\node [style=none] (18) at (-2.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (7.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=dashline] (12.center) to (11.center);
		\draw [style=dashline] (11.center) to (10.center);
		\draw [style=dashline] (10.center) to (9.center);
		\draw [style=dashline] (9.center) to (12.center);
		\draw [style=cwire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PABintro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5.5, 0) {$A$};
		\node [style=none] (1) at (5.5, -1.5) {};
		\node [style=none] (2) at (5.5, -0.25) {};
		\node [style=none] (3) at (6.25, 0.25) {};
		\node [style=none] (4) at (6.25, 1.5) {};
		\node [style=none] (5) at (4.5, 3.25) {};
		\node [style=none] (6) at (4.5, 0.25) {};
		\node [style=label] (7) at (4.5, 3.75) {$X_A$};
		\node [style=map] (10) at (5.5, -1.75) {$\Mo$};
		\node [style=cmap] (11) at (0.25, 0) {$\PAB$};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=label] (13) at (-0.75, 2) {$X_A$};
		\node [style=none] (14) at (2.75, 0) {$=$};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=label] (17) at (1.25, 2) {$X_B$};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=medium map] (20) at (6.25, 1.75) {$B$};
		\node [style=none] (21) at (6.25, 1.5) {};
		\node [style=none] (22) at (7, 2) {};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (5.5, 3.25) {};
		\node [style=label] (25) at (5.5, 3.75) {$X_B$};
		\node [style=upground] (26) at (7, 3.25) {};
		\node [style=label] (27) at (6.5, -1) {$\Hi$};
		\node [style=label] (28) at (7, 0.75) {$\Hi$};
		\node [style=label] (29) at (7.5, 2.75) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=cwire] (16.center) to (19.center);
		\draw [style=cwire] (12.center) to (18.center);
		\draw [style=cwire] (24.center) to (23.center);
		\draw (26) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PABjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=cmedmap] (2) at (0, -1) {$P(A \jdec B)$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=label] (5) at (-0.75, 1) {$\Xone$};
		\node [style=label] (6) at (0.75, 1) {$\Xtwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PABsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (2.75, 0) {$\data(\quone\qutwo)$};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=label] (5) at (1.75, 2) {$\ansone$};
		\node [style=label] (6) at (3.75, 2) {$\anstwo$};
		\node [style=label] (8) at (2.75, -2.75) {\color{gray}\begin{tabular}{lllll}
AyBy  & AyBn  & AnBy  & AnBn  &  \\ \cline{1-4}
0.4899 & 0.0447 & 0.1767 & 0.2886 &  \\
      &       &       &       &  \\
      &       &       &       & 
\end{tabular}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PBAsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (2.75, 0) {$\data(\qutwo\quone)$};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=label] (5) at (1.75, 2) {$\anstwo$};
		\node [style=label] (6) at (3.75, 2) {$\ansone$};
		\node [style=label] (8) at (2.75, -2.75) {\color{gray}\begin{tabular}{lllll}
ByAy  & ByAn  & BnAy  & BnAn  &  \\ \cline{1-4}
0.5625 & 0.1991 & 0.0255 & 0.2130 &  \\
      &       &       &       &  \\
      &       &       &       & 
\end{tabular}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0.5, 0) {$\PAB$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=label] (2) at (-0.5, 2) {$X_\catdecC$};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=label] (5) at (1.5, 2) {$X_\actdecD$};
		\node [style=none] (6) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PD1D2D3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -3) {$\rho$};
		\node [style=none] (1) at (2.75, -2.75) {};
		\node [style=none] (2) at (2.75, -2.5) {};
		\node [style=map] (3) at (3.5, 0) {$U_1$};
		\node [style=map] (4) at (4.25, 3) {$U_2$};
		\node [style=none] (5) at (2.75, -2.5) {};
		\node [style=none] (6) at (2.75, -2.5) {};
		\node [style=medium map] (7) at (3.5, 1.5) {$D_2$};
		\node [style=none] (8) at (4.25, 1.75) {};
		\node [style=none] (9) at (2.75, 1.75) {};
		\node [style=none] (10) at (4.25, 4.25) {};
		\node [style=none] (11) at (2.75, 6) {};
		\node [style=none] (12) at (3.5, 1.25) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (4.25, 4.25) {};
		\node [style=none] (15) at (4.25, 4.25) {};
		\node [style=none] (16) at (4.25, 4.25) {};
		\node [style=none] (17) at (4.25, 4.25) {};
		\node [style=medium map] (18) at (4.25, 4.5) {$D_3$};
		\node [style=none] (19) at (5, 4.75) {};
		\node [style=none] (20) at (3.5, 4.75) {};
		\node [style=upground] (21) at (5, 5.75) {};
		\node [style=none] (22) at (3.5, 6) {};
		\node [style=none] (23) at (4.25, 4.25) {};
		\node [style=none] (24) at (4.25, 4.25) {};
		\node [style=none] (25) at (2.75, -2.5) {};
		\node [style=none] (26) at (2.75, -2.5) {};
		\node [style=none] (27) at (2.75, -2.5) {};
		\node [style=none] (28) at (2.75, -2.5) {};
		\node [style=none] (29) at (2.75, -2.5) {};
		\node [style=medium map] (30) at (2.75, -1.5) {$D_1$};
		\node [style=none] (31) at (3.5, -1.25) {};
		\node [style=none] (32) at (2, -1.25) {};
		\node [style=none] (33) at (3.5, 0.5) {};
		\node [style=none] (34) at (2, 6) {};
		\node [style=none] (35) at (2.75, -1.75) {};
		\node [style=none] (36) at (2.75, -2.5) {};
		\node [style=cmedmap] (37) at (-5, 0) {$P(D_1 \then D_2 \then D_3)$};
		\node [style=none] (38) at (-6.5, 0.5) {};
		\node [style=none] (39) at (-5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (41) at (-3.5, 2) {};
		\node [style=none] (42) at (-5, 2) {};
		\node [style=none] (43) at (-6.5, 2) {};
		\node [style=none] (44) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=pwire] (5.center) to (6.center);
		\draw [style=pwire] (13.center) to (12.center);
		\draw [style=pwire] (8.center) to (10.center);
		\draw [style=cwire] (9.center) to (11.center);
		\draw [style=pwire] (15.center) to (16.center);
		\draw [style=pwire] (24.center) to (23.center);
		\draw [style=pwire] (19.center) to (21);
		\draw [style=cwire] (20.center) to (22.center);
		\draw [style=pwire] (27.center) to (28.center);
		\draw [style=pwire] (36.center) to (35.center);
		\draw [style=pwire] (31.center) to (33.center);
		\draw [style=cwire] (32.center) to (34.center);
		\draw [style=cwire] (43.center) to (38.center);
		\draw [style=cwire] (42.center) to (39.center);
		\draw [style=cwire] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PFB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0.5, 0) {$P(F,B)$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=label] (2) at (-0.5, 2) {$X_F$};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=label] (5) at (1.5, 2) {$X_B$};
		\node [style=none] (6) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PQa-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.5) {$\ppinst$};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=medium map] (6) at (2.25, 1) {$\pqinst$};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=upground] (9) at (3, 2.5) {};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=map] (12) at (1.5, -2) {$\rho$};
		\node [style=none] (13) at (6, 1) {$=$};
		\node [style=none] (15) at (11, 1) {$\Tr(\pq \pp \rho \pp \pq + \pq^\bot \pp^\bot \rho \pp^\bot \pq^\bot)$};
		\node [style=none] (16) at (6, -0.25) {$=$};
		\node [style=none] (17) at (12, -0.25) {$\Tr((\pp \pq \pp + \pp^\bot \pq^\bot \pp^\bot) \rho )$};
		\node [style=none] (18) at (6, -1.5) {$=$};
		\node [style=none] (19) at (12, -1.5) {$ \Tr((1 + \pp\pq + \pq\pp - \pq - \pp) \rho )$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw (7.center) to (9);
		\draw [style=cwire] (8.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PQa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.5) {$\ppinst$};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=medium map] (6) at (2.25, 1) {$\pqinst$};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=upground] (9) at (3, 2.5) {};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=map] (12) at (1.5, -2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw (7.center) to (9);
		\draw [style=cwire] (8.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (-3.5, -1) {$\data(\q_1, \dots, \q_n)$};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-3.5, 0.25) {$\dots$};
		\node [style=label] (6) at (-5, 1) {$\ans_1$};
		\node [style=label] (7) at (-2, 1) {$\ans_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QQ1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$\instone$};
		\node [style=none] (1) at (2.25, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=label] (7) at (1.5, -2.75) {$S$};
		\node [style=medium map] (9) at (2.25, 1.25) {$\insttwo$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=upground] (12) at (3, 2.75) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=label] (16) at (3.75, 2.25) {$S$};
		\node [style=none] (17) at (1.5, -2.25) {};
		\node [style=none] (18) at (5.25, 0) {$=$};
		\node [style=medium map] (19) at (8.25, -0.75) {$\insttwo$};
		\node [style=none] (20) at (9, -0.5) {};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (9, 1) {};
		\node [style=none] (23) at (7.25, 2.5) {};
		\node [style=none] (24) at (8.25, -1) {};
		\node [style=label] (25) at (8.25, -2.75) {$S$};
		\node [style=medium map] (27) at (9, 1.25) {$\instone$};
		\node [style=none] (28) at (9.75, 1.5) {};
		\node [style=none] (29) at (8.25, 1.5) {};
		\node [style=upground] (30) at (9.75, 2.75) {};
		\node [style=none] (31) at (8.25, 2.5) {};
		\node [style=label] (34) at (10.5, 2.25) {$S$};
		\node [style=none] (35) at (8.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (10.center) to (12);
		\draw [style=cwire] (11.center) to (13.center);
		\draw (17.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (13.center);
		\draw [style=pwire] (20.center) to (22.center);
		\draw [style=cwire, in=-90, out=90] (21.center) to (23.center);
		\draw [style=pwire] (28.center) to (30);
		\draw [style=cwire] (29.center) to (31.center);
		\draw (35.center) to (24.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (23.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QQ1-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3, -0.75) {$\insone$};
		\node [style=none] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (2, 2.5) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=label] (6) at (3.75, -1.75) {$\Hi$};
		\node [style=label] (7) at (1.25, 2.25) {$2$};
		\node [style=medium map] (8) at (3.75, 1.25) {$\instwo$};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=upground] (11) at (4.5, 2.75) {};
		\node [style=none] (12) at (3, 2.5) {};
		\node [style=label] (13) at (4.25, 0.25) {$\Him$};
		\node [style=label] (14) at (3.5, 2.25) {$2$};
		\node [style=label] (15) at (5.25, 2.25) {$\Hit$};
		\node [style=none] (16) at (3, -2.5) {};
		\node [style=none] (17) at (6.25, 0) {$=$};
		\node [style=medium map] (18) at (9, -0.75) {$\instwo$};
		\node [style=none] (19) at (9.75, -0.5) {};
		\node [style=none] (20) at (8, -0.5) {};
		\node [style=none] (21) at (9.75, 1) {};
		\node [style=none] (22) at (8, 2.5) {};
		\node [style=none] (23) at (9, -1) {};
		\node [style=label] (24) at (9.75, -1.75) {$\Hi$};
		\node [style=label] (25) at (7.25, 2.25) {$2$};
		\node [style=medium map] (26) at (9.75, 1.25) {$\insone$};
		\node [style=none] (27) at (10.5, 1.5) {};
		\node [style=none] (28) at (9, 1.5) {};
		\node [style=upground] (29) at (10.5, 2.75) {};
		\node [style=none] (30) at (9, 2.5) {};
		\node [style=label] (31) at (10.25, 0.25) {$\Him$};
		\node [style=label] (32) at (9.5, 2.25) {$2$};
		\node [style=label] (33) at (11.25, 2.25) {$\Hit$};
		\node [style=none] (34) at (9, -2.5) {};
		\node [style=map] (35) at (3, -2.75) {$\Mo$};
		\node [style=map] (36) at (9, -2.75) {$\Mo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (9.center) to (11);
		\draw [style=cwire] (10.center) to (12.center);
		\draw (16.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (12.center);
		\draw [style=pwire] (19.center) to (21.center);
		\draw [style=cwire, in=-90, out=90] (20.center) to (22.center);
		\draw [style=pwire] (27.center) to (29);
		\draw [style=cwire] (28.center) to (30.center);
		\draw (34.center) to (23.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (22.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QQ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$I$};
		\node [style=none] (1) at (2.25, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=label] (7) at (1.5, -2.75) {$\Hi$};
		\node [style=label] (8) at (-0.25, 2.25) {$2$};
		\node [style=medium map] (9) at (2.25, 1.25) {$J$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=upground] (12) at (3, 2.75) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=label] (14) at (2.75, 0.25) {$\Hi$};
		\node [style=label] (15) at (2, 2.25) {$2$};
		\node [style=label] (16) at (3.75, 2.25) {$\Hi$};
		\node [style=none] (17) at (1.5, -2.25) {};
		\node [style=none] (18) at (5.25, 0) {$=$};
		\node [style=medium map] (19) at (8.25, -0.75) {$J$};
		\node [style=none] (20) at (9, -0.5) {};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (9, 1) {};
		\node [style=none] (23) at (7.25, 2.5) {};
		\node [style=none] (24) at (8.25, -1) {};
		\node [style=label] (25) at (8.25, -2.75) {$\Hi$};
		\node [style=label] (26) at (6.5, 2.25) {$2$};
		\node [style=medium map] (27) at (9, 1.25) {$I$};
		\node [style=none] (28) at (9.75, 1.5) {};
		\node [style=none] (29) at (8.25, 1.5) {};
		\node [style=upground] (30) at (9.75, 2.75) {};
		\node [style=none] (31) at (8.25, 2.5) {};
		\node [style=label] (32) at (9.5, 0.25) {$\Hi$};
		\node [style=label] (33) at (8.75, 2.25) {$2$};
		\node [style=label] (34) at (10.5, 2.25) {$\Hi$};
		\node [style=none] (35) at (8.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (10.center) to (12);
		\draw [style=cwire] (11.center) to (13.center);
		\draw (17.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (13.center);
		\draw [style=pwire] (20.center) to (22.center);
		\draw [style=cwire, in=-90, out=90] (21.center) to (23.center);
		\draw [style=pwire] (28.center) to (30);
		\draw [style=cwire] (29.center) to (31.center);
		\draw (35.center) to (24.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (23.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QQone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3, -0.5) {$\insone$};
		\node [style=none] (1) at (3.75, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=label] (6) at (3.75, -1.5) {$\Hi$};
		\node [style=medium map] (8) at (3.75, 1.25) {$\instwo$};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=upground] (11) at (4.5, 2.75) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=label] (13) at (4.5, 0.25) {$\Him$};
		\node [style=label] (15) at (5.25, 2.25) {$\Hi$};
		\node [style=none] (16) at (3, -2.25) {};
		\node [style=map] (17) at (3, -2.5) {$\Mo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (9.center) to (11);
		\draw [style=cwire] (10.center) to (12.center);
		\draw (16.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QQtwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3, -0.5) {$\instwo$};
		\node [style=none] (1) at (3.75, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=label] (6) at (3.75, -1.5) {$\Hi$};
		\node [style=medium map] (8) at (3.75, 1.25) {$\insone$};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=upground] (11) at (4.5, 2.75) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=label] (13) at (4.5, 0.25) {$\Him$};
		\node [style=label] (14) at (5.25, 2.25) {$\Hi$};
		\node [style=none] (15) at (3, -2.25) {};
		\node [style=map] (16) at (3, -2.5) {$\Mo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (9.center) to (11);
		\draw [style=cwire] (10.center) to (12.center);
		\draw (15.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TA-cg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$\star$};
		\node [style=none] (1) at (-3, 0) {$\sany$};
		\node [style=none] (2) at (3, 0) {$\sann$};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=label] (11) at (-2.75, 1.75) {$P(Ay)$};
		\node [style=label] (12) at (2.75, 1.75) {$P(An)$};
		\node [style=label] (13) at (0, 0.75) {$P(An \mid By)$};
		\node [style=label] (14) at (0, -0.75) {$P(Ay \mid Bn)$};
		\node [style=none] (15) at (0, 3.75) {$\ctrans{\qone}$};
		\node [style=none] (16) at (10.25, 2.5) {$\star$};
		\node [style=none] (17) at (7.25, 0) {$\sany$};
		\node [style=none] (18) at (13.25, 0) {$\sann$};
		\node [style=none] (19) at (9.75, 2.25) {};
		\node [style=none] (20) at (7.75, 0.5) {};
		\node [style=none] (21) at (10.75, 2.25) {};
		\node [style=none] (22) at (13, 0.5) {};
		\node [style=none] (23) at (8, 0.25) {};
		\node [style=none] (24) at (12.5, 0.25) {};
		\node [style=none] (25) at (12.5, -0.25) {};
		\node [style=none] (26) at (8, -0.25) {};
		\node [style=label] (27) at (7.5, 1.75) {$P(By)$};
		\node [style=label] (28) at (13, 1.75) {$P(Bn)$};
		\node [style=label] (29) at (10.25, 0.75) {$P( B n \mid A y)$};
		\node [style=label] (30) at (10.25, -0.75) {$P(By \mid An)$};
		\node [style=none] (31) at (10.25, 3.75) {$\ctrans{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (19.center) to (20.center);
		\draw [style=dir] (21.center) to (22.center);
		\draw [style=dir] (23.center) to (24.center);
		\draw [style=dir] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TA-only-3dp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$\star$};
		\node [style=none] (1) at (-3, 0) {$\sany$};
		\node [style=none] (2) at (3, 0) {$\sann$};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=label] (11) at (-2.75, 1.75) {0.535};
		\node [style=label] (12) at (2.75, 1.75) {0.465};
		\node [style=label] (13) at (0, 0.75) {0.261};
		\node [style=label] (14) at (0, -0.75) {0.107};
		\node [style=none] (15) at (0, 3.75) {$\ctrans{\qone}$};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-3.5, 0.25) {};
		\node [style=label] (34) at (-5.75, 0) {0.739};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=label] (37) at (5.75, 0) {0.893};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir, bend left=90, looseness=2.50] (32.center) to (33.center);
		\draw [style=dir, bend right=90, looseness=2.50] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TA-only-CG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$\star$};
		\node [style=none] (1) at (-3, 0) {$\sany$};
		\node [style=none] (2) at (3, 0) {$\sann$};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=label] (11) at (-2.75, 1.75) {0.5346};
		\node [style=label] (12) at (2.75, 1.75) {0.4654};
		\node [style=label] (13) at (0, 0.75) {0.261423};
		\node [style=label] (14) at (0, -0.75) {0.106963};
		\node [style=none] (15) at (0, 3.75) {$\ctrans{\qone}$};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-3.5, 0.25) {};
		\node [style=label] (34) at (-5.75, 0) {0.738577};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=label] (37) at (5.75, 0) {0.893037};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir, bend left=90, looseness=2.50] (32.center) to (33.center);
		\draw [style=dir, bend right=90, looseness=2.50] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TA-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$\star$};
		\node [style=none] (1) at (-3, 0) {$\sany$};
		\node [style=none] (2) at (3, 0) {$\sann$};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=label] (11) at (-2.75, 1.75) {$P(Ay)$};
		\node [style=label] (12) at (2.75, 1.75) {$P(An)$};
		\node [style=label] (13) at (0, 0.75) {$P(An \mid By)$};
		\node [style=label] (14) at (0, -0.75) {$P(Ay \mid Bn)$};
		\node [style=none] (15) at (0, 3.75) {$\ctrans{\qone}$};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-3.5, 0.25) {};
		\node [style=label] (34) at (-6, 0) {$P(Ay \mid By)$};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=label] (37) at (6, 0) {$P(An \mid Bn)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir, bend left=90, looseness=2.50] (32.center) to (33.center);
		\draw [style=dir, bend right=90, looseness=2.50] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$\star$};
		\node [style=none] (1) at (-3, 0) {$\sany$};
		\node [style=none] (2) at (3, 0) {$\sann$};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=label] (11) at (-2.75, 1.75) {$P(Ay)$};
		\node [style=label] (12) at (2.75, 1.75) {$P(An)$};
		\node [style=label] (13) at (0, 0.75) {$P(An \mid By)$};
		\node [style=label] (14) at (0, -0.75) {$P(Ay \mid Bn)$};
		\node [style=none] (15) at (0, 3.75) {$\ctrans{\qone}$};
		\node [style=none] (16) at (14.25, 2.5) {$\star$};
		\node [style=none] (17) at (11.25, 0) {$\sany$};
		\node [style=none] (18) at (17.25, 0) {$\sann$};
		\node [style=none] (19) at (13.75, 2.25) {};
		\node [style=none] (20) at (11.75, 0.5) {};
		\node [style=none] (21) at (14.75, 2.25) {};
		\node [style=none] (22) at (17, 0.5) {};
		\node [style=none] (23) at (12, 0.25) {};
		\node [style=none] (24) at (16.5, 0.25) {};
		\node [style=none] (25) at (16.5, -0.25) {};
		\node [style=none] (26) at (12, -0.25) {};
		\node [style=label] (27) at (11.5, 1.75) {$P(By)$};
		\node [style=label] (28) at (17, 1.75) {$P(Bn)$};
		\node [style=label] (29) at (14.25, 0.75) {$P( B n \mid A y)$};
		\node [style=label] (30) at (14.25, -0.75) {$P(By \mid An)$};
		\node [style=none] (31) at (14.25, 3.75) {$\ctrans{B}$};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-3.5, 0.25) {};
		\node [style=label] (34) at (-6, 0) {$P(Ay \mid By)$};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=label] (37) at (6, 0) {$P(By \mid Ay)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (19.center) to (20.center);
		\draw [style=dir] (21.center) to (22.center);
		\draw [style=dir] (23.center) to (24.center);
		\draw [style=dir] (25.center) to (26.center);
		\draw [style=dir, bend left=90, looseness=2.50] (32.center) to (33.center);
		\draw [style=dir, bend right=90, looseness=2.50] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TB-only-3dp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$\star$};
		\node [style=none] (1) at (-3, 0) {$\sany$};
		\node [style=none] (2) at (3, 0) {$\sann$};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=label] (11) at (-2.75, 1.75) {0.761};
		\node [style=label] (12) at (2.75, 1.75) {0.238};
		\node [style=label] (13) at (0, 0.75) {0.084};
		\node [style=label] (14) at (0, -0.75) {0.380};
		\node [style=none] (15) at (0, 3.75) {$\ctrans{\qtwo}$};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-3.5, 0.25) {};
		\node [style=label] (34) at (-5.5, 0) {0.916};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=label] (37) at (5.5, 0) {0.620};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir, bend left=90, looseness=2.50] (32.center) to (33.center);
		\draw [style=dir, bend right=90, looseness=2.50] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TB-only-CG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$\star$};
		\node [style=none] (1) at (-3, 0) {$\sany$};
		\node [style=none] (2) at (3, 0) {$\sann$};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=label] (11) at (-2.75, 1.75) {0.7616};
		\node [style=label] (12) at (2.75, 1.75) {0.2384};
		\node [style=label] (13) at (0, 0.75) {0.083614};
		\node [style=label] (14) at (0, -0.75) {0.379673};
		\node [style=none] (15) at (0, 3.75) {$\ctrans{\qtwo}$};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-3.5, 0.25) {};
		\node [style=label] (34) at (-5.5, 0) {0.916386};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=label] (37) at (5.5, 0) {0.620327};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir, bend left=90, looseness=2.50] (32.center) to (33.center);
		\draw [style=dir, bend right=90, looseness=2.50] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TB-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (16.5, 2.5) {$\star$};
		\node [style=none] (17) at (13.5, 0) {$\sany$};
		\node [style=none] (18) at (19.5, 0) {$\sann$};
		\node [style=none] (19) at (16, 2.25) {};
		\node [style=none] (20) at (14, 0.5) {};
		\node [style=none] (21) at (17, 2.25) {};
		\node [style=none] (22) at (19.25, 0.5) {};
		\node [style=none] (23) at (14.25, 0.25) {};
		\node [style=none] (24) at (18.75, 0.25) {};
		\node [style=none] (25) at (18.75, -0.25) {};
		\node [style=none] (26) at (14.25, -0.25) {};
		\node [style=label] (27) at (13.75, 1.75) {$P(By)$};
		\node [style=label] (28) at (19.25, 1.75) {$P(Bn)$};
		\node [style=label] (29) at (16.5, 0.75) {$P( B n \mid A y)$};
		\node [style=label] (30) at (16.5, -0.75) {$P(By \mid An)$};
		\node [style=none] (31) at (16.5, 3.75) {$\ctrans{B}$};
		\node [style=none] (38) at (13, -0.5) {};
		\node [style=none] (39) at (13, 0.25) {};
		\node [style=label] (40) at (10.5, 0) {$P(By \mid Ay)$};
		\node [style=none] (41) at (20, -0.5) {};
		\node [style=none] (42) at (20, 0.25) {};
		\node [style=label] (43) at (22.5, 0) {$P(Bn \mid An)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (19.center) to (20.center);
		\draw [style=dir] (21.center) to (22.center);
		\draw [style=dir] (23.center) to (24.center);
		\draw [style=dir] (25.center) to (26.center);
		\draw [style=dir, bend left=90, looseness=2.50] (38.center) to (39.center);
		\draw [style=dir, bend right=90, looseness=2.50] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TBI-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, -2) {$\rho$};
		\node [style=none] (1) at (-4, -1.75) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=map] (3) at (-3.25, 1) {$U_1$};
		\node [style=map] (4) at (-2.5, 4) {$U_2$};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=medium map] (10) at (-3.25, 2.5) {$\instI_2$};
		\node [style=none] (11) at (-2.5, 2.75) {};
		\node [style=none] (12) at (-4, 2.75) {};
		\node [style=none] (13) at (-2.5, 5.25) {};
		\node [style=none] (14) at (-4, 8) {};
		\node [style=none] (15) at (-3.25, 2.25) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (-2.5, 5.25) {};
		\node [style=none] (18) at (-2.5, 5.25) {};
		\node [style=none] (19) at (-2.5, 5.25) {};
		\node [style=none] (20) at (-2.5, 5.25) {};
		\node [style=medium map] (21) at (-2.5, 5.5) {$\instI_3$};
		\node [style=none] (22) at (-1.75, 5.75) {};
		\node [style=none] (23) at (-3.25, 5.75) {};
		\node [style=upground] (24) at (-1.75, 7) {};
		\node [style=none] (25) at (-3.25, 8) {};
		\node [style=none] (26) at (-2.5, 5.25) {};
		\node [style=none] (27) at (-2.5, 5.25) {};
		\node [style=none] (28) at (-4, -1.5) {};
		\node [style=none] (29) at (-4, -1.5) {};
		\node [style=none] (30) at (-4, -1.5) {};
		\node [style=none] (31) at (-4, -1.5) {};
		\node [style=none] (32) at (-4, -1.5) {};
		\node [style=medium map] (33) at (-4, -0.5) {$\instI_1$};
		\node [style=none] (34) at (-3.25, -0.25) {};
		\node [style=none] (35) at (-4.75, -0.25) {};
		\node [style=none] (36) at (-3.25, 1.5) {};
		\node [style=none] (37) at (-4.75, 8) {};
		\node [style=none] (38) at (-4, -0.75) {};
		\node [style=none] (39) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=pwire] (5.center) to (6.center);
		\draw [style=pwire] (16.center) to (15.center);
		\draw [style=pwire] (11.center) to (13.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (18.center) to (19.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24);
		\draw [style=cwire] (23.center) to (25.center);
		\draw [style=pwire] (30.center) to (31.center);
		\draw [style=pwire] (39.center) to (38.center);
		\draw [style=pwire] (34.center) to (36.center);
		\draw [style=cwire] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TBI-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1.25) {};
		\node [style=none] (1) at (2.5, -1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=medium map] (8) at (2.5, 0) {$A$};
		\node [style=none] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (3.25, 1.25) {};
		\node [style=none] (16) at (6.75, -1.25) {};
		\node [style=none] (17) at (6.75, -1.25) {};
		\node [style=none] (18) at (6.75, -1.25) {};
		\node [style=none] (19) at (6.75, -1.25) {};
		\node [style=none] (20) at (6.75, -1.25) {};
		\node [style=none] (21) at (6.75, -1.25) {};
		\node [style=none] (22) at (6.75, -1.25) {};
		\node [style=none] (23) at (6.75, -1.25) {};
		\node [style=medium map] (24) at (6.75, 0) {$m$};
		\node [style=none] (25) at (7.5, 0.25) {};
		\node [style=none] (26) at (6, 0.25) {};
		\node [style=none] (27) at (6.75, -0.25) {};
		\node [style=none] (28) at (6.75, -1.25) {};
		\node [style=none] (29) at (6, 1.25) {};
		\node [style=none] (30) at (7.5, 1.25) {};
		\node [style=none] (31) at (12, -1.25) {};
		\node [style=none] (32) at (12, -1.25) {};
		\node [style=none] (33) at (12, -1.25) {};
		\node [style=none] (34) at (12, -1.25) {};
		\node [style=none] (35) at (12, -1.25) {};
		\node [style=none] (36) at (12, -1.25) {};
		\node [style=none] (37) at (12, -1.25) {};
		\node [style=none] (38) at (12, -1.25) {};
		\node [style=medium map] (39) at (12, 0) {$B$};
		\node [style=none] (40) at (12.75, 0.25) {};
		\node [style=none] (41) at (11.25, 0.25) {};
		\node [style=none] (42) at (12, -0.25) {};
		\node [style=none] (43) at (12, -1.25) {};
		\node [style=none] (44) at (11.25, 1.25) {};
		\node [style=none] (45) at (12.75, 1.25) {};
		\node [style=none] (46) at (14.25, 0) {$:=$};
		\node [style=none] (47) at (17.5, -1.25) {};
		\node [style=none] (48) at (17.5, -1.25) {};
		\node [style=none] (49) at (17.5, -1.25) {};
		\node [style=none] (50) at (17.5, -1.25) {};
		\node [style=none] (51) at (17.5, -1.25) {};
		\node [style=none] (52) at (17.5, -1.25) {};
		\node [style=none] (53) at (17.5, -1.25) {};
		\node [style=none] (54) at (17.5, -1.25) {};
		\node [style=none] (56) at (17.5, 0) {};
		\node [style=classpoint] (57) at (16, 0) {$y$};
		\node [style=none] (58) at (17.5, 0) {};
		\node [style=none] (59) at (17.5, -1.25) {};
		\node [style=none] (60) at (16, 1.25) {};
		\node [style=none] (61) at (17.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (2.center);
		\draw [style=pwire] (5.center) to (6.center);
		\draw [style=pwire] (12.center) to (11.center);
		\draw [style=cwire] (13.center) to (10.center);
		\draw (14.center) to (9.center);
		\draw [style=pwire] (17.center) to (18.center);
		\draw [style=pwire] (21.center) to (22.center);
		\draw [style=pwire] (28.center) to (27.center);
		\draw [style=cwire] (29.center) to (26.center);
		\draw (30.center) to (25.center);
		\draw [style=pwire] (32.center) to (33.center);
		\draw [style=pwire] (36.center) to (37.center);
		\draw [style=pwire] (43.center) to (42.center);
		\draw [style=cwire] (44.center) to (41.center);
		\draw (45.center) to (40.center);
		\draw [style=pwire] (48.center) to (49.center);
		\draw [style=pwire] (52.center) to (53.center);
		\draw [style=pwire] (59.center) to (58.center);
		\draw [style=cwire] (60.center) to (57);
		\draw (61.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TBIB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, -1.25) {};
		\node [style=none] (1) at (12, -1.25) {};
		\node [style=none] (2) at (12, -1.25) {};
		\node [style=none] (3) at (12, -1.25) {};
		\node [style=none] (4) at (12, -1.25) {};
		\node [style=none] (5) at (12, -1.25) {};
		\node [style=none] (6) at (12, -1.25) {};
		\node [style=none] (7) at (12, -1.25) {};
		\node [style=medium map] (8) at (12, 0) {$B$};
		\node [style=none] (9) at (12.75, 0.25) {};
		\node [style=none] (10) at (11.25, 0.25) {};
		\node [style=none] (11) at (12, -0.25) {};
		\node [style=none] (12) at (12, -1.25) {};
		\node [style=none] (13) at (11.25, 1.25) {};
		\node [style=none] (14) at (12.75, 1.25) {};
		\node [style=none] (15) at (14.25, 0) {$:=$};
		\node [style=none] (16) at (17.5, -1.25) {};
		\node [style=none] (17) at (17.5, -1.25) {};
		\node [style=none] (18) at (17.5, -1.25) {};
		\node [style=none] (19) at (17.5, -1.25) {};
		\node [style=none] (20) at (17.5, -1.25) {};
		\node [style=none] (21) at (17.5, -1.25) {};
		\node [style=none] (22) at (17.5, -1.25) {};
		\node [style=none] (23) at (17.5, -1.25) {};
		\node [style=none] (24) at (17.5, 0) {};
		\node [style=classpoint] (25) at (16, 0) {$1$};
		\node [style=none] (26) at (17.5, 0) {};
		\node [style=none] (27) at (17.5, -1.25) {};
		\node [style=none] (28) at (16, 1.25) {};
		\node [style=none] (29) at (17.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (2.center);
		\draw [style=pwire] (5.center) to (6.center);
		\draw [style=pwire] (12.center) to (11.center);
		\draw [style=cwire] (13.center) to (10.center);
		\draw (14.center) to (9.center);
		\draw [style=pwire] (17.center) to (18.center);
		\draw [style=pwire] (21.center) to (22.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=cwire] (28.center) to (25);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TBIB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, -1.25) {};
		\node [style=none] (1) at (12, -1.25) {};
		\node [style=none] (2) at (12, -1.25) {};
		\node [style=none] (3) at (12, -1.25) {};
		\node [style=none] (4) at (12, -1.25) {};
		\node [style=none] (5) at (12, -1.25) {};
		\node [style=none] (6) at (12, -1.25) {};
		\node [style=none] (7) at (12, -1.25) {};
		\node [style=medium map] (8) at (12, 0) {$B$};
		\node [style=none] (9) at (12.75, 0.25) {};
		\node [style=none] (10) at (11.25, 0.25) {};
		\node [style=none] (11) at (12, -0.25) {};
		\node [style=none] (12) at (12, -1.25) {};
		\node [style=none] (13) at (11.25, 1.25) {};
		\node [style=none] (14) at (12.75, 1.25) {};
		\node [style=none] (15) at (14.25, 0) {$:=$};
		\node [style=none] (16) at (17.5, -1.25) {};
		\node [style=none] (17) at (17.5, -1.25) {};
		\node [style=none] (18) at (17.5, -1.25) {};
		\node [style=none] (19) at (17.5, -1.25) {};
		\node [style=none] (20) at (17.5, -1.25) {};
		\node [style=none] (21) at (17.5, -1.25) {};
		\node [style=none] (22) at (17.5, -1.25) {};
		\node [style=none] (23) at (17.5, -1.25) {};
		\node [style=none] (24) at (17.5, 0) {};
		\node [style=classpoint] (25) at (16, 0) {$1$};
		\node [style=none] (26) at (17.5, 0) {};
		\node [style=none] (27) at (17.5, -1.25) {};
		\node [style=none] (28) at (16, 1.25) {};
		\node [style=none] (29) at (17.5, 1.25) {};
		\node [style=label] (30) at (11.25, 1.75) {$X$};
		\node [style=label] (31) at (16, 1.75) {$X$};
		\node [style=label] (32) at (12.75, 1.75) {$S$};
		\node [style=label] (33) at (17.5, 1.75) {$S$};
		\node [style=none] (34) at (5, -1.25) {};
		\node [style=none] (35) at (5, -1.25) {};
		\node [style=none] (36) at (5, -1.25) {};
		\node [style=none] (37) at (5, -1.25) {};
		\node [style=none] (38) at (5, -1.25) {};
		\node [style=none] (39) at (5, -1.25) {};
		\node [style=none] (40) at (5, -1.25) {};
		\node [style=none] (41) at (5, -1.25) {};
		\node [style=medium map] (42) at (5, 0) {$A$};
		\node [style=none] (43) at (5.75, 0.25) {};
		\node [style=none] (44) at (4.25, 0.25) {};
		\node [style=none] (45) at (5, -0.25) {};
		\node [style=none] (46) at (5, -1.25) {};
		\node [style=none] (47) at (4.25, 1.25) {};
		\node [style=none] (48) at (5.75, 1.25) {};
		\node [style=label] (49) at (4.25, 1.75) {$X$};
		\node [style=label] (50) at (5.75, 1.75) {$S$};
		\node [style=label] (51) at (5, -1.75) {$S$};
		\node [style=label] (52) at (12, -1.75) {$S$};
		\node [style=label] (53) at (17.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (2.center);
		\draw [style=pwire] (5.center) to (6.center);
		\draw [style=pwire] (12.center) to (11.center);
		\draw [style=cwire] (13.center) to (10.center);
		\draw (14.center) to (9.center);
		\draw [style=pwire] (17.center) to (18.center);
		\draw [style=pwire] (21.center) to (22.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=cwire] (28.center) to (25);
		\draw (29.center) to (24.center);
		\draw [style=pwire] (35.center) to (36.center);
		\draw [style=pwire] (39.center) to (40.center);
		\draw [style=pwire] (46.center) to (45.center);
		\draw [style=cwire] (47.center) to (44.center);
		\draw (48.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TBIpf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=cmedmap] (5) at (-4.5, 1.5) {$-1$};
		\node [style=upground] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-0.75, 0) {$+$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (3.75, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=cmedmap] (13) at (3, 1.5) {$-1$};
		\node [style=upground] (14) at (1, 0.25) {};
		\node [style=none] (15) at (5.75, 0) {$\geq$};
		\node [style=none] (16) at (10, 1) {};
		\node [style=none] (17) at (7.5, 1) {};
		\node [style=none] (18) at (10, -0.75) {};
		\node [style=none] (19) at (8.75, -0.75) {};
		\node [style=none] (20) at (7.5, -0.75) {};
		\node [style=clargemap] (21) at (8.75, 1.5) {$-1$};
		\node [style=upground] (22) at (8.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (2.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (6) to (3.center);
		\draw [style=cwire] (8.center) to (10.center);
		\draw [style=cwire] (9.center) to (12.center);
		\draw [style=cwire] (14) to (11.center);
		\draw [style=cwire] (16.center) to (18.center);
		\draw [style=cwire] (17.center) to (20.center);
		\draw [style=cwire] (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TBIpf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=cmedmap] (5) at (-4.5, 1.5) {$-1$};
		\node [style=upground] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-0.75, 0) {$+$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (3.75, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=cmedmap] (13) at (3, 1.5) {$-1$};
		\node [style=upground] (14) at (1, 0.25) {};
		\node [style=none] (15) at (5.75, 0) {$\geq$};
		\node [style=none] (16) at (10, 1) {};
		\node [style=none] (17) at (7.5, 1) {};
		\node [style=none] (18) at (10, -0.75) {};
		\node [style=none] (19) at (8.75, -0.75) {};
		\node [style=none] (20) at (7.5, -0.75) {};
		\node [style=clargemap] (21) at (8.75, 1.5) {$-1$};
		\node [style=upground] (22) at (8.75, 0.25) {};
		\node [style=clargemap] (23) at (-4, -1.25) {$\omega$};
		\node [style=clargemap] (24) at (2.75, -1.25) {$\omega$};
		\node [style=clargemap] (25) at (8.75, -1.25) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (2.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (6) to (3.center);
		\draw [style=cwire] (8.center) to (10.center);
		\draw [style=cwire] (9.center) to (12.center);
		\draw [style=cwire] (14) to (11.center);
		\draw [style=cwire] (16.center) to (18.center);
		\draw [style=cwire] (17.center) to (20.center);
		\draw [style=cwire] (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trans-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {$\star \star$};
		\node [style=none] (1) at (-8, 2.5) {$\sany \star$};
		\node [style=none] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-8, 1.75) {};
		\node [style=none] (4) at (-8, -2.25) {$\sann \star$};
		\node [style=none] (7) at (-8, -0.5) {};
		\node [style=none] (8) at (-8, -1.75) {};
		\node [style=none] (9) at (-3.25, 0) {$\star \sany$};
		\node [style=none] (10) at (-3.25, 2.5) {$\sany \sany$};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (12) at (-3.25, 1.75) {};
		\node [style=none] (13) at (-3.25, -2.25) {$\sann \sany$};
		\node [style=none] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-3.25, -1.75) {};
		\node [style=none] (16) at (2, 0) {$\star \sann$};
		\node [style=none] (17) at (2, 2.5) {$\sany \sann$};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (19) at (2, 1.75) {};
		\node [style=none] (20) at (2, -2.25) {$\sann \sann$};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (2, -1.75) {};
		\node [style=label] (23) at (-9.25, 1.25) {$P(Ay)$};
		\node [style=label] (24) at (-9.25, -1.25) {$P(An)$};
		\node [style=label] (25) at (-5, 1.25) {$P(Ay \mid By)$};
		\node [style=label] (26) at (-5, -1.25) {$P(An \mid By)$};
		\node [style=label] (27) at (0, 1.25) {$P(Ay \mid Bn)$};
		\node [style=label] (28) at (0, -1.5) {$P(An \mid Bn)$};
		\node [style=none] (29) at (-12, 0) {$\ctrans{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (11.center) to (12.center);
		\draw [style=dir] (14.center) to (15.center);
		\draw [style=dir] (18.center) to (19.center);
		\draw [style=dir] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {$\star \star$};
		\node [style=none] (1) at (-5, 1.25) {$\sany \star$};
		\node [style=none] (2) at (-7.5, 0.5) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-5, -1) {$\sann \star$};
		\node [style=none] (7) at (-7.5, -0.5) {};
		\node [style=none] (8) at (-5.75, -1) {};
		\node [style=none] (9) at (-2.5, 0) {$\star \sany$};
		\node [style=none] (10) at (0.5, 1.25) {$\sany \sany$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (0.5, -1) {$\sann \sany$};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (3, 0) {$\star \sann$};
		\node [style=none] (17) at (6, 1.25) {$\sany \sann$};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (5.25, 1.25) {};
		\node [style=none] (20) at (6, -1) {$\sann \sann$};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (5.25, -1) {};
		\node [style=label] (23) at (-7, 1.5) {$P(Ay)$};
		\node [style=label] (24) at (-7, -1.5) {$P(An)$};
		\node [style=label] (25) at (-2, 1.5) {$P(Ay \mid By)$};
		\node [style=label] (26) at (-1.5, -1.75) {$P(An \mid By)$};
		\node [style=label] (27) at (4, 1.75) {$P(Ay \mid Bn)$};
		\node [style=label] (28) at (4, -1.75) {$P(An \mid Bn)$};
		\node [style=none] (29) at (-1.25, 3.25) {$\ctrans{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (11.center) to (12.center);
		\draw [style=dir] (14.center) to (15.center);
		\draw [style=dir] (18.center) to (19.center);
		\draw [style=dir] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TwoDiff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.5, 0) {$A \jdec B$};
		\node [style=none] (1) at (-4.5, -1.5) {};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=none] (3) at (-5.25, 0.25) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-5.25, 1.25) {};
		\node [style=label] (7) at (-5.25, 1.75) {$X_A$};
		\node [style=label] (8) at (-3.75, 1.75) {$X_B$};
		\node [style=label] (9) at (-5, -1) {$S$};
		\node [style=none] (10) at (-0.75, 0) {$=$};
		\node [style=map] (11) at (2, 0) {$A$};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (3.5, 1.25) {};
		\node [style=none] (17) at (2, 1.25) {};
		\node [style=label] (18) at (2, 1.75) {$X_A$};
		\node [style=label] (19) at (3.5, 1.75) {$X_B$};
		\node [style=label] (20) at (1.25, -1) {$S_1$};
		\node [style=map] (21) at (3.5, 0) {$B$};
		\node [style=none] (22) at (3.5, -1.5) {};
		\node [style=none] (23) at (3.5, -0.25) {};
		\node [style=label] (24) at (4.25, -1) {$S_2$};
		\node [style=map] (25) at (-4.5, -2) {\confont{Different Dir}};
		\node [style=map] (26) at (2.75, -2) {\confont{Different Dir}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=cwire] (5.center) to (4.center);
		\draw [style=cwire] (6.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw [style=cwire] (16.center) to (15.center);
		\draw [style=cwire] (17.center) to (14.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UMW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0) {$U$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=map] (3) at (-0.5, -1.5) {$M$};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=none] (6) at (3.5, 1.25) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=map] (8) at (3.5, 0) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WM-bayes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (4, 2.5) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=label] (18) at (4, 3) {$Y$};
		\node [style=cmap] (21) at (4, 1.5) {$\carinst$};
		\node [style=whitedot] (23) at (3, -1) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (3, -1) {};
		\node [style=cmap] (27) at (2, 1.5) {$\carinst$};
		\node [style=cmap] (57) at (2, 0) {$U$};
		\node [style=cmedmap] (63) at (-2.25, 0) {$\PWM$};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-3.25, 0.25) {};
		\node [style=none] (66) at (-1.5, 0.25) {};
		\node [style=none] (67) at (-3.25, 1.5) {};
		\node [style=label] (68) at (-3.25, 2) {$\cob$};
		\node [style=none] (69) at (-1.5, 1.5) {};
		\node [style=none] (70) at (-1.5, 0.25) {};
		\node [style=label] (71) at (-1.5, 2) {$Y$};
		\node [style=none] (72) at (0.25, 0) {$=$};
		\node [style=cmap] (83) at (3, -2.25) {$\initM$};
		\node [style=none] (92) at (5.75, 0) {$=$};
		\node [style=label] (93) at (2, 3) {$\cob$};
		\node [style=none] (94) at (9.25, 0) {};
		\node [style=none] (95) at (7.25, 0) {};
		\node [style=none] (96) at (9.25, 2.5) {};
		\node [style=none] (97) at (7.25, 2.5) {};
		\node [style=none] (98) at (8.25, -1) {};
		\node [style=none] (99) at (8.25, -2) {};
		\node [style=label] (100) at (9.25, 3) {$Y$};
		\node [style=cmap] (101) at (9.25, 1.5) {$\carinst$};
		\node [style=whitedot] (102) at (8.25, -1) {};
		\node [style=none] (103) at (7.25, 0) {};
		\node [style=none] (104) at (9.25, 0) {};
		\node [style=none] (105) at (8.25, -1) {};
		\node [style=cmap] (106) at (7.25, 1.5) {$\carinst$};
		\node [style=cmap] (107) at (9.25, 0) {$U^{-1}$};
		\node [style=cmap] (108) at (8.25, -2.25) {$\initW$};
		\node [style=label] (109) at (7.25, 3) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (17.center) to (16.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=cwire] (26.center) to (23);
		\draw [style=cwire, in=-90, out=0] (23) to (25.center);
		\draw [style=cwire, in=-90, out=-180] (23) to (24.center);
		\draw [style=pwire] (64.center) to (66.center);
		\draw [style=cwire] (65.center) to (67.center);
		\draw [style=cwire] (70.center) to (69.center);
		\draw [style=cwire] (99.center) to (98.center);
		\draw [style=cwire] (94.center) to (96.center);
		\draw [style=cwire] (95.center) to (97.center);
		\draw [style=cwire] (105.center) to (102);
		\draw [style=cwire, in=-90, out=0] (102) to (104.center);
		\draw [style=cwire, in=-90, out=-180] (102) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WM-effect-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (15) at (6.25, 0) {$\PWM$};
		\node [style=none] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (5.25, 0.25) {};
		\node [style=none] (18) at (7.25, 0.25) {};
		\node [style=classcopoint] (19) at (5.25, 1.75) {$c$};
		\node [style=classcopoint] (20) at (7.25, 1.75) {$c$};
		\node [style=none] (21) at (7.25, 0.25) {};
		\node [style=none] (23) at (9.25, 0) {$>$};
		\node [style=cmap] (37) at (12, 0) {$\PM$};
		\node [style=none] (38) at (12, 0.25) {};
		\node [style=none] (39) at (12, 0.25) {};
		\node [style=classcopoint] (40) at (12, 1.75) {$c$};
		\node [style=none] (41) at (12, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (16.center) to (18.center);
		\draw [style=cwire] (17.center) to (19);
		\draw [style=cwire] (21.center) to (20);
		\draw [style=pwire] (38.center) to (39.center);
		\draw [style=cwire] (41.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WM-int-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6.25, 0) {$U(\text{car})$};
		\node [style=none] (1) at (7, 0.25) {};
		\node [style=none] (2) at (5.25, 0.25) {};
		\node [style=none] (3) at (7, 0.25) {};
		\node [style=upground] (4) at (5.25, 1.5) {};
		\node [style=none] (5) at (6.25, -0.5) {};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=map] (10) at (6.25, -1.75) {$M$};
		\node [style=medium map] (11) at (7, 1.75) {car};
		\node [style=none] (12) at (7.75, 2) {};
		\node [style=none] (13) at (6.25, 2) {};
		\node [style=upground] (14) at (7.75, 3.25) {};
		\node [style=classcopoint] (15) at (6.25, 3.25) {$c$};
		\node [style=none] (16) at (7, 1.25) {};
		\node [style=none] (17) at (7, 0.25) {};
		\node [style=cmedmap] (19) at (1.5, 0) {$WM$};
		\node [style=none] (20) at (2.25, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=upground] (23) at (0.5, 1.75) {};
		\node [style=classcopoint] (25) at (2.25, 1.75) {$c$};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (28) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14);
		\draw [style=cwire] (13.center) to (15);
		\draw [style=pwire] (20.center) to (22.center);
		\draw [style=cwire] (21.center) to (23);
		\draw [style=cwire] (26.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WMcar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, -1) {$U(\carinst)$};
		\node [style=none] (1) at (4, -0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=none] (4) at (2.25, 2.25) {};
		\node [style=none] (5) at (3.25, -1.5) {};
		\node [style=none] (6) at (3.25, -2.5) {};
		\node [style=label] (7) at (4.5, -0.25) {$\Hi$};
		\node [style=label] (8) at (4, -2) {$\Hi$};
		\node [style=label] (9) at (2.25, 2.75) {$\cob$};
		\node [style=map] (11) at (3.25, -2.75) {$M$};
		\node [style=none] (12) at (0.5, 0) {$=$};
		\node [style=medium map] (13) at (4, 0.75) {$\carinst$};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=upground] (16) at (4.75, 2.25) {};
		\node [style=none] (17) at (3.25, 2.25) {};
		\node [style=none] (18) at (4, 0.25) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=label] (22) at (3.25, 2.75) {$Y$};
		\node [style=cmedmap] (24) at (9, 0) {$WM$};
		\node [style=none] (25) at (9.75, 0.25) {};
		\node [style=none] (26) at (8, 0.25) {};
		\node [style=none] (27) at (9.75, 0.25) {};
		\node [style=none] (28) at (8, 1.5) {};
		\node [style=label] (29) at (8, 2) {$\cob$};
		\node [style=none] (32) at (9.75, 1.5) {};
		\node [style=none] (33) at (9.75, 0.25) {};
		\node [style=label] (34) at (9.75, 2) {$Y$};
		\node [style=none] (35) at (6.25, 0) {$=$};
		\node [style=medium map] (36) at (-2, 0) {$\carinst$};
		\node [style=none] (37) at (-1.25, 0.25) {};
		\node [style=none] (38) at (-3, 0.25) {};
		\node [style=none] (39) at (-1.25, 0.25) {};
		\node [style=none] (40) at (-3, 4.5) {};
		\node [style=none] (41) at (-2, -0.5) {};
		\node [style=none] (42) at (-2, -2.75) {};
		\node [style=label] (45) at (-3, 5) {$\cob$};
		\node [style=map] (46) at (-2, -3) {$M$};
		\node [style=medium map] (47) at (-1.25, 3) {car};
		\node [style=none] (48) at (-0.5, 3.25) {};
		\node [style=none] (49) at (-2, 3.25) {};
		\node [style=upground] (50) at (-0.5, 4.5) {};
		\node [style=none] (51) at (-2, 4.5) {};
		\node [style=none] (52) at (-1.25, 2.5) {};
		\node [style=none] (53) at (-1.25, 0.25) {};
		\node [style=label] (54) at (-2, 5) {$Y$};
		\node [style=map] (55) at (-2, -1.5) {$U$};
		\node [style=map] (56) at (-1.25, 1.5) {$U^{-1}$};
		\node [style=medium map] (58) at (-7.5, 0) {$\carinst$};
		\node [style=none] (59) at (-6.75, 0.25) {};
		\node [style=none] (60) at (-8.5, 0.25) {};
		\node [style=none] (61) at (-6.75, 0.25) {};
		\node [style=none] (62) at (-8.5, 4.5) {};
		\node [style=none] (63) at (-7.5, -0.5) {};
		\node [style=none] (64) at (-7.5, -1.75) {};
		\node [style=label] (65) at (-8.5, 5) {$\cob$};
		\node [style=map] (66) at (-7.5, -2) {$W$};
		\node [style=medium map] (67) at (-6.75, 3) {$\carinst$};
		\node [style=none] (68) at (-6, 3.25) {};
		\node [style=none] (69) at (-7.5, 3.25) {};
		\node [style=upground] (70) at (-6, 5.25) {};
		\node [style=none] (71) at (-7.5, 4.5) {};
		\node [style=none] (72) at (-6.75, 2.5) {};
		\node [style=none] (73) at (-6.75, 0.25) {};
		\node [style=label] (74) at (-7.5, 5) {$Y$};
		\node [style=map] (76) at (-6.75, 1.5) {$U^{-1}$};
		\node [style=map] (77) at (-6, 4.25) {$U$};
		\node [style=none] (78) at (-4.75, 0) {$=$};
		\node [style=medium map] (79) at (-13, 0) {$\carinst$};
		\node [style=none] (80) at (-12.25, 0.25) {};
		\node [style=none] (81) at (-14, 0.25) {};
		\node [style=none] (82) at (-12.25, 0.25) {};
		\node [style=none] (83) at (-14, 3.5) {};
		\node [style=none] (84) at (-13, -0.5) {};
		\node [style=none] (85) at (-13, -1.75) {};
		\node [style=label] (86) at (-14, 4.25) {$\cob$};
		\node [style=map] (87) at (-13, -2) {$W$};
		\node [style=medium map] (88) at (-12.25, 1.75) {$U^{-1}(\carinst)$};
		\node [style=none] (89) at (-11.5, 2) {};
		\node [style=none] (90) at (-13, 2) {};
		\node [style=upground] (91) at (-11.5, 3.25) {};
		\node [style=none] (92) at (-13, 3.5) {};
		\node [style=none] (93) at (-12.25, 1.25) {};
		\node [style=none] (94) at (-12.25, 0.25) {};
		\node [style=label] (95) at (-13, 4.25) {$Y$};
		\node [style=none] (96) at (-10.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=pwire] (14.center) to (16);
		\draw [style=cwire] (15.center) to (17.center);
		\draw [style=pwire] (25.center) to (27.center);
		\draw [style=cwire] (26.center) to (28.center);
		\draw [style=cwire] (33.center) to (32.center);
		\draw [style=pwire] (42.center) to (41.center);
		\draw [style=pwire] (37.center) to (39.center);
		\draw [style=cwire] (38.center) to (40.center);
		\draw [style=pwire] (53.center) to (52.center);
		\draw [style=pwire] (48.center) to (50);
		\draw [style=cwire] (49.center) to (51.center);
		\draw [style=pwire] (64.center) to (63.center);
		\draw [style=pwire] (59.center) to (61.center);
		\draw [style=cwire] (60.center) to (62.center);
		\draw [style=pwire] (73.center) to (72.center);
		\draw [style=pwire] (68.center) to (70);
		\draw [style=cwire] (69.center) to (71.center);
		\draw [style=pwire] (85.center) to (84.center);
		\draw [style=pwire] (80.center) to (82.center);
		\draw [style=cwire] (81.center) to (83.center);
		\draw [style=pwire] (94.center) to (93.center);
		\draw [style=pwire] (89.center) to (91);
		\draw [style=cwire] (90.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WMcar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$U(\carinst)$};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=label] (7) at (2.75, 0.75) {$\Hi$};
		\node [style=label] (8) at (2.25, -1) {$\Hi$};
		\node [style=label] (9) at (0.5, 2) {$\cob$};
		\node [style=map] (10) at (1.5, -1.75) {$M$};
		\node [style=none] (11) at (4.5, 0) {$=$};
		\node [style=medium map] (12) at (2.25, 1.75) {$\carinst$};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (1.5, 2) {};
		\node [style=upground] (15) at (3, 3.25) {};
		\node [style=none] (16) at (1.5, 3.25) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (2.25, 0.25) {};
		\node [style=label] (19) at (1.5, 3.75) {$\cob'$};
		\node [style=medium map] (20) at (7.75, 0) {$\carinst$};
		\node [style=none] (21) at (8.5, 0.25) {};
		\node [style=none] (22) at (6.75, 0.25) {};
		\node [style=none] (23) at (8.5, 0.25) {};
		\node [style=none] (24) at (6.75, 1.5) {};
		\node [style=none] (25) at (7.75, -0.5) {};
		\node [style=none] (26) at (7.75, -2.75) {};
		\node [style=label] (27) at (6.75, 2) {$\cob$};
		\node [style=map] (28) at (7.75, -3) {$M$};
		\node [style=medium map] (29) at (8.5, 3) {car};
		\node [style=none] (30) at (9.25, 3.25) {};
		\node [style=none] (31) at (7.75, 3.25) {};
		\node [style=upground] (32) at (9.25, 4.5) {};
		\node [style=none] (33) at (7.75, 4.5) {};
		\node [style=none] (34) at (8.5, 2.5) {};
		\node [style=none] (35) at (8.5, 0.25) {};
		\node [style=label] (36) at (7.75, 5) {$\cob'$};
		\node [style=map] (37) at (7.75, -1.5) {$U$};
		\node [style=map] (38) at (8.5, 1.5) {$U^{-1}$};
		\node [style=none] (39) at (10.25, 0) {$=$};
		\node [style=medium map] (40) at (13, 0) {$\carinst$};
		\node [style=none] (41) at (13.75, 0.25) {};
		\node [style=none] (42) at (12, 0.25) {};
		\node [style=none] (43) at (13.75, 0.25) {};
		\node [style=none] (44) at (12, 1.5) {};
		\node [style=none] (45) at (13, -0.5) {};
		\node [style=none] (46) at (13, -1.75) {};
		\node [style=label] (47) at (12, 2) {$\cob$};
		\node [style=map] (48) at (13, -2) {$W$};
		\node [style=medium map] (49) at (13.75, 3) {$\carinst$};
		\node [style=none] (50) at (14.5, 3.25) {};
		\node [style=none] (51) at (13, 3.25) {};
		\node [style=upground] (52) at (14.5, 5.25) {};
		\node [style=none] (53) at (13, 4.5) {};
		\node [style=none] (54) at (13.75, 2.5) {};
		\node [style=none] (55) at (13.75, 0.25) {};
		\node [style=label] (56) at (13, 5) {$\cob'$};
		\node [style=map] (57) at (13.75, 1.5) {$U^{-1}$};
		\node [style=map] (58) at (14.5, 4.25) {$U$};
		\node [style=none] (59) at (16, 0) {$=$};
		\node [style=medium map] (60) at (18, 0) {$\carinst$};
		\node [style=none] (61) at (18.75, 0.25) {};
		\node [style=none] (62) at (17, 0.25) {};
		\node [style=none] (63) at (18.75, 0.25) {};
		\node [style=none] (64) at (17, 1.5) {};
		\node [style=none] (65) at (18, -0.5) {};
		\node [style=none] (66) at (18, -1.75) {};
		\node [style=label] (67) at (17, 2) {$\cob$};
		\node [style=map] (68) at (18, -2) {$W$};
		\node [style=medium map] (69) at (18.75, 1.75) {$U^{-1}\carinst)$};
		\node [style=none] (70) at (19.5, 2) {};
		\node [style=none] (71) at (18, 2) {};
		\node [style=upground] (72) at (19.5, 4) {};
		\node [style=none] (73) at (18, 3.25) {};
		\node [style=none] (74) at (18.75, 1.25) {};
		\node [style=none] (75) at (18.75, 0.25) {};
		\node [style=label] (76) at (18, 3.75) {$\cob'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (18.center) to (17.center);
		\draw [style=pwire] (13.center) to (15);
		\draw [style=cwire] (14.center) to (16.center);
		\draw [style=pwire] (26.center) to (25.center);
		\draw [style=pwire] (21.center) to (23.center);
		\draw [style=cwire] (22.center) to (24.center);
		\draw [style=pwire] (35.center) to (34.center);
		\draw [style=pwire] (30.center) to (32);
		\draw [style=cwire] (31.center) to (33.center);
		\draw [style=pwire] (46.center) to (45.center);
		\draw [style=pwire] (41.center) to (43.center);
		\draw [style=cwire] (42.center) to (44.center);
		\draw [style=pwire] (55.center) to (54.center);
		\draw [style=pwire] (50.center) to (52);
		\draw [style=cwire] (51.center) to (53.center);
		\draw [style=pwire] (66.center) to (65.center);
		\draw [style=pwire] (61.center) to (63.center);
		\draw [style=cwire] (62.center) to (64.center);
		\draw [style=pwire] (75.center) to (74.center);
		\draw [style=pwire] (70.center) to (72);
		\draw [style=cwire] (71.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WMcar3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-15.75, 0) {$=$};
		\node [style=cmedmap] (24) at (-18.25, 0) {$\PWM$};
		\node [style=none] (25) at (-17.5, 0.25) {};
		\node [style=none] (26) at (-19.25, 0.25) {};
		\node [style=none] (27) at (-17.5, 0.25) {};
		\node [style=none] (28) at (-19.25, 1.5) {};
		\node [style=label] (29) at (-19.25, 2) {$\cob$};
		\node [style=none] (32) at (-17.5, 1.5) {};
		\node [style=none] (33) at (-17.5, 0.25) {};
		\node [style=label] (34) at (-17.5, 2) {$Y$};
		\node [style=medium map] (36) at (-13.25, 0) {$\carinst$};
		\node [style=none] (37) at (-12.5, 0.25) {};
		\node [style=none] (38) at (-14.25, 0.25) {};
		\node [style=none] (39) at (-12.5, 0.25) {};
		\node [style=none] (40) at (-14.25, 4.5) {};
		\node [style=none] (41) at (-13.25, -0.5) {};
		\node [style=none] (42) at (-13.25, -2.75) {};
		\node [style=label] (45) at (-14.25, 5) {$\cob$};
		\node [style=map] (46) at (-13.25, -3) {$\initM$};
		\node [style=medium map] (47) at (-12.5, 3) {$\carinst$};
		\node [style=none] (48) at (-11.75, 3.25) {};
		\node [style=none] (49) at (-13.25, 3.25) {};
		\node [style=upground] (50) at (-11.75, 4.5) {};
		\node [style=none] (51) at (-13.25, 4.5) {};
		\node [style=none] (52) at (-12.5, 2.5) {};
		\node [style=none] (53) at (-12.5, 0.25) {};
		\node [style=label] (54) at (-13.25, 5) {$Y$};
		\node [style=map] (55) at (-13.25, -1.5) {$U$};
		\node [style=map] (56) at (-12.5, 1.5) {$U^{-1}$};
		\node [style=medium map] (58) at (-8.25, 0) {$\carinst$};
		\node [style=none] (59) at (-7.5, 0.25) {};
		\node [style=none] (60) at (-9.25, 0.25) {};
		\node [style=none] (61) at (-7.5, 0.25) {};
		\node [style=none] (62) at (-9.25, 4.5) {};
		\node [style=none] (63) at (-8.25, -0.5) {};
		\node [style=none] (64) at (-8.25, -1.75) {};
		\node [style=label] (65) at (-9.25, 5) {$\cob$};
		\node [style=map] (66) at (-8.25, -2) {$\initW$};
		\node [style=medium map] (67) at (-7.5, 3) {$\carinst$};
		\node [style=none] (68) at (-6.75, 3.25) {};
		\node [style=none] (69) at (-8.25, 3.25) {};
		\node [style=upground] (70) at (-6.75, 5.25) {};
		\node [style=none] (71) at (-8.25, 4.5) {};
		\node [style=none] (72) at (-7.5, 2.5) {};
		\node [style=none] (73) at (-7.5, 0.25) {};
		\node [style=label] (74) at (-8.25, 5) {$Y$};
		\node [style=map] (76) at (-7.5, 1.5) {$U^{-1}$};
		\node [style=map] (77) at (-6.75, 4.25) {$U$};
		\node [style=none] (78) at (-5.25, 0) {$=$};
		\node [style=medium map] (79) at (-2.75, 0) {$\carinst$};
		\node [style=none] (80) at (-2, 0.25) {};
		\node [style=none] (81) at (-3.75, 0.25) {};
		\node [style=none] (82) at (-2, 0.25) {};
		\node [style=none] (83) at (-3.75, 3.5) {};
		\node [style=none] (84) at (-2.75, -0.5) {};
		\node [style=none] (85) at (-2.75, -1.75) {};
		\node [style=label] (86) at (-3.75, 4.25) {$\cob$};
		\node [style=map] (87) at (-2.75, -2) {$\initW$};
		\node [style=medium map] (88) at (-2, 1.75) {$U^{-1}(\carinst)$};
		\node [style=none] (89) at (-1.25, 2) {};
		\node [style=none] (90) at (-2.75, 2) {};
		\node [style=upground] (91) at (-1.25, 3.25) {};
		\node [style=none] (92) at (-2.75, 3.5) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2, 0.25) {};
		\node [style=label] (95) at (-2.75, 4.25) {$Y$};
		\node [style=none] (96) at (-10.75, 0) {$=$};
		\node [style=none] (97) at (0.5, 0) {$=$};
		\node [style=cmedmap] (98) at (3, 0) {$\PMW$};
		\node [style=none] (99) at (3.75, 0.25) {};
		\node [style=none] (100) at (2, 0.25) {};
		\node [style=none] (101) at (3.75, 0.25) {};
		\node [style=none] (102) at (2, 1.5) {};
		\node [style=label] (103) at (2, 2) {$\cob$};
		\node [style=none] (104) at (3.75, 1.5) {};
		\node [style=none] (105) at (3.75, 0.25) {};
		\node [style=label] (106) at (3.75, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (25.center) to (27.center);
		\draw [style=cwire] (26.center) to (28.center);
		\draw [style=cwire] (33.center) to (32.center);
		\draw [style=pwire] (42.center) to (41.center);
		\draw [style=pwire] (37.center) to (39.center);
		\draw [style=cwire] (38.center) to (40.center);
		\draw [style=pwire] (53.center) to (52.center);
		\draw [style=pwire] (48.center) to (50);
		\draw [style=cwire] (49.center) to (51.center);
		\draw [style=pwire] (64.center) to (63.center);
		\draw [style=pwire] (59.center) to (61.center);
		\draw [style=cwire] (60.center) to (62.center);
		\draw [style=pwire] (73.center) to (72.center);
		\draw [style=pwire] (68.center) to (70);
		\draw [style=cwire] (69.center) to (71.center);
		\draw [style=pwire] (85.center) to (84.center);
		\draw [style=pwire] (80.center) to (82.center);
		\draw [style=cwire] (81.center) to (83.center);
		\draw [style=pwire] (94.center) to (93.center);
		\draw [style=pwire] (89.center) to (91);
		\draw [style=cwire] (90.center) to (92.center);
		\draw [style=pwire] (99.center) to (101.center);
		\draw [style=cwire] (100.center) to (102.center);
		\draw [style=cwire] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WMcarorig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {$U(\carinst)$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=label] (7) at (0.25, 0.75) {$\Hi$};
		\node [style=label] (8) at (-0.25, -1) {$\Hi$};
		\node [style=label] (9) at (-2, 3.75) {$\cob$};
		\node [style=map] (11) at (-1, -1.75) {$M$};
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=medium map] (13) at (-0.25, 1.75) {$\carinst$};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=upground] (16) at (0.5, 3.25) {};
		\node [style=none] (17) at (-1, 3.25) {};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=label] (22) at (-1, 3.75) {$Y$};
		\node [style=cmedmap] (24) at (-5.75, 0) {$WM$};
		\node [style=none] (25) at (-5, 0.25) {};
		\node [style=none] (26) at (-6.75, 0.25) {};
		\node [style=none] (27) at (-5, 0.25) {};
		\node [style=none] (28) at (-6.75, 1.5) {};
		\node [style=label] (29) at (-6.75, 2) {$\cob$};
		\node [style=none] (32) at (-5, 1.5) {};
		\node [style=none] (33) at (-5, 0.25) {};
		\node [style=label] (34) at (-5, 2) {$\cob'$};
		\node [style=none] (35) at (-3.5, 0) {$=$};
		\node [style=medium map] (36) at (5.25, 0) {$\carinst$};
		\node [style=none] (37) at (6, 0.25) {};
		\node [style=none] (38) at (4.25, 0.25) {};
		\node [style=none] (39) at (6, 0.25) {};
		\node [style=none] (40) at (4.25, 4.5) {};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (5.25, -2.75) {};
		\node [style=label] (45) at (4.25, 5) {$\cob$};
		\node [style=map] (46) at (5.25, -3) {$M$};
		\node [style=medium map] (47) at (6, 3) {car};
		\node [style=none] (48) at (6.75, 3.25) {};
		\node [style=none] (49) at (5.25, 3.25) {};
		\node [style=upground] (50) at (6.75, 4.5) {};
		\node [style=none] (51) at (5.25, 4.5) {};
		\node [style=none] (52) at (6, 2.5) {};
		\node [style=none] (53) at (6, 0.25) {};
		\node [style=label] (54) at (5.25, 5) {$Y$};
		\node [style=map] (55) at (5.25, -1.5) {$U$};
		\node [style=map] (56) at (6, 1.5) {$U^{-1}$};
		\node [style=none] (57) at (7.75, 0) {$=$};
		\node [style=medium map] (58) at (10.5, 0) {$\carinst$};
		\node [style=none] (59) at (11.25, 0.25) {};
		\node [style=none] (60) at (9.5, 0.25) {};
		\node [style=none] (61) at (11.25, 0.25) {};
		\node [style=none] (62) at (9.5, 4.5) {};
		\node [style=none] (63) at (10.5, -0.5) {};
		\node [style=none] (64) at (10.5, -1.75) {};
		\node [style=label] (65) at (9.5, 5) {$\cob$};
		\node [style=map] (66) at (10.5, -2) {$W$};
		\node [style=medium map] (67) at (11.25, 3) {$\carinst$};
		\node [style=none] (68) at (12, 3.25) {};
		\node [style=none] (69) at (10.5, 3.25) {};
		\node [style=upground] (70) at (12, 5.25) {};
		\node [style=none] (71) at (10.5, 4.5) {};
		\node [style=none] (72) at (11.25, 2.5) {};
		\node [style=none] (73) at (11.25, 0.25) {};
		\node [style=label] (74) at (10.5, 5) {$Y$};
		\node [style=map] (76) at (11.25, 1.5) {$U^{-1}$};
		\node [style=map] (77) at (12, 4.25) {$U$};
		\node [style=none] (78) at (13.5, 0) {$=$};
		\node [style=medium map] (79) at (15.5, 0) {$\carinst$};
		\node [style=none] (80) at (16.25, 0.25) {};
		\node [style=none] (81) at (14.5, 0.25) {};
		\node [style=none] (82) at (16.25, 0.25) {};
		\node [style=none] (83) at (14.5, 3.5) {};
		\node [style=none] (84) at (15.5, -0.5) {};
		\node [style=none] (85) at (15.5, -1.75) {};
		\node [style=label] (86) at (14.5, 4.25) {$\cob$};
		\node [style=map] (87) at (15.5, -2) {$W$};
		\node [style=medium map] (88) at (16.25, 1.75) {$U^{-1}(\carinst)$};
		\node [style=none] (89) at (17, 2) {};
		\node [style=none] (90) at (15.5, 2) {};
		\node [style=upground] (91) at (17, 3.25) {};
		\node [style=none] (92) at (15.5, 3.5) {};
		\node [style=none] (93) at (16.25, 1.25) {};
		\node [style=none] (94) at (16.25, 0.25) {};
		\node [style=label] (95) at (15.5, 4.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=pwire] (14.center) to (16);
		\draw [style=cwire] (15.center) to (17.center);
		\draw [style=pwire] (25.center) to (27.center);
		\draw [style=cwire] (26.center) to (28.center);
		\draw [style=cwire] (33.center) to (32.center);
		\draw [style=pwire] (42.center) to (41.center);
		\draw [style=pwire] (37.center) to (39.center);
		\draw [style=cwire] (38.center) to (40.center);
		\draw [style=pwire] (53.center) to (52.center);
		\draw [style=pwire] (48.center) to (50);
		\draw [style=cwire] (49.center) to (51.center);
		\draw [style=pwire] (64.center) to (63.center);
		\draw [style=pwire] (59.center) to (61.center);
		\draw [style=cwire] (60.center) to (62.center);
		\draw [style=pwire] (73.center) to (72.center);
		\draw [style=pwire] (68.center) to (70);
		\draw [style=cwire] (69.center) to (71.center);
		\draw [style=pwire] (85.center) to (84.center);
		\draw [style=pwire] (80.center) to (82.center);
		\draw [style=cwire] (81.center) to (83.center);
		\draw [style=pwire] (94.center) to (93.center);
		\draw [style=pwire] (89.center) to (91);
		\draw [style=cwire] (90.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WMcarstart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6.25, 0) {$U(\carinst)$};
		\node [style=none] (1) at (7, 0.25) {};
		\node [style=none] (2) at (5.25, 0.25) {};
		\node [style=none] (3) at (7, 0.25) {};
		\node [style=none] (4) at (5.25, 3.25) {};
		\node [style=none] (5) at (6.25, -0.5) {};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=label] (7) at (7.5, 0.75) {$\Hi$};
		\node [style=label] (8) at (7, -1) {$\Hi$};
		\node [style=label] (9) at (5.25, 3.75) {$\cob$};
		\node [style=map] (10) at (6.25, -1.75) {$\initM$};
		\node [style=medium map] (11) at (7, 1.75) {$\carinst$};
		\node [style=none] (12) at (7.75, 2) {};
		\node [style=none] (13) at (6.25, 2) {};
		\node [style=upground] (14) at (7.75, 3.25) {};
		\node [style=none] (15) at (6.25, 3.25) {};
		\node [style=none] (16) at (7, 1.25) {};
		\node [style=none] (17) at (7, 0.25) {};
		\node [style=label] (18) at (6.25, 3.75) {$Y$};
		\node [style=cmedmap] (19) at (0.5, 0) {$\PWM$};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=label] (24) at (-0.5, 2) {$\cob$};
		\node [style=none] (25) at (1.25, 1.5) {};
		\node [style=none] (26) at (1.25, 0.25) {};
		\node [style=label] (27) at (1.25, 2) {$Y$};
		\node [style=none] (28) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=pwire] (20.center) to (22.center);
		\draw [style=cwire] (21.center) to (23.center);
		\draw [style=cwire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WMeffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6.25, 0) {$U(\text{car})$};
		\node [style=none] (1) at (7, 0.25) {};
		\node [style=none] (2) at (5.25, 0.25) {};
		\node [style=none] (3) at (7, 0.25) {};
		\node [style=classcopoint] (4) at (5.25, 1.5) {$c$};
		\node [style=none] (5) at (6.25, -0.5) {};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=map] (10) at (6.25, -1.75) {$M$};
		\node [style=medium map] (11) at (7, 1.75) {car};
		\node [style=none] (12) at (7.75, 2) {};
		\node [style=none] (13) at (6.25, 2) {};
		\node [style=upground] (14) at (7.75, 3.25) {};
		\node [style=classcopoint] (15) at (6.25, 3.25) {$c$};
		\node [style=none] (16) at (7, 1.25) {};
		\node [style=none] (17) at (7, 0.25) {};
		\node [style=cmedmap] (19) at (1.5, 0) {$WM$};
		\node [style=none] (20) at (2.25, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=classcopoint] (23) at (0.5, 1.75) {$c$};
		\node [style=classcopoint] (25) at (2.25, 1.75) {$c$};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (28) at (3.75, 0) {$=$};
		\node [style=none] (29) at (9.25, 0) {$>$};
		\node [style=none] (31) at (12, 0) {};
		\node [style=none] (33) at (12, 0) {};
		\node [style=none] (35) at (12, 0) {};
		\node [style=none] (36) at (12, -0.75) {};
		\node [style=map] (39) at (12, -0.75) {$M$};
		\node [style=medium map] (40) at (12, 1) {car};
		\node [style=none] (41) at (12.75, 1.25) {};
		\node [style=none] (42) at (11.25, 1.25) {};
		\node [style=upground] (43) at (12.75, 2.75) {};
		\node [style=classcopoint] (44) at (11.25, 2.5) {$c$};
		\node [style=none] (45) at (12, 0.75) {};
		\node [style=none] (46) at (12, 0) {};
		\node [style=none] (47) at (14.5, 0) {$=$};
		\node [style=cmap] (48) at (17, 0) {$P_M$};
		\node [style=none] (49) at (17, 0.25) {};
		\node [style=none] (51) at (17, 0.25) {};
		\node [style=classcopoint] (53) at (17, 1.75) {$c$};
		\node [style=none] (54) at (17, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14);
		\draw [style=cwire] (13.center) to (15);
		\draw [style=pwire] (20.center) to (22.center);
		\draw [style=cwire] (21.center) to (23);
		\draw [style=cwire] (26.center) to (25);
		\draw [style=pwire] (36.center) to (35.center);
		\draw [style=pwire] (31.center) to (33.center);
		\draw [style=pwire] (46.center) to (45.center);
		\draw [style=pwire] (41.center) to (43);
		\draw [style=cwire] (42.center) to (44);
		\draw [style=pwire] (49.center) to (51.center);
		\draw [style=cwire] (54.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WMeffectbayesfail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (15) at (0.75, 0) {$WM$};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (1.5, 0.25) {};
		\node [style=classcopoint] (19) at (-0.25, 1.75) {$x$};
		\node [style=classcopoint] (20) at (1.5, 1.75) {$y$};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (3.25, 0) {$=$};
		\node [style=none] (23) at (8.75, 0) {$\leq$};
		\node [style=none] (36) at (18.25, 0) {$=$};
		\node [style=cmap] (37) at (20.5, 0) {$M$};
		\node [style=none] (38) at (20.5, 0.25) {};
		\node [style=none] (39) at (20.5, 0.25) {};
		\node [style=classcopoint] (40) at (20.5, 1.75) {$c$};
		\node [style=none] (41) at (20.5, 0.25) {};
		\node [style=none] (42) at (7, 0.5) {};
		\node [style=none] (43) at (5, 0.5) {};
		\node [style=none] (44) at (7, 3) {};
		\node [style=none] (45) at (5, 3) {};
		\node [style=none] (46) at (6, -0.5) {};
		\node [style=none] (47) at (6, -1.5) {};
		\node [style=cmap] (49) at (7, 2) {$\carinst$};
		\node [style=whitedot] (50) at (6, -0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (7, 0.5) {};
		\node [style=none] (53) at (6, -0.5) {};
		\node [style=cmap] (54) at (5, 2) {$\carinst$};
		\node [style=cmap] (55) at (5, 0.5) {$U$};
		\node [style=cmap] (56) at (6, -1.75) {$M$};
		\node [style=classcopoint] (58) at (5, 3) {$x$};
		\node [style=classcopoint] (59) at (7, 3) {$y$};
		\node [style=none] (60) at (12.75, 0) {};
		\node [style=none] (61) at (10.75, 0) {};
		\node [style=none] (62) at (12.75, 2.5) {};
		\node [style=none] (63) at (10.75, 2.5) {};
		\node [style=none] (64) at (11.75, -1) {};
		\node [style=none] (65) at (11.75, -2) {};
		\node [style=cmap] (66) at (12.75, 1.5) {$\carinst$};
		\node [style=whitedot] (67) at (11.75, -1) {};
		\node [style=none] (68) at (10.75, 0) {};
		\node [style=none] (69) at (12.75, 0) {};
		\node [style=none] (70) at (11.75, -1) {};
		\node [style=cmap] (71) at (10.75, 1.5) {$\carinst$};
		\node [style=cmap] (72) at (10.75, 0) {$U$};
		\node [style=cmap] (73) at (11.75, -2.25) {$M$};
		\node [style=upground] (74) at (10.75, 2.5) {};
		\node [style=classcopoint] (75) at (12.75, 2.5) {$y$};
		\node [style=none] (76) at (14.5, 0) {$=$};
		\node [style=none] (77) at (16.25, 0.25) {};
		\node [style=none] (79) at (16.25, 1.75) {};
		\node [style=none] (81) at (16.25, 0.25) {};
		\node [style=none] (82) at (16.25, -0.75) {};
		\node [style=cmap] (83) at (16.25, 0.75) {$\carinst$};
		\node [style=none] (86) at (16.25, 0.25) {};
		\node [style=cmap] (90) at (16.25, -1) {$M$};
		\node [style=classcopoint] (92) at (16.25, 2) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (16.center) to (18.center);
		\draw [style=cwire] (17.center) to (19);
		\draw [style=cwire] (21.center) to (20);
		\draw [style=pwire] (38.center) to (39.center);
		\draw [style=cwire] (41.center) to (40);
		\draw [style=cwire] (47.center) to (46.center);
		\draw [style=cwire] (42.center) to (44.center);
		\draw [style=cwire] (43.center) to (45.center);
		\draw [style=cwire] (53.center) to (50);
		\draw [style=cwire, in=-90, out=0] (50) to (52.center);
		\draw [style=cwire, in=-90, out=-180] (50) to (51.center);
		\draw [style=cwire] (65.center) to (64.center);
		\draw [style=cwire] (60.center) to (62.center);
		\draw [style=cwire] (61.center) to (63.center);
		\draw [style=cwire] (70.center) to (67);
		\draw [style=cwire, in=-90, out=0] (67) to (69.center);
		\draw [style=cwire, in=-90, out=-180] (67) to (68.center);
		\draw [style=cwire] (82.center) to (81.center);
		\draw [style=cwire] (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-proj-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.25, -1.5) {$P$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=downground] (6) at (-1.25, -3) {};
		\node [style=medium map] (7) at (-2.5, 0.5) {$f$};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=upground] (11) at (-3.25, 2) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=whitedot] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (2.25, 0) {$\implies$};
		\node [style=downground] (20) at (-6.5, -1.75) {};
		\node [style=none] (23) at (-6.5, -0.25) {};
		\node [style=medium map] (26) at (-6.5, 0) {$f$};
		\node [style=none] (27) at (-7.25, 0.5) {};
		\node [style=none] (28) at (-5.75, 0.5) {};
		\node [style=none] (29) at (-5.75, 1.5) {};
		\node [style=upground] (30) at (-7.25, 2) {};
		\node [style=none] (31) at (-6.5, -0.5) {};
		\node [style=none] (33) at (-5.75, 1.5) {};
		\node [style=none] (34) at (-4.5, 0) {$=$};
		\node [style=label] (35) at (-6, -1.25) {$A$};
		\node [style=label] (36) at (-8, 1.25) {$B$};
		\node [style=label] (37) at (-5.75, 2) {$X$};
		\node [style=medium map] (38) at (11, -1.5) {$P$};
		\node [style=none] (39) at (10.25, -1) {};
		\node [style=none] (40) at (12, -1) {};
		\node [style=none] (41) at (12, -0.75) {};
		\node [style=none] (42) at (9.75, 0.25) {};
		\node [style=none] (43) at (11, -2) {};
		\node [style=none] (44) at (11, -3) {};
		\node [style=medium map] (45) at (9.75, 0.5) {$f$};
		\node [style=none] (46) at (9, 1) {};
		\node [style=none] (47) at (10.5, 1) {};
		\node [style=none] (48) at (10.5, 1.25) {};
		\node [style=none] (49) at (9, 2) {};
		\node [style=none] (50) at (9.75, 0) {};
		\node [style=whitedot] (51) at (11.25, 1.75) {};
		\node [style=none] (52) at (10.5, 1.25) {};
		\node [style=none] (53) at (12, 1.25) {};
		\node [style=none] (54) at (11.25, 2.75) {};
		\node [style=none] (55) at (5.75, -1.5) {};
		\node [style=none] (56) at (5.75, -0.25) {};
		\node [style=medium map] (57) at (5.75, 0) {$f$};
		\node [style=none] (58) at (5, 0.5) {};
		\node [style=none] (59) at (6.5, 0.5) {};
		\node [style=none] (60) at (6.5, 1.5) {};
		\node [style=none] (61) at (5, 1.5) {};
		\node [style=none] (62) at (5.75, -0.5) {};
		\node [style=none] (63) at (6.5, 1.5) {};
		\node [style=none] (64) at (7.75, 0) {$=$};
		\node [style=label] (65) at (5.75, -2) {$A$};
		\node [style=label] (66) at (5, 2) {$B$};
		\node [style=label] (67) at (6.5, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (1.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw (6) to (5.center);
		\draw (11) to (8.center);
		\draw [style=cwire] (9.center) to (10.center);
		\draw [style=cwire] (17.center) to (14);
		\draw [style=cwire, in=90, out=0] (14) to (16.center);
		\draw [style=cwire, in=90, out=180] (14) to (15.center);
		\draw [style=cwire, in=-90, out=90] (3.center) to (16.center);
		\draw (23.center) to (20);
		\draw (30) to (27.center);
		\draw [style=cwire] (28.center) to (29.center);
		\draw [in=90, out=-90] (42.center) to (39.center);
		\draw [style=cwire] (40.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (46.center);
		\draw [style=cwire] (47.center) to (48.center);
		\draw [style=cwire] (54.center) to (51);
		\draw [style=cwire, in=90, out=0] (51) to (53.center);
		\draw [style=cwire, in=90, out=180] (51) to (52.center);
		\draw [style=cwire, in=-90, out=90] (41.center) to (53.center);
		\draw [in=90, out=-90] (56.center) to (55.center);
		\draw (61.center) to (58.center);
		\draw [style=cwire] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-proj-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7.25, -1.5) {$f$};
		\node [style=none] (1) at (6.5, -1) {};
		\node [style=none] (2) at (8.25, -1) {};
		\node [style=none] (3) at (8.25, -0.75) {};
		\node [style=none] (4) at (6, 0.25) {};
		\node [style=none] (5) at (7.25, -2) {};
		\node [style=downground] (6) at (7.25, -3) {};
		\node [style=medium map] (7) at (6, 0.5) {$P$};
		\node [style=none] (8) at (5.25, 1) {};
		\node [style=none] (9) at (6.75, 1) {};
		\node [style=none] (10) at (6.75, 1.25) {};
		\node [style=upground] (11) at (5.25, 2) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=whitedot] (13) at (7.5, 1.75) {};
		\node [style=none] (14) at (6.75, 1.25) {};
		\node [style=none] (15) at (8.25, 1.25) {};
		\node [style=none] (16) at (7.5, 2.75) {};
		\node [style=none] (17) at (10.75, 0) {$\implies$};
		\node [style=downground] (18) at (2, -1.75) {};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=medium map] (20) at (2, 0) {$f$};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (2.75, 0.5) {};
		\node [style=none] (23) at (2.75, 1.5) {};
		\node [style=upground] (24) at (1.25, 2) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (2.75, 1.5) {};
		\node [style=none] (27) at (4, 0) {$=$};
		\node [style=label] (28) at (2.5, -1.25) {$B$};
		\node [style=label] (29) at (0.5, 1.25) {$A$};
		\node [style=label] (30) at (2.75, 2) {$X$};
		\node [style=medium map] (31) at (19.5, -1.5) {$f$};
		\node [style=none] (32) at (18.75, -1) {};
		\node [style=none] (33) at (20.5, -1) {};
		\node [style=none] (34) at (20.5, -0.75) {};
		\node [style=none] (35) at (18.25, 0.25) {};
		\node [style=none] (36) at (19.5, -2) {};
		\node [style=none] (37) at (19.5, -3) {};
		\node [style=medium map] (38) at (18.25, 0.5) {$P$};
		\node [style=none] (39) at (17.5, 1) {};
		\node [style=none] (40) at (19, 1) {};
		\node [style=none] (41) at (19, 1.25) {};
		\node [style=none] (42) at (17.5, 2) {};
		\node [style=none] (43) at (18.25, 0) {};
		\node [style=whitedot] (44) at (19.75, 1.75) {};
		\node [style=none] (45) at (19, 1.25) {};
		\node [style=none] (46) at (20.5, 1.25) {};
		\node [style=none] (47) at (19.75, 2.75) {};
		\node [style=none] (48) at (14.25, -1.5) {};
		\node [style=none] (49) at (14.25, -0.25) {};
		\node [style=medium map] (50) at (14.25, 0) {$f$};
		\node [style=none] (51) at (13.5, 0.5) {};
		\node [style=none] (52) at (15, 0.5) {};
		\node [style=none] (53) at (15, 1.5) {};
		\node [style=none] (54) at (13.5, 1.5) {};
		\node [style=none] (55) at (14.25, -0.5) {};
		\node [style=none] (56) at (15, 1.5) {};
		\node [style=none] (57) at (16.25, 0) {$=$};
		\node [style=label] (58) at (14.25, -2) {$B$};
		\node [style=label] (59) at (13.5, 2) {$A$};
		\node [style=label] (60) at (15, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (1.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw (6) to (5.center);
		\draw (11) to (8.center);
		\draw [style=cwire] (9.center) to (10.center);
		\draw [style=cwire] (16.center) to (13);
		\draw [style=cwire, in=90, out=0] (13) to (15.center);
		\draw [style=cwire, in=90, out=180] (13) to (14.center);
		\draw [style=cwire, in=-90, out=90] (3.center) to (15.center);
		\draw (19.center) to (18);
		\draw (24) to (21.center);
		\draw [style=cwire] (22.center) to (23.center);
		\draw [in=90, out=-90] (35.center) to (32.center);
		\draw [style=cwire] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (39.center);
		\draw [style=cwire] (40.center) to (41.center);
		\draw [style=cwire] (47.center) to (44);
		\draw [style=cwire, in=90, out=0] (44) to (46.center);
		\draw [style=cwire, in=90, out=180] (44) to (45.center);
		\draw [style=cwire, in=-90, out=90] (34.center) to (46.center);
		\draw [in=90, out=-90] (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw [style=cwire] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-proj-property-recast-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, -1.5) {$f$};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=medium map] (7) at (-0.25, 0.5) {$P$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=whitedot] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (1.25, 2.75) {};
		\node [style=none] (17) at (-4.25, -1.5) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=medium map] (19) at (-4.25, 0) {$f$};
		\node [style=none] (20) at (-5, 0.5) {};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-5, 1.5) {};
		\node [style=none] (24) at (-4.25, -0.5) {};
		\node [style=none] (25) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-2.25, 0) {$=$};
		\node [style=label] (27) at (-4.25, -2) {$B$};
		\node [style=label] (28) at (-5, 2) {$A$};
		\node [style=label] (29) at (-3.5, 2) {$X$};
		\node [style=none] (30) at (4.25, 0) {$\iff$};
		\node [style=medium map] (31) at (12.75, -1.5) {$f$};
		\node [style=none] (32) at (12, -1) {};
		\node [style=none] (33) at (13.75, -1) {};
		\node [style=none] (34) at (13.75, -0.75) {};
		\node [style=none] (35) at (11.5, 0.25) {};
		\node [style=none] (36) at (12.75, -2) {};
		\node [style=none] (37) at (12.75, -3) {};
		\node [style=medium map] (38) at (11.5, 0.5) {$P$};
		\node [style=none] (39) at (10.75, 1) {};
		\node [style=none] (40) at (12.25, 1) {};
		\node [style=none] (42) at (10.75, 2) {};
		\node [style=none] (43) at (11.5, 0) {};
		\node [style=upground] (46) at (13.75, 0.5) {};
		\node [style=none] (48) at (7.5, -1.5) {};
		\node [style=none] (49) at (7.5, -0.25) {};
		\node [style=medium map] (50) at (7.5, 0) {$f$};
		\node [style=none] (51) at (6.75, 0.5) {};
		\node [style=none] (52) at (8.25, 0.5) {};
		\node [style=none] (53) at (8.25, 1.5) {};
		\node [style=none] (54) at (6.75, 1.5) {};
		\node [style=none] (55) at (7.5, -0.5) {};
		\node [style=none] (56) at (8.25, 1.5) {};
		\node [style=none] (57) at (9.5, 0) {$=$};
		\node [style=label] (58) at (7.5, -2) {$A$};
		\node [style=label] (59) at (6.75, 2) {$B$};
		\node [style=label] (60) at (8.25, 2) {$X$};
		\node [style=none] (61) at (12.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (1.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw [style=cwire] (9.center) to (10.center);
		\draw [style=cwire] (16.center) to (13);
		\draw [style=cwire, in=90, out=0] (13) to (15.center);
		\draw [style=cwire, in=90, out=180] (13) to (14.center);
		\draw [style=cwire, in=-90, out=90] (3.center) to (15.center);
		\draw [in=90, out=-90] (18.center) to (17.center);
		\draw (23.center) to (20.center);
		\draw [style=cwire] (21.center) to (22.center);
		\draw [in=90, out=-90] (35.center) to (32.center);
		\draw [style=cwire] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (39.center);
		\draw [style=cwire] (34.center) to (46);
		\draw [in=90, out=-90] (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw [style=cwire] (52.center) to (53.center);
		\draw [style=cwire] (61.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-proj-property-recast.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, -1.5) {$P$};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=medium map] (7) at (-0.25, 0.5) {$f$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=whitedot] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (1.25, 2.75) {};
		\node [style=none] (17) at (-4.25, -1.5) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=medium map] (19) at (-4.25, 0) {$f$};
		\node [style=none] (20) at (-5, 0.5) {};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-5, 1.5) {};
		\node [style=none] (24) at (-4.25, -0.5) {};
		\node [style=none] (25) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-2.25, 0) {$=$};
		\node [style=label] (27) at (-4.25, -2) {$A$};
		\node [style=label] (28) at (-5, 2) {$B$};
		\node [style=label] (29) at (-3.5, 2) {$X$};
		\node [style=none] (30) at (4.25, 0) {$\iff$};
		\node [style=medium map] (31) at (12.75, -1.5) {$P$};
		\node [style=none] (32) at (12, -1) {};
		\node [style=none] (33) at (13.75, -1) {};
		\node [style=none] (34) at (13.75, -0.75) {};
		\node [style=none] (35) at (11.5, 0.25) {};
		\node [style=none] (36) at (12.75, -2) {};
		\node [style=none] (37) at (12.75, -3) {};
		\node [style=medium map] (38) at (11.5, 0.5) {$f$};
		\node [style=none] (39) at (10.75, 1) {};
		\node [style=none] (40) at (12.25, 1) {};
		\node [style=upground] (41) at (12.25, 1.75) {};
		\node [style=none] (42) at (10.75, 2) {};
		\node [style=none] (43) at (11.5, 0) {};
		\node [style=none] (45) at (12.25, 1.75) {};
		\node [style=none] (46) at (13.75, 1.25) {};
		\node [style=none] (48) at (7.5, -1.5) {};
		\node [style=none] (49) at (7.5, -0.25) {};
		\node [style=medium map] (50) at (7.5, 0) {$f$};
		\node [style=none] (51) at (6.75, 0.5) {};
		\node [style=none] (52) at (8.25, 0.5) {};
		\node [style=none] (53) at (8.25, 1.5) {};
		\node [style=none] (54) at (6.75, 1.5) {};
		\node [style=none] (55) at (7.5, -0.5) {};
		\node [style=none] (56) at (8.25, 1.5) {};
		\node [style=none] (57) at (9.5, 0) {$=$};
		\node [style=label] (58) at (7.5, -2) {$A$};
		\node [style=label] (59) at (6.75, 2) {$B$};
		\node [style=label] (60) at (8.25, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (1.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw [style=cwire] (9.center) to (10.center);
		\draw [style=cwire] (16.center) to (13);
		\draw [style=cwire, in=90, out=0] (13) to (15.center);
		\draw [style=cwire, in=90, out=180] (13) to (14.center);
		\draw [style=cwire, in=-90, out=90] (3.center) to (15.center);
		\draw [in=90, out=-90] (18.center) to (17.center);
		\draw (23.center) to (20.center);
		\draw [style=cwire] (21.center) to (22.center);
		\draw [in=90, out=-90] (35.center) to (32.center);
		\draw [style=cwire] (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (39.center);
		\draw [style=cwire] (40.center) to (41);
		\draw [style=cwire, in=-90, out=90] (34.center) to (46.center);
		\draw [in=90, out=-90] (49.center) to (48.center);
		\draw (54.center) to (51.center);
		\draw [style=cwire] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-proj-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11, -1.5) {$P$};
		\node [style=none] (1) at (10.25, -1) {};
		\node [style=none] (2) at (12, -1) {};
		\node [style=none] (3) at (12, -0.75) {};
		\node [style=none] (4) at (9.75, 0.25) {};
		\node [style=none] (5) at (11, -2) {};
		\node [style=none] (6) at (11, -3) {};
		\node [style=medium map] (7) at (9.75, 0.5) {$P$};
		\node [style=none] (8) at (9, 1) {};
		\node [style=none] (9) at (10.5, 1) {};
		\node [style=none] (10) at (10.5, 1.25) {};
		\node [style=none] (11) at (9, 2) {};
		\node [style=none] (12) at (9.75, 0) {};
		\node [style=whitedot] (13) at (11.25, 1.75) {};
		\node [style=none] (14) at (10.5, 1.25) {};
		\node [style=none] (15) at (12, 1.25) {};
		\node [style=none] (16) at (11.25, 2.75) {};
		\node [style=none] (17) at (5.75, -1.25) {};
		\node [style=none] (18) at (5.75, -0.25) {};
		\node [style=medium map] (19) at (5.75, 0) {$P$};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (6.5, 0.5) {};
		\node [style=none] (22) at (6.5, 1.5) {};
		\node [style=none] (23) at (5, 1.5) {};
		\node [style=none] (24) at (5.75, -0.5) {};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=none] (26) at (7.75, 0) {$=$};
		\node [style=label] (27) at (5.75, -1.75) {$A$};
		\node [style=label] (28) at (5, 2) {$A$};
		\node [style=label] (29) at (6.5, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (1.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw [style=cwire] (9.center) to (10.center);
		\draw [style=cwire] (16.center) to (13);
		\draw [style=cwire, in=90, out=0] (13) to (15.center);
		\draw [style=cwire, in=90, out=180] (13) to (14.center);
		\draw [style=cwire, in=-90, out=90] (3.center) to (15.center);
		\draw [in=90, out=-90] (18.center) to (17.center);
		\draw (23.center) to (20.center);
		\draw [style=cwire] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/_BthenC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2.25, 0) {$\data(\text{ B then C} )$};
		\node [style=label] (1) at (1.5, 1.75) {$\A_B$};
		\node [style=label] (2) at (3, 1.75) {$\A_C$};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=large map] (6) at (8, 0) {$\data(\text{ C then B} )$};
		\node [style=label] (7) at (7.25, 1.75) {$\A_C$};
		\node [style=label] (8) at (8.75, 1.75) {$\A_B$};
		\node [style=none] (9) at (7.25, 0.25) {};
		\node [style=none] (10) at (8.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire] (5.center) to (2);
		\draw [style=cwire] (9.center) to (7);
		\draw [style=cwire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-q-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (-3, 0) {$\data(\qone \qtwo \qone \dots )$};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-4.5, 1.5) {};
		\node [style=label] (6) at (-4.5, 2) {$\ans_1$};
		\node [style=label] (7) at (-1.5, 2) {$\ans_n$};
		\node [style=none] (8) at (-3, 1) {$\dots$};
		\node [style=clargemap] (9) at (4, 0) {$\data(\qtwo \qone  \qtwo \dots )$};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (5.5, 0.5) {};
		\node [style=none] (12) at (5.5, 1.5) {};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=label] (14) at (2.5, 2) {$\ans_1$};
		\node [style=label] (15) at (5.5, 2) {$\ans_n$};
		\node [style=none] (16) at (4, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (3.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (12.center) to (11.center);
		\draw [style=cwire] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andthen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\upd{a}$};
		\node [style=medium map] (1) at (0.75, 1.75) {$\upd{b}$};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.25, 2.25) {};
		\node [style=none] (7) at (0.25, 3.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=upground] (9) at (1.5, 3.25) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=label] (12) at (-0.75, 3.75) {$X_A$};
		\node [style=label] (13) at (0.25, 3.75) {$X_B$};
		\node [style=none] (14) at (2.75, 0) {$=$};
		\node [style=medium map] (15) at (5, 0) {$\upd{a}$};
		\node [style=none] (17) at (5.25, 0.5) {};
		\node [style=none] (18) at (5.25, 1.25) {};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=none] (21) at (5.25, 2.25) {};
		\node [style=none] (22) at (5.25, 3.25) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (4.25, 3.25) {};
		\node [style=label] (27) at (4.25, 3.75) {$X_A$};
		\node [style=label] (28) at (5.25, 3.75) {$X_B$};
		\node [style=map] (29) at (5.25, 1.75) {$b$};
		\node [style=none] (30) at (7.5, 0) {$=:$};
		\node [style=map] (31) at (9.5, 0) {$a \& b$};
		\node [style=none] (32) at (9.5, -1.25) {};
		\node [style=none] (33) at (9.5, -0.25) {};
		\node [style=none] (34) at (9, 0.5) {};
		\node [style=none] (35) at (10, 0.5) {};
		\node [style=none] (36) at (9, 1.5) {};
		\node [style=none] (37) at (10, 1.5) {};
		\node [style=label] (38) at (9, 2) {$X_A$};
		\node [style=label] (39) at (10, 2) {$X_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=cwire] (7.center) to (6.center);
		\draw (9) to (8.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [style=cwire] (22.center) to (21.center);
		\draw [style=cwire] (25.center) to (26.center);
		\draw (33.center) to (32.center);
		\draw [style=cwire] (36.center) to (34.center);
		\draw [style=cwire] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/andthen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.75, 0) {$\upd{a}$};
		\node [style=medium map] (1) at (4.5, 1.75) {$\upd{b}$};
		\node [style=none] (2) at (4.5, 0.5) {};
		\node [style=none] (3) at (4.5, 1.25) {};
		\node [style=none] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (3.75, -1.25) {};
		\node [style=none] (6) at (4, 2.25) {};
		\node [style=none] (7) at (4, 3.25) {};
		\node [style=none] (8) at (5.25, 2.25) {};
		\node [style=upground] (9) at (5.25, 3.25) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (3, 3.25) {};
		\node [style=label] (12) at (3, 3.75) {$X_A$};
		\node [style=label] (13) at (4, 3.75) {$X_B$};
		\node [style=none] (14) at (1.75, 0) {$=$};
		\node [style=medium map] (15) at (-0.5, 0) {$\upd{a}$};
		\node [style=none] (17) at (-0.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-0.25, 3.25) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (-1.25, 3.25) {};
		\node [style=label] (27) at (-1.25, 3.75) {$X_A$};
		\node [style=label] (28) at (-0.25, 3.75) {$X_B$};
		\node [style=map] (29) at (-0.25, 1.75) {$b$};
		\node [style=map] (31) at (-5, 0) {$a \& b$};
		\node [style=none] (32) at (-5, -1.25) {};
		\node [style=none] (33) at (-5, -0.25) {};
		\node [style=none] (34) at (-5.5, 0.5) {};
		\node [style=none] (35) at (-4.5, 0.5) {};
		\node [style=none] (36) at (-5.5, 1.5) {};
		\node [style=none] (37) at (-4.5, 1.5) {};
		\node [style=label] (38) at (-5.5, 2) {$X_A$};
		\node [style=label] (39) at (-4.5, 2) {$X_B$};
		\node [style=none] (40) at (-2.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=cwire] (7.center) to (6.center);
		\draw (9) to (8.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [style=cwire] (22.center) to (21.center);
		\draw [style=cwire] (25.center) to (26.center);
		\draw (33.center) to (32.center);
		\draw [style=cwire] (36.center) to (34.center);
		\draw [style=cwire] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/animalacts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {ANIMAL ACTS};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=medium map] (5) at (-2.5, 1.75) {};
		\node [style=medium map] (6) at (2.25, 1.75) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (2.25, 3.25) {};
		\node [style=none] (9) at (-2.5, 2.25) {};
		\node [style=none] (10) at (-2.5, 3.5) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=none] (13) at (-3.25, 1.5) {};
		\node [style=none] (14) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=cwire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/animalacts2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$A \jdec B$};
		\node [style=none] (1) at (-4, -1.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-3.25, 0.25) {};
		\node [style=none] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-4.75, 1.25) {};
		\node [style=label] (7) at (-4.75, 1.75) {$X_A$};
		\node [style=label] (8) at (-3.25, 1.75) {$X_B$};
		\node [style=label] (9) at (-4.5, -1) {$S$};
		\node [style=none] (10) at (-1.25, 0) {$=$};
		\node [style=map] (11) at (1.25, 0) {$A$};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=label] (18) at (1.25, 1.75) {$X_A$};
		\node [style=label] (19) at (2.75, 1.75) {$X_B$};
		\node [style=label] (20) at (0.5, -1) {$S_1$};
		\node [style=map] (21) at (2.75, 0) {$B$};
		\node [style=none] (22) at (2.75, -1.25) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=label] (24) at (3.5, -1) {$S_2$};
		\node [style=map] (25) at (-4, -1.75) {\confont{Animal Acts}};
		\node [style=map] (26) at (2, -1.75) {\confont{Animal Acts}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=cwire] (5.center) to (4.center);
		\draw [style=cwire] (6.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw [style=cwire] (16.center) to (15.center);
		\draw [style=cwire] (17.center) to (14.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-cinst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-4, -1.25) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=label] (9) at (-2.5, -1.75) {$\Hi$};
		\node [style=label] (10) at (-4, -1.75) {$\qset$};
		\node [style=label] (11) at (-4, 1.75) {$\cob$};
		\node [style=label] (12) at (-2.5, 1.75) {$\Hi$};
		\node [style=medium map] (13) at (-3.25, 0) {$\instI$};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=whitedot] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=label] (19) at (2.5, -2) {$\Hi$};
		\node [style=label] (20) at (3.5, 2) {$\Hi$};
		\node [style=none] (21) at (3.5, 1.5) {};
		\node [style=cmap] (22) at (1, 0.75) {$ \ \ f \ \ $};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=label] (25) at (0.5, -2) {$\qset$};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=label] (28) at (1, 2.5) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [style=cwire] (6.center) to (1.center);
		\draw [style=cwire] (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw [style=cwire] (18.center) to (15);
		\draw [style=cwire, in=-90, out=0] (15) to (17.center);
		\draw [style=cwire, in=-90, out=-180] (15) to (16.center);
		\draw [style=cwire] (21.center) to (17.center);
		\draw [style=cwire] (23.center) to (24.center);
		\draw [style=cwire] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-disj-fail-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=cmedmap] (2) at (1.625, 0) {$\data_M(\gone,\gtwo)$};
		\node [style=classcopoint] (3) at (0.75, 1.25) {$\win$};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=label] (6) at (2.5, 2.25) {$\Xgam$};
		\node [style=none] (16) at (7, 0.25) {};
		\node [style=none] (17) at (8.75, 0.25) {};
		\node [style=cmedmap] (18) at (7.875, 0) {$\data_M(\gone,\gtwo)$};
		\node [style=classcopoint] (19) at (7, 1.25) {$\lose$};
		\node [style=none] (20) at (8.75, 1.75) {};
		\node [style=label] (21) at (8.75, 2.25) {$\Xgam$};
		\node [style=none] (31) at (-12.5, 0.25) {};
		\node [style=none] (32) at (-12.5, 1.5) {};
		\node [style=label] (33) at (-12.5, 2) {$\Xgam$};
		\node [style=cmap] (34) at (-12.5, 0) {$\data(\gtwo)$};
		\node [style=none] (35) at (-10.5, 0) {$=$};
		\node [style=none] (36) at (-8.5, 0.25) {};
		\node [style=none] (37) at (-6.75, 0.25) {};
		\node [style=cmedmap] (38) at (-7.625, 0) {$\data_M(\gone,\gtwo)$};
		\node [style=upground] (39) at (-8.5, 1.25) {};
		\node [style=none] (40) at (-6.75, 1.75) {};
		\node [style=label] (41) at (-6.75, 2.25) {$\Xgam$};
		\node [style=none] (42) at (-5, 0) {$=$};
		\node [style=none] (43) at (4.75, 0) {$+$};
		\node [style=none] (44) at (-5, -4) {$=$};
		\node [style=none] (45) at (0.75, -4.75) {};
		\node [style=none] (46) at (2.5, -4.75) {};
		\node [style=cmedmap] (47) at (1.625, -5) {$\data_M(\gone,\gtwo)$};
		\node [style=classcopoint] (48) at (0.75, -3.75) {$\win$};
		\node [style=none] (49) at (2.5, -2) {};
		\node [style=label] (50) at (2.5, -1.5) {$\Xgam$};
		\node [style=none] (51) at (-0.25, -2.75) {};
		\node [style=none] (52) at (3.5, -2.75) {};
		\node [style=none] (53) at (3.5, -6) {};
		\node [style=none] (54) at (-0.25, -6) {};
		\node [style=none] (55) at (-3, -4.75) {};
		\node [style=none] (56) at (-1.25, -4.75) {};
		\node [style=cmedmap] (57) at (-2.125, -5) {$\data_M(\gone,\gtwo)$};
		\node [style=classcopoint] (58) at (-3, -3.75) {$\win$};
		\node [style=upground] (59) at (-1.25, -3.75) {};
		\node [style=none] (60) at (10.5, -4.75) {};
		\node [style=none] (61) at (12.25, -4.75) {};
		\node [style=cmedmap] (62) at (11.375, -5) {$\data_M(\gone,\gtwo)$};
		\node [style=classcopoint] (63) at (10.5, -3.75) {$\lose$};
		\node [style=none] (64) at (12.25, -2) {};
		\node [style=label] (65) at (12.25, -1.5) {$\Xgam$};
		\node [style=none] (66) at (9.5, -2.75) {};
		\node [style=none] (67) at (13.25, -2.75) {};
		\node [style=none] (68) at (13.25, -6) {};
		\node [style=none] (69) at (9.5, -6) {};
		\node [style=none] (70) at (6.75, -4.75) {};
		\node [style=none] (71) at (8.5, -4.75) {};
		\node [style=cmedmap] (72) at (7.625, -5) {$\data_M(\gone,\gtwo)$};
		\node [style=classcopoint] (73) at (6.75, -3.75) {$\lose$};
		\node [style=upground] (74) at (8.5, -3.75) {};
		\node [style=none] (75) at (4.75, -5) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (16.center) to (19);
		\draw [style=cwire] (17.center) to (20.center);
		\draw [style=cwire] (31.center) to (32.center);
		\draw [style=cwire] (36.center) to (39);
		\draw [style=cwire] (37.center) to (40.center);
		\draw [style=cwire] (45.center) to (48);
		\draw [style=cwire] (46.center) to (49.center);
		\draw [style=dashline] (51.center) to (52.center);
		\draw [style=dashline] (52.center) to (53.center);
		\draw [style=dashline] (53.center) to (54.center);
		\draw [style=dashline] (54.center) to (51.center);
		\draw [style=cwire] (55.center) to (58);
		\draw [style=cwire] (56.center) to (59);
		\draw [style=cwire] (60.center) to (63);
		\draw [style=cwire] (61.center) to (64.center);
		\draw [style=dashline] (66.center) to (67.center);
		\draw [style=dashline] (67.center) to (68.center);
		\draw [style=dashline] (68.center) to (69.center);
		\draw [style=dashline] (69.center) to (66.center);
		\draw [style=cwire] (70.center) to (73);
		\draw [style=cwire] (71.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=label] (4) at (2.5, 2.5) {$\cHi$};
		\node [style=label] (5) at (0.5, 2.5) {$\XAI$};
		\node [style=label] (6) at (1.5, -2) {$\cHi$};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=cmap] (8) at (0.5, 0.75) {$\bayesmAI$};
		\node [style=none] (9) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (2.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=whitedot] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=label] (4) at (0, -1.5) {$Z$};
		\node [style=label] (5) at (1, 1.5) {$Z$};
		\node [style=label] (6) at (-1, 2.5) {$X$};
		\node [style=cmap] (7) at (-1, 1.25) {$m$};
		\node [style=none] (8) at (-1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=-180] (1) to (3.center);
		\draw [style=cwire, in=-90, out=0] (1) to (2.center);
		\draw [style=cwire] (0.center) to (1);
		\draw [style=cwire] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesABmarg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-8.25, 0) {$P_\modelM(A, B)$};
		\node [style=none] (1) at (-9, 0.5) {};
		\node [style=none] (2) at (-7.5, 0.5) {};
		\node [style=none] (3) at (-7.5, 1.5) {};
		\node [style=upground] (4) at (-9, 1.5) {};
		\node [style=none] (5) at (-5.75, 0) {$=$};
		\node [style=cmap] (6) at (-3.25, -1) {$\rho$};
		\node [style=whitedot] (7) at (-3.25, 0.25) {};
		\node [style=none] (8) at (-4.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=cmap] (11) at (-4.25, 1.5) {$A$};
		\node [style=cmap] (12) at (-2.25, 1.5) {$B$};
		\node [style=upground] (13) at (-4.25, 2.5) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-1, 0) {$=$};
		\node [style=cmap] (16) at (1, 0) {$\rho$};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=cmap] (22) at (1, 1.5) {$B$};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (2.75, 0) {$=$};
		\node [style=cmap] (26) at (4.75, 0) {$P_\modelM(B)$};
		\node [style=none] (27) at (4.75, 0.75) {};
		\node [style=none] (28) at (4.75, 0.25) {};
		\node [style=none] (30) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (10.center) to (7);
		\draw [style=cwire, in=-90, out=0] (7) to (9.center);
		\draw [style=cwire, in=-90, out=180] (7) to (8.center);
		\draw [style=cwire] (14.center) to (9.center);
		\draw [style=cwire] (13) to (8.center);
		\draw [style=cwire] (24.center) to (19.center);
		\draw [style=cwire] (20.center) to (19.center);
		\draw [style=cwire] (30.center) to (27.center);
		\draw [style=cwire] (28.center) to (27.center);
		\draw [style=cwire] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesCD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-8, 0) {$P(C,D)$};
		\node [style=none] (1) at (-8.75, 0.5) {};
		\node [style=none] (2) at (-7.25, 0.5) {};
		\node [style=none] (3) at (-7.25, 1.5) {};
		\node [style=none] (4) at (-8.75, 1.5) {};
		\node [style=none] (5) at (-5.75, 0) {$=$};
		\node [style=cmap] (6) at (-3.25, -1) {$\omega$};
		\node [style=whitedot] (7) at (-3.25, 0.25) {};
		\node [style=none] (8) at (-4.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=cmap] (11) at (-4.25, 1.5) {$C$};
		\node [style=cmap] (12) at (-2.25, 1.5) {$D$};
		\node [style=none] (13) at (-4.25, 2.5) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire, in=90, out=-90] (4.center) to (1.center);
		\draw [style=cwire] (10.center) to (7);
		\draw [style=cwire, in=-90, out=0] (7) to (9.center);
		\draw [style=cwire, in=-90, out=180] (7) to (8.center);
		\draw [style=cwire] (14.center) to (9.center);
		\draw [style=cwire] (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesCDmarg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-8, 0) {$P(C,D)$};
		\node [style=none] (1) at (-8.75, 0.5) {};
		\node [style=none] (2) at (-7.25, 0.5) {};
		\node [style=none] (3) at (-7.25, 1.5) {};
		\node [style=upground] (4) at (-8.75, 1.5) {};
		\node [style=none] (5) at (-5.75, 0) {$=$};
		\node [style=cmap] (6) at (-3.25, -1) {$\omega$};
		\node [style=whitedot] (7) at (-3.25, 0.25) {};
		\node [style=none] (8) at (-4.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=cmap] (11) at (-4.25, 1.5) {$C$};
		\node [style=cmap] (12) at (-2.25, 1.5) {$D$};
		\node [style=upground] (13) at (-4.25, 2.5) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-1, 0) {$=$};
		\node [style=cmap] (16) at (1, 0) {$\omega$};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=cmap] (22) at (1, 1.5) {$D$};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (2.75, 0) {$=$};
		\node [style=cmap] (26) at (4.5, 0) {$P(D)$};
		\node [style=none] (27) at (4.5, 0.75) {};
		\node [style=none] (28) at (4.5, 0.25) {};
		\node [style=none] (30) at (4.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (10.center) to (7);
		\draw [style=cwire, in=-90, out=0] (7) to (9.center);
		\draw [style=cwire, in=-90, out=180] (7) to (8.center);
		\draw [style=cwire] (14.center) to (9.center);
		\draw [style=cwire] (13) to (8.center);
		\draw [style=cwire] (24.center) to (19.center);
		\draw [style=cwire] (20.center) to (19.center);
		\draw [style=cwire] (30.center) to (27.center);
		\draw [style=cwire] (28.center) to (27.center);
		\draw [style=cwire] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesnodist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=cmap] (5) at (-0.75, 0.75) {$m$};
		\node [style=upground] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (2.25, 0) {$=$};
		\node [style=whitedot] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=upground] (15) at (3.75, 0.75) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (6.75, 0) {$=$};
		\node [style=none] (18) at (8.25, 1.5) {};
		\node [style=none] (19) at (8.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire, in=-90, out=0] (1) to (3.center);
		\draw [style=cwire, in=-90, out=-180] (1) to (2.center);
		\draw [style=cwire] (7) to (2.center);
		\draw [style=cwire] (8.center) to (3.center);
		\draw [style=cwire] (13.center) to (10);
		\draw [style=cwire, in=-90, out=0] (10) to (12.center);
		\draw [style=cwire, in=-90, out=-180] (10) to (11.center);
		\draw [style=cwire] (15) to (11.center);
		\draw [style=cwire] (16.center) to (12.center);
		\draw [style=cwire] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=label] (2) at (0, -1.5) {$\Hi$};
		\node [style=label] (3) at (0, 1.75) {$\Hi$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (4, 1.25) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=label] (7) at (4, -1.5) {$\Hione$};
		\node [style=label] (8) at (4, 1.75) {$\Hione$};
		\node [style=none] (10) at (5.5, 1.25) {};
		\node [style=none] (11) at (5.5, -1) {};
		\node [style=label] (12) at (5.5, -1.5) {$\Hitwo$};
		\node [style=label] (13) at (5.5, 1.75) {$\Hitwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=label] (2) at (-4.25, 0) {$2$};
		\node [style=label] (3) at (-1.25, 0) {$2$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=classpoint] (20) at (-3.5, -0.75) {$i$};
		\node [style=classpoint] (21) at (-2, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cwire] (6.center) to (0.center);
		\draw [style=cwire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=classpoint] (6) at (1.75, -0.75) {$y$};
		\node [style=classpoint] (7) at (3, -0.75) {$y$};
		\node [style=none] (8) at (4.25, 0) {$=$};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (13) at (6.5, -0.5) {};
		\node [style=none] (14) at (5.25, -0.5) {};
		\node [style=classpoint] (15) at (5.25, -0.75) {$n$};
		\node [style=classpoint] (16) at (6.5, -0.75) {$n$};
		\node [style=none] (17) at (7.75, 0) {$=$};
		\node [style=none] (18) at (8.75, 0) {$1$};
		\node [style=none] (19) at (13.25, 0) {};
		\node [style=none] (20) at (14.5, 0) {};
		\node [style=none] (21) at (14.5, -0.5) {};
		\node [style=none] (22) at (13.25, -0.5) {};
		\node [style=classpoint] (23) at (13.25, -0.75) {$y$};
		\node [style=classpoint] (24) at (14.5, -0.75) {$n$};
		\node [style=none] (25) at (15.75, 0) {$=$};
		\node [style=none] (26) at (16.75, 0) {};
		\node [style=none] (27) at (18, 0) {};
		\node [style=none] (28) at (18, -0.5) {};
		\node [style=none] (29) at (16.75, -0.5) {};
		\node [style=classpoint] (30) at (16.75, -0.75) {$n$};
		\node [style=classpoint] (31) at (18, -0.75) {$y$};
		\node [style=none] (32) at (19.25, 0) {$=$};
		\node [style=none] (33) at (20.25, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cwire] (5.center) to (0.center);
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=cwire] (14.center) to (9.center);
		\draw [style=cwire] (13.center) to (10.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (19.center) to (20.center);
		\draw [style=cwire] (22.center) to (19.center);
		\draw [style=cwire] (21.center) to (20.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [style=cwire] (29.center) to (26.center);
		\draw [style=cwire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-general-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=label] (3) at (3.75, -0.25) {$X$};
		\node [style=classpoint] (4) at (1.25, -0.75) {$x$};
		\node [style=classpoint] (5) at (3, -0.75) {$y$};
		\node [style=label] (6) at (0.5, -0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (4);
		\draw [style=cwire] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=label] (2) at (-3.5, -1) {$2$};
		\node [style=label] (3) at (-2, -1) {$2$};
		\node [style=none] (4) at (0, 0) {$:=$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=classcopoint] (8) at (2.25, 0.5) {$0$};
		\node [style=classcopoint] (9) at (3.75, 0.5) {$0$};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=label] (11) at (2.25, -1) {$2$};
		\node [style=label] (12) at (3.75, -1) {$2$};
		\node [style=none] (13) at (6.5, -0.5) {};
		\node [style=classcopoint] (14) at (6.5, 0.5) {$1$};
		\node [style=classcopoint] (15) at (8, 0.5) {$1$};
		\node [style=none] (16) at (8, -0.5) {};
		\node [style=label] (17) at (6.5, -1) {$2$};
		\node [style=label] (18) at (8, -1) {$2$};
		\node [style=none] (19) at (5.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cwire] (6.center) to (0.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (7.center) to (8);
		\draw [style=cwire] (10.center) to (9);
		\draw [style=cwire] (13.center) to (14);
		\draw [style=cwire] (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=label] (2) at (-0.5, -0.25) {$\yn$};
		\node [style=label] (3) at (3, -0.25) {$\yn$};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=classpoint] (6) at (0.5, -0.75) {$a$};
		\node [style=classpoint] (7) at (2, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cwire] (5.center) to (0.center);
		\draw [style=cwire] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capdef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=label] (2) at (-0.25, 0) {$X$};
		\node [style=label] (3) at (2.75, 0) {$X$};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=classpoint] (6) at (0.5, -0.75) {$x$};
		\node [style=classpoint] (7) at (2, -0.75) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cwire] (5.center) to (0.center);
		\draw [style=cwire] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=label] (3) at (-1.25, -0.5) {$X$};
		\node [style=label] (4) at (0.5, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=270, looseness=1.75] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capyn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=label] (2) at (-3.5, -1) {$\yn$};
		\node [style=label] (3) at (-2, -1) {$\yn$};
		\node [style=none] (4) at (0, 0) {$:=$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=classcopoint] (8) at (2.25, 0.5) {$y$};
		\node [style=classcopoint] (9) at (3.75, 0.5) {$y$};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (13) at (7, -0.5) {};
		\node [style=classcopoint] (14) at (7, 0.5) {$n$};
		\node [style=classcopoint] (15) at (8.5, 0.5) {$n$};
		\node [style=none] (16) at (8.5, -0.5) {};
		\node [style=none] (19) at (5.5, 0) {$+$};
		\node [style=label] (20) at (2.25, -1) {$\yn$};
		\node [style=label] (21) at (3.75, -1) {$\yn$};
		\node [style=label] (22) at (7, -1) {$\yn$};
		\node [style=label] (23) at (8.5, -1) {$\yn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cwire] (6.center) to (0.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (7.center) to (8);
		\draw [style=cwire] (10.center) to (9);
		\draw [style=cwire] (13.center) to (14);
		\draw [style=cwire] (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/car-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=map] (1) at (-3, 0) {$M$};
		\node [style=label] (2) at (-3, 1.75) {$\Hi$};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=map] (4) at (-1, 0) {$W$};
		\node [style=label] (5) at (-1, 1.75) {$\Hi$};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=map] (8) at (1, 0) {$U$};
		\node [style=label] (9) at (1, 1.75) {$\Hi$};
		\node [style=label] (10) at (1, -1.75) {$\Hi$};
		\node [style=medium map] (16) at (3.75, 0) {car};
		\node [style=none] (17) at (4.5, 0.25) {};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=none] (19) at (4.5, 1.5) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (3.75, -0.5) {};
		\node [style=none] (22) at (3.75, -1.5) {};
		\node [style=label] (23) at (4.5, 2) {$\Hi$};
		\node [style=label] (24) at (3.75, -2) {$\Hi$};
		\node [style=label] (25) at (3, 2) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (6.center) to (7.center);
		\draw [style=pwire] (22.center) to (21.center);
		\draw [style=pwire] (17.center) to (19.center);
		\draw [style=cwire] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/car-dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (16) at (-2.75, 0) {$\carinst$};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-3.5, 0.25) {};
		\node [style=upground] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-3.5, 1.5) {};
		\node [style=none] (21) at (-2.75, -0.5) {};
		\node [style=none] (22) at (-2.75, -1.5) {};
		\node [style=label] (23) at (-2, -1) {$\Hi$};
		\node [style=label] (24) at (-3.5, 2) {$\cob$};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=none] (26) at (-7, 0.25) {};
		\node [style=map] (27) at (-2.75, -1.75) {$\initM$};
		\node [style=none] (28) at (-5, 0) {$:=$};
		\node [style=label] (29) at (-7, 2) {$\cob$};
		\node [style=cmap] (30) at (-7, 0) {$\PM$};
		\node [style=medium map] (31) at (13.5, 0) {$\carinst$};
		\node [style=none] (32) at (14.25, 0.25) {};
		\node [style=none] (33) at (12.75, 0.25) {};
		\node [style=upground] (34) at (14.25, 1.5) {};
		\node [style=none] (35) at (12.75, 1.5) {};
		\node [style=none] (36) at (13.5, -0.5) {};
		\node [style=none] (37) at (13.5, -1.5) {};
		\node [style=label] (38) at (14.25, -1) {$\Hi$};
		\node [style=label] (39) at (12.75, 2) {$\cob$};
		\node [style=none] (40) at (4.5, 1.5) {};
		\node [style=none] (41) at (4.5, 0.25) {};
		\node [style=map] (42) at (13.5, -1.75) {$\initW$};
		\node [style=none] (43) at (6.75, 0) {$:=$};
		\node [style=label] (44) at (4.5, 2) {$\cob$};
		\node [style=cmap] (45) at (4.5, 0) {$\PW$};
		\node [style=medium map] (46) at (9, 0) {$W$};
		\node [style=none] (47) at (9.75, 0.25) {};
		\node [style=none] (48) at (8.25, 0.25) {};
		\node [style=upground] (49) at (9.75, 1.5) {};
		\node [style=none] (50) at (8.25, 1.5) {};
		\node [style=none] (51) at (9, -0.5) {};
		\node [style=none] (52) at (9, -1.5) {};
		\node [style=label] (53) at (9.75, -1) {$\Hi$};
		\node [style=label] (54) at (8.25, 2) {$\cob$};
		\node [style=map] (55) at (9, -1.75) {$\initM$};
		\node [style=none] (56) at (11.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (22.center) to (21.center);
		\draw [style=pwire] (17.center) to (19);
		\draw [style=cwire] (18.center) to (20.center);
		\draw [style=cwire] (25.center) to (26.center);
		\draw [style=pwire] (37.center) to (36.center);
		\draw [style=pwire] (32.center) to (34);
		\draw [style=cwire] (33.center) to (35.center);
		\draw [style=cwire] (40.center) to (41.center);
		\draw [style=pwire] (52.center) to (51.center);
		\draw [style=pwire] (47.center) to (49);
		\draw [style=cwire] (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/carinst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.75, 0) {$\carinst$};
		\node [style=none] (1) at (4.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (4.5, 1.25) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=label] (7) at (4.5, 1.75) {$\Hi$};
		\node [style=label] (8) at (3.75, -1.75) {$\Hi$};
		\node [style=label] (9) at (3, 1.75) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/carmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.75, 0) {$\carinst$};
		\node [style=none] (1) at (4.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (4.5, 1.5) {};
		\node [style=none] (4) at (3, 1.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (3.75, -1.5) {};
		\node [style=label] (7) at (4.5, 2) {$\Hi$};
		\node [style=label] (8) at (3.75, -2) {$\Hi$};
		\node [style=label] (9) at (3, 2) {$\cob$};
		\node [style=map] (10) at (-1.75, 0) {$\initM$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=label] (12) at (-1.75, 2) {$\Hi$};
		\node [style=medium map] (13) at (11, 0) {$W$};
		\node [style=none] (14) at (11.75, 0.25) {};
		\node [style=none] (15) at (10.25, 0.25) {};
		\node [style=none] (16) at (11.75, 1.5) {};
		\node [style=none] (17) at (10.25, 1.5) {};
		\node [style=none] (18) at (11, -0.5) {};
		\node [style=none] (19) at (11, -1.5) {};
		\node [style=label] (20) at (11.75, 2) {$\Hi$};
		\node [style=label] (21) at (11, -2) {$\Hi$};
		\node [style=label] (22) at (10.25, 2) {$\cob$};
		\node [style=none] (23) at (13.25, 0) {$:=$};
		\node [style=medium map] (24) at (15.5, 0) {$U(\carinst)$};
		\node [style=none] (25) at (16.25, 0.25) {};
		\node [style=none] (26) at (14.75, 0.25) {};
		\node [style=none] (27) at (16.25, 1.5) {};
		\node [style=none] (28) at (14.75, 1.5) {};
		\node [style=none] (29) at (15.5, -0.5) {};
		\node [style=none] (30) at (15.5, -1.5) {};
		\node [style=label] (31) at (16.25, 2) {$\Hi$};
		\node [style=label] (32) at (15.5, -2) {$\Hi$};
		\node [style=label] (33) at (14.75, 2) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw (11.center) to (10);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=pwire] (14.center) to (16.center);
		\draw [style=cwire] (15.center) to (17.center);
		\draw [style=pwire] (30.center) to (29.center);
		\draw [style=pwire] (25.center) to (27.center);
		\draw [style=cwire] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-dec-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$C$};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=upground] (29) at (2.125, 1.5) {};
		\node [style=label] (31) at (3.75, -1.25) {$S$};
		\node [style=label] (32) at (1.125, 1) {$\{g,b\}$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$D$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (38) at (3.125, 3.25) {};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=label] (40) at (3.125, 3.75) {$\{a,w\}$};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.25, 0) {$\neq$};
		\node [style=map] (44) at (3, -2) {$\omega$};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$D$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=none] (57) at (8.375, 1.75) {};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=label] (59) at (8.375, 2.25) {$\{a,w\}$};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\omega$};
		\node [style=cmap] (62) at (14.125, 0) {$\data(D)$};
		\node [style=none] (63) at (14.125, 0.25) {};
		\node [style=none] (64) at (14.125, 1.5) {};
		\node [style=label] (65) at (14.125, 2) {$\{a,w\}$};
		\node [style=none] (66) at (-3.875, 0.25) {};
		\node [style=none] (67) at (-2.125, 0.25) {};
		\node [style=cmedmap] (68) at (-3, 0) {$\data(C,D)$};
		\node [style=upground] (69) at (-3.875, 1.75) {};
		\node [style=none] (70) at (-2.125, 1.5) {};
		\node [style=label] (71) at (-4.875, 1.25) {$\{g,b\}$};
		\node [style=label] (72) at (-2.125, 2) {$\{a,w\}$};
		\node [style=none] (74) at (-0.25, 0) {$=$};
		\node [style=none] (75) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38.center);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57.center);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
		\draw [style=cwire] (64.center) to (63.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-dec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.375, -0.5) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=medium map] (2) at (8.375, -0.25) {$C$};
		\node [style=none] (3) at (8.375, -1.75) {};
		\node [style=none] (4) at (7.5, 1.5) {};
		\node [style=label] (5) at (9.125, -1.25) {$S$};
		\node [style=label] (6) at (7.25, 2) {$\{g,b\}$};
		\node [style=none] (7) at (9.375, 1.25) {};
		\node [style=none] (8) at (8.5, 1.75) {};
		\node [style=none] (9) at (10.25, 1.75) {};
		\node [style=medium map] (10) at (9.375, 1.5) {$D$};
		\node [style=none] (11) at (9.375, 1.25) {};
		\node [style=none] (12) at (8.5, 3.25) {};
		\node [style=upground] (13) at (10.25, 3.25) {};
		\node [style=label] (14) at (8.5, 3.75) {$\{a,w\}$};
		\node [style=none] (15) at (9.375, 0) {};
		\node [style=map] (16) at (8.375, -2) {$\omega$};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=cmedmap] (19) at (2.375, 0) {$\data(C,D)$};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (3.25, 1.5) {};
		\node [style=label] (22) at (1.5, 2) {$\{g,b\}$};
		\node [style=label] (23) at (3.25, 2) {$\{a,w\}$};
		\node [style=none] (24) at (5.125, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw (11.center) to (7.center);
		\draw [style=cwire] (8.center) to (12.center);
		\draw (9.center) to (13);
		\draw (11.center) to (15.center);
		\draw [style=cwire] (17.center) to (20.center);
		\draw [style=cwire] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-dec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$D$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=none] (57) at (8.375, 1.75) {};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=label] (59) at (8.375, 2.25) {$\{a,w\}$};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\omega$};
		\node [style=cmap] (62) at (4.375, 0) {$\data(D)$};
		\node [style=none] (63) at (4.375, 0.25) {};
		\node [style=none] (64) at (4.375, 1.5) {};
		\node [style=label] (65) at (4.375, 2) {$\{a,w\}$};
		\node [style=none] (75) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57.center);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
		\draw [style=cwire] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-perspective-bayes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.25, 0) {$U(\upd{m})$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=label] (7) at (2, 2) {$S$};
		\node [style=label] (8) at (1.25, -2) {$S$};
		\node [style=label] (9) at (0.5, 2) {$\cob$};
		\node [style=none] (10) at (4.25, 0) {$:=$};
		\node [style=none] (12) at (8, 1) {};
		\node [style=none] (13) at (6, 1) {};
		\node [style=none] (14) at (8, 2.25) {};
		\node [style=none] (15) at (6, 2.25) {};
		\node [style=none] (16) at (7, -0.5) {};
		\node [style=none] (17) at (7, -2) {};
		\node [style=label] (18) at (8, 2.75) {$S$};
		\node [style=label] (19) at (7, -2.5) {$S$};
		\node [style=label] (20) at (6, 2.75) {$\cob$};
		\node [style=cmap] (21) at (8, 1.25) {$U^{-1}$};
		\node [style=cmap] (22) at (7, -1) {$U$};
		\node [style=whitedot] (23) at (7, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (8, 1) {};
		\node [style=none] (26) at (7, -0.5) {};
		\node [style=cmap] (27) at (6, 1.25) {$m$};
		\node [style=none] (28) at (9.75, 0) {$=$};
		\node [style=none] (29) at (13.5, -0.25) {};
		\node [style=none] (30) at (11.5, -0.25) {};
		\node [style=none] (31) at (13.5, 2.25) {};
		\node [style=none] (32) at (11.5, 2.25) {};
		\node [style=none] (33) at (12.5, -1.25) {};
		\node [style=none] (34) at (12.5, -2) {};
		\node [style=label] (35) at (13.5, 2.75) {$S$};
		\node [style=label] (36) at (12.5, -2.5) {$S$};
		\node [style=label] (37) at (11.5, 2.75) {$\cob$};
		\node [style=cmap] (38) at (13.5, 1.25) {$U^{-1}$};
		\node [style=cmap] (39) at (11.5, -0.25) {$U$};
		\node [style=whitedot] (40) at (12.5, -1.25) {};
		\node [style=none] (41) at (11.5, -0.25) {};
		\node [style=none] (42) at (13.5, -0.25) {};
		\node [style=none] (43) at (12.5, -1.25) {};
		\node [style=cmap] (44) at (11.5, 1.25) {$m$};
		\node [style=cmap] (45) at (13.5, -0.25) {$U$};
		\node [style=none] (46) at (15.5, 0) {$=$};
		\node [style=none] (47) at (19.5, -0.25) {};
		\node [style=none] (48) at (17.5, -0.25) {};
		\node [style=none] (49) at (19.5, 2.25) {};
		\node [style=none] (50) at (17.5, 2.25) {};
		\node [style=none] (51) at (18.5, -1.25) {};
		\node [style=none] (52) at (18.5, -2) {};
		\node [style=label] (53) at (19.5, 2.75) {$S$};
		\node [style=label] (54) at (18.5, -2.5) {$S$};
		\node [style=label] (55) at (17.5, 2.75) {$\cob$};
		\node [style=cmap] (57) at (17.5, -0.25) {$U$};
		\node [style=whitedot] (58) at (18.5, -1.25) {};
		\node [style=none] (59) at (17.5, -0.25) {};
		\node [style=none] (60) at (19.5, -0.25) {};
		\node [style=none] (61) at (18.5, -1.25) {};
		\node [style=cmap] (62) at (17.5, 1.25) {$m$};
		\node [style=none] (63) at (20.75, 0) {$=$};
		\node [style=cmedmap] (64) at (23.5, 0) {$\upd{m \circ U}$};
		\node [style=none] (65) at (24.25, 0.25) {};
		\node [style=none] (66) at (22.75, 0.25) {};
		\node [style=none] (67) at (24.25, 1.5) {};
		\node [style=none] (68) at (22.75, 1.5) {};
		\node [style=none] (69) at (23.5, -0.5) {};
		\node [style=none] (70) at (23.5, -1.5) {};
		\node [style=label] (71) at (24.25, 2) {$S$};
		\node [style=label] (72) at (23.5, -2) {$S$};
		\node [style=label] (73) at (22.75, 2) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (6.center) to (5.center);
		\draw [style=cwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (17.center) to (16.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=cwire] (26.center) to (23);
		\draw [style=cwire, in=-90, out=0] (23) to (25.center);
		\draw [style=cwire, in=-90, out=-180] (23) to (24.center);
		\draw [style=cwire] (34.center) to (33.center);
		\draw [style=cwire] (29.center) to (31.center);
		\draw [style=cwire] (30.center) to (32.center);
		\draw [style=cwire] (43.center) to (40);
		\draw [style=cwire, in=-90, out=0] (40) to (42.center);
		\draw [style=cwire, in=-90, out=-180] (40) to (41.center);
		\draw [style=cwire] (52.center) to (51.center);
		\draw [style=cwire] (47.center) to (49.center);
		\draw [style=cwire] (48.center) to (50.center);
		\draw [style=cwire] (61.center) to (58);
		\draw [style=cwire, in=-90, out=0] (58) to (60.center);
		\draw [style=cwire, in=-90, out=-180] (58) to (59.center);
		\draw [style=cwire] (70.center) to (69.center);
		\draw [style=cwire] (65.center) to (67.center);
		\draw [style=cwire] (66.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/change-perspective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$U(\instI)$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=label] (7) at (2, 2) {$S$};
		\node [style=label] (8) at (1.25, -2) {$S$};
		\node [style=label] (9) at (0.5, 2) {$\cob$};
		\node [style=none] (10) at (4, 0) {$:=$};
		\node [style=medium map] (11) at (7, 0) {$\instI$};
		\node [style=none] (12) at (7.75, 0.25) {};
		\node [style=none] (13) at (6.25, 0.25) {};
		\node [style=none] (14) at (7.75, 2.5) {};
		\node [style=none] (15) at (6.25, 2.5) {};
		\node [style=none] (16) at (7, -0.5) {};
		\node [style=none] (17) at (7, -2.5) {};
		\node [style=label] (18) at (7.75, 3) {$S$};
		\node [style=label] (19) at (7, -3) {$S$};
		\node [style=label] (20) at (6.25, 3) {$\cob$};
		\node [style=map] (21) at (7.75, 1.5) {$U^{-1}$};
		\node [style=map] (22) at (7, -1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14.center);
		\draw [style=cwire] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\morf$};
		\node [style=upground] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=label] (3) at (0, -1.75) {$\obA$};
		\node [style=label] (4) at (-0.5, 1) {$\obB$};
		\node [style=none] (5) at (1.75, 0) {$=$};
		\node [style=upground] (7) at (3.25, 0) {};
		\node [style=none] (8) at (3.25, -1.25) {};
		\node [style=label] (9) at (3.25, -1.75) {$\obA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cinst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0, 0) {$\instAI$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (-0.75, 2) {$\XAI$};
		\node [style=label] (8) at (0.75, 2) {$\cHi$};
		\node [style=label] (9) at (0, -1.75) {$\cHi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-Bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-4.25, 0) {$\data$};
		\node [style=none] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (-5, -1.5) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-3.5, 1.5) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-5, 0.25) {};
		\node [style=label] (9) at (-5, -2) {$\qsetone$};
		\node [style=label] (10) at (-3.5, -2) {$\qsettwo$};
		\node [style=label] (11) at (-5, 2) {$\cobleft$};
		\node [style=label] (12) at (-3.5, 2) {$\cobright$};
		\node [style=none] (13) at (-2, 0) {$=$};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (0, -2) {};
		\node [style=none] (20) at (0.75, 1.5) {};
		\node [style=label] (22) at (2.5, -0.75) {$\lambda$};
		\node [style=label] (23) at (0, -2.5) {$\qsetone$};
		\node [style=label] (24) at (0.75, 2) {$\cobleft$};
		\node [style=cmedmap] (26) at (0.75, 0) {$\cinstleft$};
		\node [style=none] (27) at (3.5, -0.25) {};
		\node [style=none] (28) at (5, -0.25) {};
		\node [style=none] (29) at (4.25, 0.25) {};
		\node [style=none] (31) at (3.5, -0.25) {};
		\node [style=none] (32) at (5, -2) {};
		\node [style=none] (33) at (4.25, 1.5) {};
		\node [style=label] (36) at (5, -2.5) {$\qsettwo$};
		\node [style=label] (37) at (4.25, 2) {$\cobright$};
		\node [style=cmedmap] (39) at (4.25, 0) {$\cinstright$};
		\node [style=cmap] (40) at (2.5, -2.5) {$\omega$};
		\node [style=whitedot] (41) at (2.5, -1.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (3.5, -0.25) {};
		\node [style=none] (44) at (2.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw [style=cwire] (18.center) to (14.center);
		\draw [style=cwire] (19.center) to (15.center);
		\draw [style=cwire] (16.center) to (20.center);
		\draw [style=cwire] (31.center) to (27.center);
		\draw [style=cwire] (32.center) to (28.center);
		\draw [style=cwire] (29.center) to (33.center);
		\draw [style=cwire] (44.center) to (41);
		\draw [style=cwire, in=-90, out=0] (41) to (43.center);
		\draw [style=cwire, in=-90, out=-180] (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-bayes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0, 0) {$\init$};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=label] (7) at (-0.75, 2) {$\Hione$};
		\node [style=label] (8) at (0.75, 2) {$\Hitwo$};
		\node [style=none] (9) at (2.25, 0) {$=$};
		\node [style=cmedmap] (10) at (5, -1.75) {$\omega$};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (6, 2) {};
		\node [style=none] (13) at (6, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=label] (15) at (4, 2.5) {$\Hione$};
		\node [style=label] (16) at (6, 2.5) {$\Hitwo$};
		\node [style=whitedot] (17) at (5, -0.5) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (5, -1.5) {};
		\node [style=cmap] (21) at (6, 1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (6.center);
		\draw [style=cwire] (4.center) to (5.center);
		\draw [style=cwire] (11.center) to (14.center);
		\draw [style=cwire] (12.center) to (13.center);
		\draw [style=cwire] (20.center) to (17);
		\draw [style=cwire, in=-90, out=0] (17) to (19.center);
		\draw [style=cwire, in=-90, out=-180] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-canon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=label] (4) at (2.5, 2.5) {$\cHi$};
		\node [style=label] (5) at (0.5, 2.5) {$\cob$};
		\node [style=label] (6) at (1.5, -2) {$\cHi$};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=cmap] (8) at (0.5, 0.75) {$m$};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=cmedmap] (10) at (-4.25, 0) {$\upd(\measm)$};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (-5, 1.5) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-4.25, -1.5) {};
		\node [style=none] (17) at (-1.5, 0) {$=$};
		\node [style=label] (18) at (-5, 2) {$\cob$};
		\node [style=label] (19) at (-3.5, 2) {$\cHi$};
		\node [style=label] (20) at (-4.25, -2) {$\cHi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (2.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (9.center) to (1.center);
		\draw [style=cwire] (13.center) to (12.center);
		\draw [style=cwire] (14.center) to (11.center);
		\draw [style=cwire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-coprod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {$\morf_x$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=label] (3) at (-4, 1.75) {$\obB$};
		\node [style=label] (4) at (-4, -1.75) {$\obA$};
		\node [style=none] (5) at (-2.25, 0) {$=$};
		\node [style=medium map] (6) at (0.25, 0) {$\morf$};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=label] (13) at (0.25, 2) {$\obB$};
		\node [style=label] (14) at (-0.5, -2) {$\obA$};
		\node [style=label] (15) at (1.75, -1) {$\cob$};
		\node [style=classpoint] (16) at (1, -1.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [style=cwire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-ingredients.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=label] (2) at (0.5, -1.25) {$X$};
		\node [style=label] (3) at (0.25, -2.25) {classical object};
		\node [style=none] (4) at (4.25, 0.5) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=classpoint] (6) at (4.25, -0.75) {$x$};
		\node [style=label] (7) at (4.25, -2.25) {point};
		\node [style=label] (8) at (4.25, 1) {$X$};
		\node [style=whitedot] (9) at (8.25, 0) {};
		\node [style=none] (10) at (7.25, 1) {};
		\node [style=none] (11) at (9.25, 1) {};
		\node [style=none] (12) at (8.25, -1) {};
		\node [style=label] (15) at (8.25, -1.5) {$X$};
		\node [style=label] (16) at (8.25, -2.25) {copy};
		\node [style=label] (17) at (4.25, -3) {$x \in X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0.center);
		\draw [style=cwire] (5.center) to (4.center);
		\draw [style=cwire] (12.center) to (9);
		\draw [style=cwire, in=-90, out=0] (9) to (11.center);
		\draw [style=cwire, in=-90, out=-180] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-nocommtype.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.75, -1.25) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (1.75, -2.25) {};
		\node [style=cmap] (4) at (0.75, -0.25) {$f$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=label] (15) at (2.75, 1.25) {$X$};
		\node [style=label] (17) at (0.75, 1.25) {$\Hi$};
		\node [style=label] (19) at (1.75, -2.75) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire, in=-90, out=0] (0) to (2.center);
		\draw [style=cwire, in=-90, out=-180] (0) to (1.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-state-property.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=classpoint] (7) at (0.75, -1.25) {$x$};
		\node [style=medium map] (9) at (4, 0) {$g$};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none] (12) at (4.75, -1.25) {};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=classpoint] (14) at (4.75, -1.25) {$x$};
		\node [style=none] (16) at (2, 0) {$=$};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [style=cwire] (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-wont-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.75, -1.25) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (1.75, -2.25) {};
		\node [style=cmap] (4) at (0.75, -0.25) {$f$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=whitedot] (8) at (8, -1.75) {};
		\node [style=none] (9) at (7, -0.75) {};
		\node [style=none] (10) at (9, -0.75) {};
		\node [style=none] (11) at (8, -2.75) {};
		\node [style=cmap] (12) at (7, -0.25) {$g$};
		\node [style=none] (13) at (7, 0.75) {};
		\node [style=none] (14) at (9, 0.75) {};
		\node [style=label] (15) at (2.75, 1.25) {$X$};
		\node [style=label] (16) at (9, 1.25) {$Y$};
		\node [style=label] (17) at (0.75, 1.25) {$A$};
		\node [style=label] (18) at (7, 1.25) {$A$};
		\node [style=label] (19) at (1.75, -2.75) {$A$};
		\node [style=label] (20) at (8, -3.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire, in=-90, out=0] (0) to (2.center);
		\draw [style=cwire, in=-90, out=-180] (0) to (1.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (6.center) to (2.center);
		\draw [style=cwire] (11.center) to (8);
		\draw [style=cwire, in=-90, out=0] (8) to (10.center);
		\draw [style=cwire, in=-90, out=-180] (8) to (9.center);
		\draw [style=cwire] (13.center) to (9.center);
		\draw [style=cwire] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classQQfail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=whitedot] (4) at (7, 0) {};
		\node [style=none] (5) at (8, 1) {};
		\node [style=none] (6) at (6, 1) {};
		\node [style=none] (7) at (7, -1) {};
		\node [style=cmap] (8) at (8, 1) {$\neg$};
		\node [style=none] (9) at (8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire, in=-90, out=0] (0) to (2.center);
		\draw [style=cwire, in=-90, out=-180] (0) to (1.center);
		\draw [style=cwire] (7.center) to (4);
		\draw [style=cwire, in=-90, out=180] (4) to (6.center);
		\draw [style=cwire, in=-90, out=0] (4) to (5.center);
		\draw [style=cwire] (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=label] (4) at (2.25, -1.25) {$X$};
		\node [style=classpoint] (5) at (0.5, -0.75) {$x$};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (4, 0) {$=$};
		\node [style=none] (8) at (6, -0.75) {};
		\node [style=label] (10) at (6, -1.25) {$X$};
		\node [style=classcopoint] (11) at (6, 0.75) {$x$};
		\node [style=label] (12) at (-0.25, -0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (5);
		\draw [style=cwire] (6.center) to (2.center);
		\draw [style=cwire] (8.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-non-disturbing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (2, 0) {$f$};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (2.75, 0.25) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=upground] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=label] (7) at (1.25, 2) {$A$};
		\node [style=label] (8) at (2, -1.75) {$A$};
		\node [style=label] (9) at (3.5, 1) {$X$};
		\node [style=none] (10) at (4.75, 0) {$=$};
		\node [style=none] (12) at (6.5, 0.25) {};
		\node [style=none] (14) at (6.5, 1.25) {};
		\node [style=none] (16) at (6.5, 0.25) {};
		\node [style=none] (17) at (6.5, -1) {};
		\node [style=label] (18) at (6.5, 1.75) {$A$};
		\node [style=label] (19) at (6.5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (6.center) to (5.center);
		\draw [style=cwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4);
		\draw [style=cwire] (17.center) to (16.center);
		\draw [style=cwire] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-projection-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (15.75, 0) {};
		\node [style=none] (1) at (14.75, 1) {};
		\node [style=none] (2) at (16.75, 1) {};
		\node [style=none] (3) at (15.75, -1) {};
		\node [style=label] (4) at (14.75, 2.75) {$C$};
		\node [style=label] (5) at (16.75, 2.75) {$X$};
		\node [style=label] (6) at (15.75, -1.5) {$C$};
		\node [style=cmap] (7) at (16.75, 1.25) {$f$};
		\node [style=none] (8) at (16.75, 2.25) {};
		\node [style=none] (9) at (14.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire, in=-90, out=0] (0) to (2.center);
		\draw [style=cwire, in=-90, out=-180] (0) to (1.center);
		\draw [style=cwire] (2.center) to (8.center);
		\draw [style=cwire] (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-projective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=label] (4) at (0.5, 2) {$A$};
		\node [style=label] (5) at (2.5, 3) {$X$};
		\node [style=label] (6) at (1.5, -1.5) {$A$};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=cmap] (8) at (2.5, 1.25) {$m$};
		\node [style=none] (9) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=45] (2.center) to (0);
		\draw [style=cwire, bend left=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classinst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (7.5, 0) {$I$};
		\node [style=none] (1) at (8.25, 0.25) {};
		\node [style=none] (2) at (6.75, 0.25) {};
		\node [style=none] (3) at (8.25, 1.25) {};
		\node [style=none] (4) at (7.5, -0.25) {};
		\node [style=label] (5) at (7.5, -1.75) {$S$};
		\node [style=label] (9) at (6.75, 1.75) {$S$};
		\node [style=none] (10) at (7.5, -1.25) {};
		\node [style=none] (11) at (6.75, 1.25) {};
		\node [style=label] (12) at (8.25, 1.75) {$2$};
		\node [style=none] (13) at (10, 0) {$=$};
		\node [style=whitedot] (14) at (12.75, -0.5) {};
		\node [style=none] (15) at (11.75, 0.5) {};
		\node [style=none] (16) at (13.75, 0.5) {};
		\node [style=none] (17) at (12.75, -1.5) {};
		\node [style=label] (18) at (12.75, -2) {$S$};
		\node [style=none] (19) at (13.75, 1.75) {};
		\node [style=cmap] (20) at (11.75, 0.75) {$f$};
		\node [style=none] (21) at (11.75, 1.75) {};
		\node [style=cmap] (22) at (13.75, 0.75) {$a$};
		\node [style=label] (23) at (13.75, 2.25) {$2$};
		\node [style=label] (24) at (11.75, 2.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (3.center);
		\draw [style=cwire] (10.center) to (4.center);
		\draw [style=cwire] (11.center) to (2.center);
		\draw [style=cwire] (17.center) to (14);
		\draw [style=cwire, in=-90, out=0] (14) to (16.center);
		\draw [style=cwire, in=-90, out=-180] (14) to (15.center);
		\draw [style=cwire] (19.center) to (16.center);
		\draw [style=cwire] (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classinst2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (19.25, 0) {$J$};
		\node [style=none] (1) at (20, 0.25) {};
		\node [style=none] (2) at (18.5, 0.25) {};
		\node [style=none] (3) at (20, 1.25) {};
		\node [style=none] (4) at (19.25, -0.25) {};
		\node [style=label] (5) at (19.25, -1.75) {$S$};
		\node [style=label] (6) at (18.5, 1.75) {$S$};
		\node [style=none] (7) at (19.25, -1.25) {};
		\node [style=none] (8) at (18.5, 1.25) {};
		\node [style=label] (9) at (20, 1.75) {$2$};
		\node [style=none] (10) at (21.75, 0) {$=$};
		\node [style=whitedot] (11) at (24.5, -0.5) {};
		\node [style=none] (12) at (23.5, 0.5) {};
		\node [style=none] (13) at (25.5, 0.5) {};
		\node [style=none] (14) at (24.5, -1.5) {};
		\node [style=label] (15) at (24.5, -2) {$S$};
		\node [style=none] (16) at (25.5, 1.75) {};
		\node [style=cmap] (17) at (23.5, 0.75) {$g$};
		\node [style=none] (18) at (23.5, 1.75) {};
		\node [style=cmap] (19) at (25.5, 0.75) {$b$};
		\node [style=label] (20) at (25.5, 2.25) {$2$};
		\node [style=label] (21) at (23.5, 2.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (3.center);
		\draw [style=cwire] (7.center) to (4.center);
		\draw [style=cwire] (8.center) to (2.center);
		\draw [style=cwire] (14.center) to (11);
		\draw [style=cwire, in=-90, out=0] (11) to (13.center);
		\draw [style=cwire, in=-90, out=-180] (11) to (12.center);
		\draw [style=cwire] (16.center) to (13.center);
		\draw [style=cwire] (18.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classmodelexplicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-3.25, 0) {\ \ \ \ \ \ $I$ \ \ \  \ \ };
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=label] (9) at (-3.5, 1.75) {$A$};
		\node [style=label] (10) at (-2.75, 1.75) {$B$};
		\node [style=label] (11) at (-2, 1.75) {$P$};
		\node [style=label] (12) at (-4.5, 1.75) {$\{y,n\}$};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-3.25, -0.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-2.5, -1.25) {};
		\node [style=label] (19) at (-4, -1.75) {$A$};
		\node [style=label] (20) at (-3.25, -1.75) {$B$};
		\node [style=label] (21) at (-2.5, -1.75) {$P$};
		\node [style=none] (22) at (-0.5, 0) {$=$};
		\node [style=whitedot] (23) at (4.5, -1) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none] (25) at (5.25, -0.25) {};
		\node [style=none] (26) at (4.5, -1.75) {};
		\node [style=whitedot] (27) at (3.5, -1) {};
		\node [style=none] (28) at (2.75, -0.25) {};
		\node [style=none] (29) at (4.25, -0.25) {};
		\node [style=none] (30) at (3.5, -1.75) {};
		\node [style=whitedot] (31) at (1.25, -1) {};
		\node [style=none] (32) at (0.5, -0.25) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (1.25, -1.75) {};
		\node [style=cmedmap] (35) at (2.75, 0.25) {$f$};
		\node [style=none] (36) at (0.5, 1.5) {};
		\node [style=none] (37) at (2.75, 1.5) {};
		\node [style=none] (38) at (2.75, 0.75) {};
		\node [style=none] (39) at (4.25, 1.5) {};
		\node [style=none] (40) at (5.25, 1.5) {};
		\node [style=label] (41) at (1.25, -2.25) {$A$};
		\node [style=label] (42) at (3.5, -2.25) {$B$};
		\node [style=label] (43) at (4.5, -2.25) {$P$};
		\node [style=label] (44) at (2.75, 2) {$A$};
		\node [style=label] (45) at (4.25, 2) {$B$};
		\node [style=label] (46) at (5.25, 2) {$P$};
		\node [style=label] (47) at (0.5, 2) {$\{y,n\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (4.center) to (3.center);
		\draw [style=cwire] (6.center) to (5.center);
		\draw [style=cwire] (7.center) to (8.center);
		\draw [style=cwire] (14.center) to (13.center);
		\draw [style=cwire] (16.center) to (15.center);
		\draw [style=cwire] (17.center) to (18.center);
		\draw [style=cwire] (26.center) to (23);
		\draw [style=cwire, in=-90, out=0] (23) to (25.center);
		\draw [style=cwire, in=-90, out=-180] (23) to (24.center);
		\draw [style=cwire] (30.center) to (27);
		\draw [style=cwire, in=-90, out=0] (27) to (29.center);
		\draw [style=cwire, in=-90, out=-180] (27) to (28.center);
		\draw [style=cwire] (34.center) to (31);
		\draw [style=cwire, in=-90, out=0] (31) to (33.center);
		\draw [style=cwire, in=-90, out=-180] (31) to (32.center);
		\draw [style=cwire] (32.center) to (36.center);
		\draw [style=cwire] (38.center) to (37.center);
		\draw [style=cwire] (39.center) to (29.center);
		\draw [style=cwire] (40.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classmodelexplicit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-3.25, 0) {\ \ \ \ \ \ $\insone$ \ \ \  \ \ };
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=label] (9) at (-3.5, 1.75) {$\okA$};
		\node [style=label] (10) at (-2.75, 1.75) {$\okB$};
		\node [style=label] (11) at (-2, 1.75) {$\okP$};
		\node [style=label] (12) at (-4.5, 1.75) {$\{y,n\}$};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-3.25, -0.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-2.5, -1.25) {};
		\node [style=label] (19) at (-4, -1.75) {$\okA$};
		\node [style=label] (20) at (-3.25, -1.75) {$\okB$};
		\node [style=label] (21) at (-2.5, -1.75) {$\okP$};
		\node [style=none] (22) at (-0.5, 0) {$=$};
		\node [style=whitedot] (23) at (4.75, -1) {};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=none] (25) at (5.5, -0.25) {};
		\node [style=none] (26) at (4.75, -1.75) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (30) at (3.5, -1.75) {};
		\node [style=whitedot] (31) at (2, -1) {};
		\node [style=none] (32) at (0.75, -0.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (2, -1.75) {};
		\node [style=cmap] (35) at (3.5, 0.25) {$ \ \ f \ \ $};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=none] (40) at (5.5, 1.5) {};
		\node [style=label] (41) at (2, -2.25) {$\okA$};
		\node [style=label] (42) at (3.5, -2.25) {$\okB$};
		\node [style=label] (43) at (4.75, -2.25) {$\okP$};
		\node [style=label] (44) at (2, 2) {$\okA$};
		\node [style=label] (45) at (3.5, 2) {$\okB$};
		\node [style=label] (46) at (5.5, 2) {$\okP$};
		\node [style=label] (47) at (0.75, 2) {$\{y,n\}$};
		\node [style=none] (48) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (4.center) to (3.center);
		\draw [style=cwire] (6.center) to (5.center);
		\draw [style=cwire] (7.center) to (8.center);
		\draw [style=cwire] (14.center) to (13.center);
		\draw [style=cwire] (16.center) to (15.center);
		\draw [style=cwire] (17.center) to (18.center);
		\draw [style=cwire] (26.center) to (23);
		\draw [style=cwire, in=-90, out=0] (23) to (25.center);
		\draw [style=cwire, in=-90, out=-180] (23) to (24.center);
		\draw [style=cwire] (34.center) to (31);
		\draw [style=cwire, in=-90, out=0] (31) to (33.center);
		\draw [style=cwire, in=-90, out=-180] (31) to (32.center);
		\draw [style=cwire] (32.center) to (36.center);
		\draw [style=cwire] (38.center) to (37.center);
		\draw [style=cwire] (40.center) to (25.center);
		\draw [style=cwire] (48.center) to (31);
		\draw [style=cwire] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classmodelexplicit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-2.75, 0) {$\insone$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=label] (12) at (-3.5, 2) {$\cob_\qone$};
		\node [style=none] (22) at (-0.5, 0) {$:=$};
		\node [style=whitedot] (23) at (4.75, -1) {};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=none] (25) at (5.5, -0.25) {};
		\node [style=none] (26) at (4.75, -1.75) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (30) at (3.5, -1.75) {};
		\node [style=whitedot] (31) at (2, -1) {};
		\node [style=none] (32) at (0.75, -0.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (2, -1.75) {};
		\node [style=cmap] (35) at (3.5, 0.25) {$ \ \ f_B \ \ $};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=none] (40) at (5.5, 1.5) {};
		\node [style=label] (41) at (2, -2.25) {$\okA$};
		\node [style=label] (42) at (3.5, -2.25) {$\okB$};
		\node [style=label] (43) at (4.75, -2.25) {$\okP$};
		\node [style=label] (44) at (2, 2) {$\okA$};
		\node [style=label] (45) at (3.5, 2) {$\okB$};
		\node [style=label] (46) at (5.5, 2) {$\okP$};
		\node [style=none] (48) at (2, 1.5) {};
		\node [style=none] (49) at (-2.75, -0.5) {};
		\node [style=none] (50) at (-2.75, -1.5) {};
		\node [style=none] (51) at (-2, 0.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=label] (53) at (-2.75, -2) {$\Hi$};
		\node [style=label] (54) at (-2, 2) {$\Hi$};
		\node [style=label] (55) at (0.75, 2) {$\cob_\qone$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (26.center) to (23);
		\draw [style=cwire, in=-90, out=0] (23) to (25.center);
		\draw [style=cwire, in=-90, out=-180] (23) to (24.center);
		\draw [style=cwire] (34.center) to (31);
		\draw [style=cwire, in=-90, out=0] (31) to (33.center);
		\draw [style=cwire, in=-90, out=-180] (31) to (32.center);
		\draw [style=cwire] (32.center) to (36.center);
		\draw [style=cwire] (38.center) to (37.center);
		\draw [style=cwire] (40.center) to (25.center);
		\draw [style=cwire] (48.center) to (31);
		\draw [style=cwire] (30.center) to (28.center);
		\draw [style=cwire] (50.center) to (49.center);
		\draw [style=cwire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classmodelexplicit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-2.75, 0) {$\instwo$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=label] (12) at (-3.5, 2) {$\cob_\qtwo$};
		\node [style=none] (22) at (-0.25, 0) {$:=$};
		\node [style=whitedot] (23) at (4.75, -1) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (4.75, -1.75) {};
		\node [style=none] (28) at (3.25, -0.75) {};
		\node [style=none] (30) at (3.25, -1.75) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (34) at (2, -1.75) {};
		\node [style=cmap] (35) at (3.25, 0.5) {$ \ \ f_A \ \ $};
		\node [style=none] (36) at (1.5, 1.75) {};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=none] (40) at (5.5, 1.75) {};
		\node [style=label] (41) at (2, -2.25) {$\okA$};
		\node [style=label] (42) at (3.25, -2.25) {$\okB$};
		\node [style=label] (43) at (4.75, -2.25) {$\okP$};
		\node [style=label] (44) at (3, 2.25) {$\okA$};
		\node [style=label] (45) at (4.5, 2.25) {$\okB$};
		\node [style=label] (46) at (5.5, 2.25) {$\okP$};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (-2.75, -0.5) {};
		\node [style=none] (50) at (-2.75, -1.5) {};
		\node [style=none] (51) at (-2, 0.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=label] (53) at (-2.75, -2) {$\Hi$};
		\node [style=label] (54) at (-2, 2) {$\Hi$};
		\node [style=label] (55) at (1.5, 2.25) {$\cob_\qtwo$};
		\node [style=whitedot] (56) at (3.25, -0.75) {};
		\node [style=none] (57) at (1.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (4.5, 1.75) {};
		\node [style=none] (61) at (3, 1) {};
		\node [style=none] (62) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (26.center) to (23);
		\draw [style=cwire, in=-90, out=0] (23) to (25.center);
		\draw [style=cwire, in=-90, out=-180] (23) to (24.center);
		\draw [style=cwire] (32.center) to (36.center);
		\draw [style=cwire] (40.center) to (25.center);
		\draw [style=cwire] (30.center) to (28.center);
		\draw [style=cwire] (50.center) to (49.center);
		\draw [style=cwire] (52.center) to (51.center);
		\draw [style=cwire, in=-90, out=90] (34.center) to (48.center);
		\draw [style=cwire, in=-90, out=0] (56) to (58.center);
		\draw [style=cwire, in=-90, out=-180] (56) to (57.center);
		\draw [style=cwire] (59.center) to (58.center);
		\draw [style=cwire] (62.center) to (61.center);
		\draw [style=cwire] (37.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classmodelsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=cmap] (5) at (0.5, 1.5) {$f$};
		\node [style=cmap] (6) at (1.5, -0.5) {$T_A$};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (2.5, 2.5) {};
		\node [style=label] (9) at (0.5, 3) {$X$};
		\node [style=cmedmap] (10) at (-3.5, 0) {$I_A$};
		\node [style=none] (11) at (-4.25, 0.5) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-4.25, 1.5) {};
		\node [style=label] (18) at (-4.25, 2) {$X$};
		\node [style=label] (19) at (2.5, 3) {$S$};
		\node [style=label] (20) at (-2.75, 2) {$S$};
		\node [style=label] (21) at (-3.5, -2) {$S$};
		\node [style=label] (22) at (1.5, -2) {$S$};
		\node [style=none] (23) at (-1, 0) {$=$};
		\node [style=whitedot] (24) at (12.75, 0.5) {};
		\node [style=none] (25) at (11.75, 1.5) {};
		\node [style=none] (26) at (13.75, 1.5) {};
		\node [style=none] (27) at (12.75, -1.5) {};
		\node [style=cmap] (28) at (11.75, 1.5) {$f$};
		\node [style=cmap] (29) at (12.75, -0.5) {$T_B$};
		\node [style=none] (30) at (11.75, 2.5) {};
		\node [style=none] (31) at (13.75, 2.5) {};
		\node [style=label] (32) at (11.75, 3) {$X$};
		\node [style=cmedmap] (33) at (7.75, 0) {$I_B$};
		\node [style=none] (34) at (7, 0.5) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (8.5, 1.5) {};
		\node [style=none] (37) at (7.75, -0.5) {};
		\node [style=none] (38) at (7.75, -1.5) {};
		\node [style=none] (39) at (7, 1.5) {};
		\node [style=label] (40) at (7, 2) {$X$};
		\node [style=label] (41) at (13.75, 3) {$S$};
		\node [style=label] (42) at (8.5, 2) {$S$};
		\node [style=label] (43) at (7.75, -2) {$S$};
		\node [style=label] (44) at (12.75, -2) {$S$};
		\node [style=none] (45) at (10.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire, in=-90, out=0] (1) to (3.center);
		\draw [style=cwire, in=-90, out=180] (1) to (2.center);
		\draw [style=cwire] (8.center) to (3.center);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (13.center) to (12.center);
		\draw [style=cwire] (14.center) to (15.center);
		\draw [style=cwire] (16.center) to (11.center);
		\draw [style=cwire] (27.center) to (24);
		\draw [style=cwire, in=-90, out=0] (24) to (26.center);
		\draw [style=cwire, in=-90, out=180] (24) to (25.center);
		\draw [style=cwire] (31.center) to (26.center);
		\draw [style=cwire] (30.center) to (25.center);
		\draw [style=cwire] (36.center) to (35.center);
		\draw [style=cwire] (37.center) to (38.center);
		\draw [style=cwire] (39.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classproc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (-6.75, 0) {$f$};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-6.75, -1) {};
		\node [style=label] (3) at (-6.75, 1.5) {$Y$};
		\node [style=label] (4) at (-6.75, -1.5) {$X$};
		\node [style=none] (6) at (-3.75, 1) {prob};
		\node [style=none] (7) at (-3.75, 0) {channel};
		\node [style=none] (8) at (-3.75, -1) {$f(y | x)$};
		\node [style=cmap] (9) at (2, 0) {$\omega$};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=label] (12) at (2, 1.5) {$X$};
		\node [style=none] (13) at (5, 1) {prob};
		\node [style=none] (14) at (5, 0) {distribution};
		\node [style=classpoint] (15) at (10.25, 0) {$x$};
		\node [style=none] (16) at (10.25, 1) {};
		\node [style=none] (17) at (10.25, 0) {};
		\node [style=label] (18) at (10.25, 1.5) {$X$};
		\node [style=none] (19) at (14.25, 1) {point distribution};
		\node [style=none] (21) at (14, 0) {$\delta_x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (11.center) to (10.center);
		\draw [style=cwire] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classprocsimpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (-8.25, 0) {$f$};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=none] (2) at (-8.25, -1) {};
		\node [style=label] (3) at (-8.25, 1.5) {$Y$};
		\node [style=label] (4) at (-8.25, -1.5) {$X$};
		\node [style=none] (6) at (-5.25, 1) {prob};
		\node [style=none] (7) at (-5.25, 0) {channel};
		\node [style=none] (8) at (-5.25, -1) {$f(y | x)$};
		\node [style=cmap] (9) at (2, 0) {$\omega$};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=label] (12) at (2, 1.5) {$X$};
		\node [style=none] (13) at (5, 1) {prob};
		\node [style=none] (14) at (5, 0) {distribution};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classproperty-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$f$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=classpoint] (7) at (-2.25, -1.25) {$x$};
		\node [style=classcopoint] (8) at (-2.25, 1.25) {$y$};
		\node [style=medium map] (9) at (1.75, 0) {$g$};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=classpoint] (14) at (2.5, -1.25) {$x$};
		\node [style=classcopoint] (15) at (2.5, 1.25) {$y$};
		\node [style=none] (16) at (-0.25, 0) {$=$};
		\node [style=medium map] (17) at (10.75, 0) {$f$};
		\node [style=none] (18) at (10, 0) {};
		\node [style=none] (19) at (10, -1.25) {};
		\node [style=none] (20) at (11.5, -1.25) {};
		\node [style=none] (21) at (11.5, 0) {};
		\node [style=medium map] (22) at (14.75, 0) {$g$};
		\node [style=none] (23) at (14, 0) {};
		\node [style=none] (24) at (14, -1.25) {};
		\node [style=none] (25) at (15.5, -1.25) {};
		\node [style=none] (26) at (15.5, 0) {};
		\node [style=none] (27) at (12.75, 0) {$=$};
		\node [style=label] (28) at (11.5, -1.75) {$X$};
		\node [style=label] (29) at (15.5, -1.75) {$X$};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (10, 1.5) {};
		\node [style=none] (32) at (14, 0.5) {};
		\node [style=none] (33) at (14, 1.5) {};
		\node [style=none] (34) at (7.5, 0) {$\implies$};
		\node [style=label] (35) at (-1.5, -0.75) {$X$};
		\node [style=label] (36) at (-1.5, 0.75) {$Y$};
		\node [style=label] (37) at (3.5, -0.75) {$X$};
		\node [style=label] (38) at (3.5, 0.75) {$Y$};
		\node [style=none] (39) at (11.5, 0.5) {};
		\node [style=none] (40) at (11.5, 1.5) {};
		\node [style=none] (41) at (15.5, 0.5) {};
		\node [style=none] (42) at (15.5, 1.5) {};
		\node [style=label] (43) at (11.5, 2) {$Y$};
		\node [style=label] (44) at (15.5, 2) {$Y$};
		\node [style=none] (45) at (5.25, 0) {$\forall x,y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [style=cwire] (12.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw [style=cwire] (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [style=cwire] (25.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw [style=cwire] (39.center) to (40.center);
		\draw [style=cwire] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classproperty-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$f$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=classpoint] (7) at (-2.25, -1.25) {$x$};
		\node [style=medium map] (9) at (1.75, 0) {$g$};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=classpoint] (14) at (2.5, -1.25) {$x$};
		\node [style=none] (16) at (-0.25, 0) {$=$};
		\node [style=medium map] (17) at (10.75, 0) {$f$};
		\node [style=none] (18) at (10, 0) {};
		\node [style=none] (19) at (10, -1.25) {};
		\node [style=none] (20) at (11.5, -1.25) {};
		\node [style=none] (21) at (11.5, 0) {};
		\node [style=medium map] (22) at (14.75, 0) {$g$};
		\node [style=none] (23) at (14, 0) {};
		\node [style=none] (24) at (14, -1.25) {};
		\node [style=none] (25) at (15.5, -1.25) {};
		\node [style=none] (26) at (15.5, 0) {};
		\node [style=none] (27) at (12.75, 0) {$=$};
		\node [style=label] (28) at (11.5, -1.75) {$X$};
		\node [style=label] (29) at (15.5, -1.75) {$X$};
		\node [style=none] (30) at (10.75, 0.5) {};
		\node [style=none] (31) at (10.75, 1.5) {};
		\node [style=none] (32) at (14.75, 0.5) {};
		\node [style=none] (33) at (14.75, 1.5) {};
		\node [style=none] (34) at (7.5, 0) {$\implies$};
		\node [style=label] (35) at (-1.5, -0.75) {$X$};
		\node [style=label] (37) at (3.5, -0.75) {$X$};
		\node [style=none] (45) at (5.25, 0) {$\forall x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [style=cwire] (12.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw [style=cwire] (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [style=cwire] (25.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classproperty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=classpoint] (7) at (0.75, -1.25) {$x$};
		\node [style=classcopoint] (8) at (0.75, 1.25) {$y$};
		\node [style=medium map] (9) at (4, 0) {$g$};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none] (12) at (4.75, -1) {};
		\node [style=none] (13) at (4.75, 1) {};
		\node [style=classpoint] (14) at (4.75, -1.25) {$x$};
		\node [style=classcopoint] (15) at (4.75, 1.25) {$y$};
		\node [style=none] (16) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [style=cwire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classproperty2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=medium map] (9) at (4, 0) {$g$};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none] (12) at (4.75, -1.25) {};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=none] (16) at (2, 0) {$=$};
		\node [style=label] (17) at (0.75, -1.75) {$X$};
		\node [style=label] (18) at (4.75, -1.75) {$X$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw [style=cwire] (12.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classvalues.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (2, 0) {$M$};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=label] (8) at (1.25, -1) {$X$};
		\node [style=label] (9) at (1.25, 1) {$Y$};
		\node [style=classcopoint] (10) at (2, 1.75) {$y$};
		\node [style=classpoint] (11) at (2, -1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cmeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (0, 0) {$\measm$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (0, 2) {$\cob$};
		\node [style=label] (9) at (0, -1.75) {$\cHi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cohere-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.5) {};
		\node [style=none] (1) at (1.75, 2.25) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=whitedot] (3) at (1.75, 1.5) {};
		\node [style=map] (4) at (1.75, 0) {$f$};
		\node [style=none] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (1.75, -2.25) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=whitedot] (15) at (1.75, -1.5) {};
		\node [style=label] (16) at (1.75, -2.75) {$\hilbH_X$};
		\node [style=label] (17) at (1.75, 2.75) {$\hilbH_Y$};
		\node [style=label] (18) at (2.25, -1) {$X$};
		\node [style=label] (19) at (2.25, 1) {$Y$};
		\node [style=map] (20) at (-2.25, 0) {$\hat f$ };
		\node [style=none] (21) at (-2.25, 1.5) {};
		\node [style=none] (22) at (-2.25, -1.5) {};
		\node [style=none] (23) at (-0.5, 0) {$:=$};
		\node [style=label] (24) at (-2.25, 2) {$\hilbH_Y$};
		\node [style=label] (25) at (-2.25, -2) {$\hilbH_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=cwire] (2.center) to (0.center);
		\draw [style=cwire] (6.center) to (5.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw [style=cwire] (14.center) to (12.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, -0.75) {$\instone$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=label] (8) at (-3, -2.75) {$S$};
		\node [style=label] (9) at (-4, 3.25) {$\ansone$};
		\node [style=medium map] (10) at (-2.25, 1.25) {$\insttwo$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=label] (18) at (-3, 3.25) {$\anstwo$};
		\node [style=none] (20) at (0.25, 0) {$=$};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=label] (29) at (3.25, 3.25) {$\anstwo$};
		\node [style=none] (32) at (3.25, 1.75) {};
		\node [style=none] (34) at (2.25, 2.75) {};
		\node [style=label] (36) at (2.25, 3.25) {$\ansone$};
		\node [style=none] (38) at (3.25, 2.75) {};
		\node [style=medium map] (39) at (3.25, -0.75) {$\insttwo$};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (2.25, 1.75) {};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=none] (45) at (3.25, -2.25) {};
		\node [style=label] (46) at (3.25, -2.75) {$S$};
		\node [style=medium map] (48) at (4, 1.25) {$\instone$};
		\node [style=none] (49) at (4.75, 1.5) {};
		\node [style=none] (50) at (3.25, 1.5) {};
		\node [style=none] (51) at (4.75, 2.75) {};
		\node [style=label] (52) at (-1.5, 3.25) {$S$};
		\node [style=label] (53) at (4.75, 3.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire, in=-90, out=90] (32.center) to (34.center);
		\draw [style=cwire, in=90, out=-90] (38.center) to (25.center);
		\draw [style=pwire] (45.center) to (44.center);
		\draw [style=pwire] (40.center) to (42.center);
		\draw [style=cwire, in=-90, out=90] (41.center) to (43.center);
		\draw [style=pwire] (49.center) to (51.center);
		\draw [style=cwire] (32.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=label] (2) at (-3, -1.5) {$\Hi$};
		\node [style=label] (3) at (-3, 1.75) {$\Hi$};
		\node [style=none] (4) at (-1.5, 0) {$=$};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=label] (7) at (-0.25, -1.5) {$\Hi_1$};
		\node [style=label] (8) at (-0.25, 1.75) {$\Hi_1$};
		\node [style=none] (9) at (1, 0) {$\dots$};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1) {};
		\node [style=label] (12) at (2.25, -1.5) {$\Hi_n$};
		\node [style=label] (13) at (2.25, 1.75) {$\Hi_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1.25) {};
		\node [style=none] (1) at (3.5, 1.25) {};
		\node [style=map] (2) at (3.5, 0) {$\morg \circ \morf$};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style=none] (4) at (6.75, -2) {};
		\node [style=none] (5) at (6.75, 2) {};
		\node [style=label] (6) at (3.5, -1.75) {$\obA$};
		\node [style=label] (7) at (6.75, -2.5) {$\obA$};
		\node [style=label] (8) at (6.75, 2.5) {$\obC$};
		\node [style=label] (9) at (3.5, 1.75) {$\obC$};
		\node [style=map] (10) at (6.75, -1) {$\morf$};
		\node [style=map] (11) at (6.75, 1) {$\morg$};
		\node [style=label] (12) at (7.25, 0) {$\obB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionality-pic-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 1) {$\quad \qquad \qquad \quad $};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=label] (6) at (-2, -0.75) {$\mathsf{colour}$};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=label] (10) at (0, -0.75) {$\mathsf{taste}$};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=label] (14) at (2, -0.75) {$\mathsf{texture}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionality-pic-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=label] (3) at (0.5, -0.75) {$\mathsf{colour}$};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, -0.25) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=label] (7) at (2.5, -0.75) {$\mathsf{taste}$};
		\node [style=none] (8) at (4.5, 0.75) {};
		\node [style=none] (9) at (4.5, -0.25) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=label] (11) at (4.5, -0.75) {$\mathsf{texture}$};
		\node [style=none] (12) at (6.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionality-pic-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2.5, 1) {$\quad \quad \qquad \qquad \quad \quad \qquad $};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=label] (4) at (0.5, -0.75) {$\mathsf{colour}$};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=label] (8) at (2.5, -0.75) {$\mathsf{taste}$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (4.5, -0.75) {};
		\node [style=label] (12) at (4.5, -0.75) {$\mathsf{texture}$};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=none] (15) at (1.5, 3) {};
		\node [style=label] (16) at (1.5, 3) {$\mathsf{colour}$};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (3.5, 2.5) {};
		\node [style=none] (19) at (3.5, 3) {};
		\node [style=label] (20) at (3.5, 3) {$\mathsf{taste}$};
		\node [style=none] (21) at (5.5, 1.5) {};
		\node [style=none] (22) at (5.5, 2.5) {};
		\node [style=none] (23) at (5.5, 3) {};
		\node [style=label] (24) at (5.5, 3) {$\mathsf{texture}$};
		\node [style=none] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (-0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw [style=cwire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$C$};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (0, -1) {$\dots$};
		\node [style=label] (6) at (-1, -2.25) {$S_1$};
		\node [style=label] (7) at (1, -2.25) {$S_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-bigger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=cmedmap] (5) at (3, 0) {$P(A_1,\dots,A_n,B_1,\dots,B_m)$};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, 3.5) {};
		\node [style=label] (8) at (3, 4) {$X_{B_1}$};
		\node [style=none] (9) at (8.25, 2.75) {};
		\node [style=none] (10) at (8.25, -0.75) {};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-3.5, 2.75) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (5.75, 0.5) {};
		\node [style=none] (15) at (5.75, 3.5) {};
		\node [style=label] (16) at (5.75, 4) {$X_{B_m}$};
		\node [style=none] (17) at (4.5, 1) {$\dots$};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (-3, -2) {};
		\node [style=none] (24) at (-2.25, -1.25) {$\dots$};
		\node [style=label] (25) at (-3, -2.5) {$X_{A_n}$};
		\node [style=label] (26) at (-1.5, -2.5) {$X_{A_1}$};
		\node [style=none] (27) at (1, 1) {$\dots$};
		\node [style=none] (28) at (-2.25, 1) {$\dots$};
		\node [style=cmap] (29) at (-10.5, 0) {$P(B_1, \dots, B_m \mid A_1, \dots, A_n)$};
		\node [style=none] (30) at (-11.75, 0.5) {};
		\node [style=none] (31) at (-11.75, 2) {};
		\node [style=label] (32) at (-11.75, 2.5) {$X_{B_1}$};
		\node [style=none] (33) at (-9.25, 0.5) {};
		\node [style=none] (34) at (-9.25, 2) {};
		\node [style=label] (35) at (-9.25, 2.5) {$X_{B_m}$};
		\node [style=none] (36) at (-10.5, 1) {$\dots$};
		\node [style=none] (37) at (-11.75, -0.5) {};
		\node [style=none] (38) at (-11.75, -2) {};
		\node [style=label] (39) at (-11.75, -2.5) {$X_{A_1}$};
		\node [style=none] (40) at (-9.25, -0.5) {};
		\node [style=none] (41) at (-9.25, -2) {};
		\node [style=label] (42) at (-9.25, -2.5) {$X_{A_n}$};
		\node [style=none] (43) at (-10.5, -1.25) {$\dots$};
		\node [style=none] (44) at (-5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (4.center) to (2.center);
		\draw [style=cwire] (7.center) to (6.center);
		\draw [style=norm] (11.center) to (10.center);
		\draw [style=norm] (10.center) to (9.center);
		\draw [style=norm] (9.center) to (12.center);
		\draw [style=norm] (12.center) to (11.center);
		\draw [style=cwire] (15.center) to (14.center);
		\draw [style=cwire, bend left=270] (20.center) to (18.center);
		\draw [style=cwire] (18.center) to (21.center);
		\draw [style=cwire] (22.center) to (20.center);
		\draw [style=cwire] (31.center) to (30.center);
		\draw [style=cwire] (34.center) to (33.center);
		\draw [style=cwire] (38.center) to (37.center);
		\draw [style=cwire] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=cmap] (6) at (-4, 0) {$P(B \mid A)$};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-4, -1.25) {};
		\node [style=none] (9) at (-1.25, 0) {$:=$};
		\node [style=label] (10) at (-4, -1.75) {$X_A$};
		\node [style=label] (11) at (-4, 1.75) {$X_B$};
		\node [style=cmedmap] (12) at (2.75, 0) {$\PAB$};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (3.5, 2.5) {};
		\node [style=label] (15) at (0.75, -2) {$X_A$};
		\node [style=label] (16) at (3.5, 3) {$X_B$};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (4.5, -0.75) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (4.center);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (7.center) to (8.center);
		\draw [style=cwire] (14.center) to (13.center);
		\draw [style=norm] (19.center) to (18.center);
		\draw [style=norm] (18.center) to (17.center);
		\draw [style=norm] (17.center) to (20.center);
		\draw [style=norm] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-state-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (6) at (-4.75, 0) {$P(B \mid Ax)$};
		\node [style=none] (7) at (-4.75, 1.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=label] (11) at (-4.75, 1.75) {$X_B$};
		\node [style=none] (22) at (-2.25, 0) {$=$};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=cmedmap] (28) at (0.75, 0) {$P(A,B)$};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.5, 2.75) {};
		\node [style=label] (31) at (1.5, 3.25) {$X_B$};
		\node [style=none] (32) at (2.5, 2.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=none] (34) at (-1, -0.75) {};
		\node [style=none] (35) at (-1, 2.25) {};
		\node [style=classcopoint] (36) at (0, 1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (7.center) to (8.center);
		\draw [style=cwire] (27.center) to (25.center);
		\draw [style=cwire] (30.center) to (29.center);
		\draw [style=norm] (34.center) to (33.center);
		\draw [style=norm] (33.center) to (32.center);
		\draw [style=norm] (32.center) to (35.center);
		\draw [style=norm] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=cmap] (6) at (-4, 0) {$P(B \mid Ax)$};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-1.25, 0) {$:=$};
		\node [style=label] (11) at (-4, 2) {$X_B$};
		\node [style=cmedmap] (12) at (2.75, 0) {$\PAB$};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (3.5, 2.5) {};
		\node [style=label] (16) at (3.5, 3) {$X_B$};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (4.5, -0.75) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (0.25, 1.75) {};
		\node [style=classpoint] (21) at (0.75, -1.75) {$x$};
		\node [style=none] (22) at (5.75, 0) {$=$};
		\node [style=none] (24) at (8.25, 0.75) {};
		\node [style=none] (25) at (8.25, 1.25) {};
		\node [style=none] (27) at (8.25, 0.5) {};
		\node [style=cmedmap] (28) at (9, 0) {$\PAB$};
		\node [style=none] (29) at (9.75, 0.5) {};
		\node [style=none] (30) at (9.75, 2.75) {};
		\node [style=label] (31) at (9.75, 3.25) {$X_B$};
		\node [style=none] (32) at (10.75, 2.25) {};
		\node [style=none] (33) at (10.75, -0.75) {};
		\node [style=none] (34) at (7.25, -0.75) {};
		\node [style=none] (35) at (7.25, 2.25) {};
		\node [style=classcopoint] (36) at (8.25, 1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (4.center);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (7.center) to (8.center);
		\draw [style=cwire] (14.center) to (13.center);
		\draw [style=norm] (19.center) to (18.center);
		\draw [style=norm] (18.center) to (17.center);
		\draw [style=norm] (17.center) to (20.center);
		\draw [style=norm] (20.center) to (19.center);
		\draw [style=cwire] (27.center) to (25.center);
		\draw [style=cwire] (30.center) to (29.center);
		\draw [style=norm] (34.center) to (33.center);
		\draw [style=norm] (33.center) to (32.center);
		\draw [style=norm] (32.center) to (35.center);
		\draw [style=norm] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condition-direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.25) {};
		\node [style=none] (1) at (3.5, 0.25) {};
		\node [style=cmedmap] (2) at (2.625, 0) {$\data_M(\gone,\gtwo)$};
		\node [style=classcopoint] (3) at (1.75, 1.25) {$\win$};
		\node [style=none] (4) at (3.5, 3) {};
		\node [style=label] (6) at (3.5, 3.5) {$\Xgam$};
		\node [style=none] (7) at (-3.25, 0.25) {};
		\node [style=none] (8) at (-3.25, 1.5) {};
		\node [style=label] (9) at (-3.25, 2) {$\Xgam$};
		\node [style=cmap] (10) at (-3.25, 0) {$\data(\gtwo \mid \gone \win)$};
		\node [style=none] (11) at (-0.5, 0) {$=$};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (4.5, 2.25) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (15.5, 0.25) {};
		\node [style=none] (17) at (17.25, 0.25) {};
		\node [style=cmedmap] (18) at (16.375, 0) {$\data_M(\gone,\gtwo)$};
		\node [style=classcopoint] (19) at (15.5, 1.25) {$\lose$};
		\node [style=none] (20) at (17.25, 3) {};
		\node [style=label] (21) at (17.25, 3.5) {$\Xgam$};
		\node [style=none] (22) at (10.5, 0.25) {};
		\node [style=none] (23) at (10.5, 1.5) {};
		\node [style=label] (24) at (10.5, 2) {$\Xgam$};
		\node [style=cmap] (25) at (10.5, 0) {$\data(\gtwo \mid \gone \lose)$};
		\node [style=none] (26) at (13.25, 0) {$=$};
		\node [style=none] (27) at (14.5, 2.25) {};
		\node [style=none] (28) at (18.25, 2.25) {};
		\node [style=none] (29) at (18.25, -1) {};
		\node [style=none] (30) at (14.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (7.center) to (8.center);
		\draw [style=dashline] (12.center) to (13.center);
		\draw [style=dashline] (13.center) to (14.center);
		\draw [style=dashline] (14.center) to (15.center);
		\draw [style=dashline] (15.center) to (12.center);
		\draw [style=cwire] (16.center) to (19);
		\draw [style=cwire] (17.center) to (20.center);
		\draw [style=cwire] (22.center) to (23.center);
		\draw [style=dashline] (27.center) to (28.center);
		\draw [style=dashline] (28.center) to (29.center);
		\draw [style=dashline] (29.center) to (30.center);
		\draw [style=dashline] (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-fall-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {};
		\node [style=none] (1) at (2.125, 0) {};
		\node [style=medium map] (2) at (3, -0.25) {$A$};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=classcopoint] (4) at (2.125, 1.5) {$y$};
		\node [style=label] (5) at (3.75, -1.25) {$S$};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (3.125, 1.75) {};
		\node [style=none] (8) at (4.875, 1.75) {};
		\node [style=medium map] (9) at (4, 1.5) {$B$};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=classcopoint] (11) at (3.125, 3.25) {$y$};
		\node [style=upground] (12) at (4.875, 3.25) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (6.25, 0) {$> $};
		\node [style=map] (15) at (3, -2) {$\rho$};
		\node [style=none] (16) at (9.25, -0.5) {};
		\node [style=none] (17) at (9.25, -1.75) {};
		\node [style=label] (18) at (10, -1.25) {$S$};
		\node [style=none] (19) at (9.25, -0.25) {};
		\node [style=none] (20) at (8.375, 0.25) {};
		\node [style=none] (21) at (10.125, 0.25) {};
		\node [style=medium map] (22) at (9.25, 0) {$B$};
		\node [style=none] (23) at (9.25, -0.25) {};
		\node [style=classcopoint] (24) at (8.375, 1.75) {$y$};
		\node [style=upground] (25) at (10.125, 1.75) {};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=map] (27) at (9.25, -2) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (10.center) to (6.center);
		\draw [style=cwire] (7.center) to (11);
		\draw (8.center) to (12);
		\draw (10.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (23.center) to (19.center);
		\draw [style=cwire] (20.center) to (24);
		\draw (21.center) to (25);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-fall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {};
		\node [style=none] (1) at (2.125, 0) {};
		\node [style=medium map] (2) at (3, -0.25) {$F$};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=classcopoint] (4) at (2.125, 1.5) {$y$};
		\node [style=label] (5) at (3.75, -1.25) {$S$};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (3.125, 1.75) {};
		\node [style=none] (8) at (4.875, 1.75) {};
		\node [style=medium map] (9) at (4, 1.5) {$B$};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=classcopoint] (11) at (3.125, 3.25) {$y$};
		\node [style=upground] (12) at (4.875, 3.25) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (6.25, 0) {$> $};
		\node [style=map] (15) at (3, -2) {$\rho$};
		\node [style=none] (16) at (9.25, -0.5) {};
		\node [style=none] (17) at (9.25, -1.75) {};
		\node [style=label] (18) at (10, -1.25) {$S$};
		\node [style=none] (19) at (9.25, -0.25) {};
		\node [style=none] (20) at (8.375, 0.25) {};
		\node [style=none] (21) at (10.125, 0.25) {};
		\node [style=medium map] (22) at (9.25, 0) {$B$};
		\node [style=none] (23) at (9.25, -0.25) {};
		\node [style=classcopoint] (24) at (8.375, 1.75) {$y$};
		\node [style=upground] (25) at (10.125, 1.75) {};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=map] (27) at (9.25, -2) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (10.center) to (6.center);
		\draw [style=cwire] (7.center) to (11);
		\draw (8.center) to (12);
		\draw (10.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (23.center) to (19.center);
		\draw [style=cwire] (20.center) to (24);
		\draw (21.center) to (25);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-fallacy-data-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (62) at (2.125, 0) {$\data(B)$};
		\node [style=none] (63) at (2.125, 0.25) {};
		\node [style=classcopoint] (64) at (2.125, 1.5) {$y$};
		\node [style=none] (66) at (-3.875, 0.25) {};
		\node [style=none] (67) at (-2.125, 0.25) {};
		\node [style=cmedmap] (68) at (-3, 0) {$\data(F,B)$};
		\node [style=classcopoint] (69) at (-3.875, 1.75) {$y$};
		\node [style=classcopoint] (70) at (-2.125, 1.75) {$y$};
		\node [style=none] (74) at (-0.25, 0) {$>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (64) to (63.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-fallacy-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$F$};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=classcopoint] (29) at (2.125, 1.5) {$y$};
		\node [style=label] (31) at (3.75, -1.25) {$S$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$B$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=classcopoint] (38) at (3.125, 3.25) {$y$};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.25, 0) {$\geq$};
		\node [style=map] (44) at (3, -2) {$\omega$};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$B$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=classcopoint] (57) at (8.375, 1.75) {$y$};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\omega$};
		\node [style=cmap] (62) at (14.125, 0) {$\data(B)$};
		\node [style=none] (63) at (14.125, 0.25) {};
		\node [style=classcopoint] (64) at (14.125, 1.5) {$y$};
		\node [style=none] (66) at (-3.875, 0.25) {};
		\node [style=none] (67) at (-2.125, 0.25) {};
		\node [style=cmedmap] (68) at (-3, 0) {$\data(F,B)$};
		\node [style=classcopoint] (69) at (-3.875, 1.75) {$y$};
		\node [style=classcopoint] (70) at (-2.125, 1.75) {$y$};
		\node [style=none] (74) at (-0.25, 0) {$=$};
		\node [style=none] (75) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
		\draw [style=cwire] (64) to (63.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-fallacy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$F$};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=upground] (29) at (2.125, 1.5) {};
		\node [style=label] (31) at (3.75, -1.25) {$S$};
		\node [style=label] (32) at (1.125, 1) {$\{y,n\}$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$B$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (38) at (3.125, 3.25) {};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=label] (40) at (3.125, 3.75) {$\{y,n\}$};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.25, 0) {$\neq$};
		\node [style=map] (44) at (3, -2) {$\omega$};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$B$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=none] (57) at (8.375, 1.75) {};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=label] (59) at (8.375, 2.25) {$\{y,n\}$};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\omega$};
		\node [style=cmap] (62) at (14.125, 0) {$\data(B)$};
		\node [style=none] (63) at (14.125, 0.25) {};
		\node [style=none] (64) at (14.125, 1.5) {};
		\node [style=label] (65) at (14.125, 2) {$\{y,n\}$};
		\node [style=none] (66) at (-3.875, 0.25) {};
		\node [style=none] (67) at (-2.125, 0.25) {};
		\node [style=cmedmap] (68) at (-3, 0) {$\data(F,B)$};
		\node [style=upground] (69) at (-3.875, 1.75) {};
		\node [style=none] (70) at (-2.125, 1.5) {};
		\node [style=label] (71) at (-4.875, 1.25) {$\{y,n\}$};
		\node [style=label] (72) at (-2.125, 2) {$\{y,n\}$};
		\node [style=none] (74) at (-0.25, 0) {$=$};
		\node [style=none] (75) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38.center);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57.center);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
		\draw [style=cwire] (64.center) to (63.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (6.5, 0) {$\PB$};
		\node [style=none] (1) at (6.5, 0.25) {};
		\node [style=classcopoint] (2) at (6.5, 1.5) {$y$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (2.25, 0.25) {};
		\node [style=cmedmap] (5) at (1.375, 0) {$\PAB$};
		\node [style=classcopoint] (6) at (0.5, 1.75) {$y$};
		\node [style=classcopoint] (7) at (2.25, 1.75) {$y$};
		\node [style=none] (8) at (4.125, 0) {$>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2) to (1.center);
		\draw [style=cwire] (3.center) to (6);
		\draw [style=cwire] (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-needs-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=cmedmap] (2) at (1.375, 0) {$\PAB$};
		\node [style=classcopoint] (3) at (0.5, 1.75) {$y$};
		\node [style=classcopoint] (4) at (2.25, 1.75) {$y$};
		\node [style=none] (5) at (4.25, 0) {$\leq$};
		\node [style=none] (6) at (6.5, 0.25) {};
		\node [style=none] (7) at (8.25, 0.25) {};
		\node [style=cmedmap] (8) at (7.375, 0) {$\PAB$};
		\node [style=upground] (9) at (6.5, 1.75) {};
		\node [style=classcopoint] (10) at (8.25, 1.75) {$y$};
		\node [style=none] (11) at (10.25, 0) {$=$};
		\node [style=none] (13) at (12.75, 0.25) {};
		\node [style=classcopoint] (16) at (12.75, 1.75) {$y$};
		\node [style=cmap] (17) at (12.75, 0) {$\PB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4);
		\draw [style=cwire] (6.center) to (9);
		\draw [style=cwire] (7.center) to (10);
		\draw [style=cwire] (13.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contr-inst-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=medium map] (4) at (0.5, 0) {$\instI$};
		\node [style=none] (5) at (-0.25, -1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=label] (9) at (-0.25, -1.75) {$\Hi$};
		\node [style=label] (10) at (2.25, -0.75) {$\qset$};
		\node [style=label] (11) at (-0.25, 1.75) {$\cob$};
		\node [style=label] (12) at (1.25, 1.75) {$\Hi$};
		\node [style=classpoint] (13) at (1.25, -1.5) {$\qinput$};
		\node [style=none] (14) at (-4.25, -0.25) {};
		\node [style=none] (16) at (-5, 0.25) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
		\node [style=medium map] (18) at (-4.25, 0) {$\inst{\qinput}$};
		\node [style=none] (19) at (-4.25, -1.25) {};
		\node [style=none] (21) at (-5, 1.25) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=label] (23) at (-4.25, -1.75) {$\Hi$};
		\node [style=label] (25) at (-5, 1.75) {$\cob$};
		\node [style=label] (26) at (-3.5, 1.75) {$\Hi$};
		\node [style=none] (27) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [style=cwire] (6.center) to (1.center);
		\draw [style=cwire] (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (19.center) to (14.center);
		\draw [style=cwire] (16.center) to (21.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contr-inst-model-view.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0, 0) {$\data$};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=label] (9) at (-1, -1.75) {$\qset_1$};
		\node [style=label] (10) at (1, -1.75) {$\qset_n$};
		\node [style=label] (11) at (-1, 1.75) {$\cob_1$};
		\node [style=label] (12) at (1, 1.75) {$\cob_n$};
		\node [style=none] (13) at (0, 1) {$\dots$};
		\node [style=none] (14) at (0, -1) {$\dots$};
		\node [style=none] (15) at (4.25, -0.25) {};
		\node [style=none] (16) at (5.5, -0.25) {};
		\node [style=none] (17) at (4.25, 0.25) {};
		\node [style=none] (18) at (5.5, 0.25) {};
		\node [style=medium map] (19) at (4.875, 0) {$\instI$};
		\node [style=none] (20) at (4.25, -1.25) {};
		\node [style=none] (21) at (5.5, -1.25) {};
		\node [style=none] (22) at (4.25, 1.25) {};
		\node [style=none] (23) at (5.5, 1.25) {};
		\node [style=label] (24) at (4.25, -1.75) {$\Hi$};
		\node [style=label] (25) at (5.5, -1.75) {$\qset$};
		\node [style=label] (26) at (4.25, 1.75) {$\cob$};
		\node [style=label] (27) at (5.5, 1.75) {$\Hi$};
		\node [style=none] (28) at (8.75, 1.25) {};
		\node [style=none] (29) at (8.75, 0.25) {};
		\node [style=label] (30) at (8.75, 1.75) {$\Hi$};
		\node [style=map] (31) at (8.75, 0) {$\init$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (20.center) to (15.center);
		\draw [style=cwire] (21.center) to (16.center);
		\draw [style=cwire] (17.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contr-inst-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (13) at (-4.75, 0) {$f^x$};
		\node [style=none] (14) at (-5.5, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=none] (17) at (-4, 1.5) {};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (-4.75, -1.5) {};
		\node [style=label] (20) at (-5.5, 2) {$B$};
		\node [style=label] (21) at (-4.75, -2) {$A$};
		\node [style=label] (22) at (-4, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=pwire] (14.center) to (16.center);
		\draw [style=cwire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contr-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, -0.25) {};
		\node [style=none] (1) at (0.625, -0.25) {};
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=none] (3) at (0.625, 0.25) {};
		\node [style=medium map] (4) at (0, 0) {$\instI$};
		\node [style=none] (5) at (-0.625, -1.25) {};
		\node [style=none] (6) at (0.625, -1.25) {};
		\node [style=none] (7) at (-0.625, 1.25) {};
		\node [style=none] (8) at (0.625, 1.25) {};
		\node [style=label] (9) at (-0.625, -1.75) {$\Hi$};
		\node [style=label] (10) at (0.625, -1.75) {$\qset$};
		\node [style=label] (11) at (-0.625, 1.75) {$\cob$};
		\node [style=label] (12) at (0.625, 1.75) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [style=cwire] (6.center) to (1.center);
		\draw [style=cwire] (2.center) to (7.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contr-model-view.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-3, 0) {$\data$};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-4, -1.25) {};
		\node [style=none] (5) at (-4, 1.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=label] (9) at (-4, -1.75) {$\qset_1$};
		\node [style=label] (10) at (-2, -1.75) {$\qset_n$};
		\node [style=label] (11) at (-4, 1.75) {$\cob_1$};
		\node [style=label] (12) at (-2, 1.75) {$\cob_n$};
		\node [style=none] (13) at (-3, 1) {$\dots$};
		\node [style=none] (14) at (-3, -1) {$\dots$};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=medium map] (19) at (2.375, 0) {$\instI$};
		\node [style=none] (20) at (1.75, -1.25) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (1.75, 5) {};
		\node [style=none] (23) at (3, 1.25) {};
		\node [style=label] (25) at (3, -2.5) {$\qset_1$};
		\node [style=label] (26) at (1.75, 5.5) {$\cob_1$};
		\node [style=label] (27) at (3.5, 0.75) {$\Hi$};
		\node [style=none] (28) at (1.75, -1.25) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=label] (30) at (1.25, -1) {$\Hi$};
		\node [style=map] (31) at (1.75, -2) {$\init$};
		\node [style=none] (32) at (-0.25, 0) {$=$};
		\node [style=none] (33) at (3.25, 1.75) {$\dots$};
		\node [style=none] (34) at (4, 3.5) {};
		\node [style=none] (35) at (5.25, 3.5) {};
		\node [style=none] (36) at (4, 4) {};
		\node [style=none] (37) at (5.25, 4) {};
		\node [style=medium map] (38) at (4.625, 3.75) {$\instI$};
		\node [style=none] (39) at (4, 2.5) {};
		\node [style=none] (40) at (5.25, -2) {};
		\node [style=none] (41) at (4, 5) {};
		\node [style=upground] (42) at (5.25, 5) {};
		\node [style=label] (43) at (5.25, -2.5) {$\qset_n$};
		\node [style=label] (44) at (4, 5.5) {$\cob_n$};
		\node [style=none] (45) at (4, 2.5) {};
		\node [style=none] (46) at (4, 2) {};
		\node [style=label] (47) at (6, 4.5) {$\Hi$};
		\node [style=label] (48) at (3.5, 2.75) {$\Hi$};
		\node [style=none] (49) at (4.25, -1.25) {$\dots$};
		\node [style=none] (50) at (3, 4.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (20.center) to (15.center);
		\draw [style=cwire] (21.center) to (16.center);
		\draw [style=cwire] (17.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (34.center);
		\draw [style=cwire] (40.center) to (35.center);
		\draw [style=cwire] (36.center) to (41.center);
		\draw (37.center) to (42);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/control-inst-yx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$B$};
		\node [style=label] (8) at (-0.75, -2) {$A$};
		\node [style=classcopoint] (9) at (0.75, 1.75) {$y$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=classpoint] (12) at (0.75, -1.75) {$x$};
		\node [style=medium map] (13) at (-4.75, 0) {$f(y \mid x)$};
		\node [style=none] (14) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-4.75, 1.5) {};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (-4.75, -1.5) {};
		\node [style=label] (20) at (-4.75, 2) {$B$};
		\node [style=label] (21) at (-4.75, -2) {$A$};
		\node [style=none] (23) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=pwire] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/control-instrument-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$B$};
		\node [style=label] (8) at (-0.75, -2) {$A$};
		\node [style=label] (9) at (0.75, 2) {$Y$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=classpoint] (12) at (0.75, -1.75) {$x$};
		\node [style=medium map] (13) at (-4.75, 0) {$f^x$};
		\node [style=none] (14) at (-5.5, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=none] (17) at (-4, 1.5) {};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (-4.75, -1.5) {};
		\node [style=label] (20) at (-5.5, 2) {$B$};
		\node [style=label] (21) at (-4.75, -2) {$A$};
		\node [style=label] (22) at (-4, 2) {$Y$};
		\node [style=none] (23) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=pwire] (14.center) to (16.center);
		\draw [style=cwire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (1.75, 0) {$\data$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (1.75, -1.25) {$\dots$};
		\node [style=none] (6) at (1.75, 1.5) {$\dots$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=label] (11) at (0.5, -2) {$\Q_1$};
		\node [style=label] (12) at (3, -2) {$\Q_n$};
		\node [style=label] (13) at (0.5, 2) {$\A_1$};
		\node [style=label] (14) at (3, 2) {$\A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$B$};
		\node [style=label] (8) at (-0.75, -2) {$A$};
		\node [style=label] (9) at (0.75, 2) {$Y$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=label] (12) at (0.75, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=label] (9) at (-0.75, -2) {$\Hi$};
		\node [style=label] (10) at (0.75, 2) {$\Hi$};
		\node [style=label] (11) at (0.75, -2) {$\Q$};
		\node [style=label] (12) at (-0.75, 2) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (3.center) to (1.center);
		\draw [style=cwire] (6.center) to (5.center);
		\draw [style=pwire] (8.center) to (7.center);
		\draw [style=cwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copower.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$f$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=label] (9) at (0.25, 1.5) {$B$};
		\node [style=sharpstate] (11) at (1, -1.5) {$x$};
		\node [style=label] (12) at (-0.5, -1.75) {$A$};
		\node [style=map] (13) at (-3.75, 0) {$f(x)$};
		\node [style=none] (14) at (-3.75, -1.25) {};
		\node [style=none] (15) at (-3.75, 1.25) {};
		\node [style=none] (16) at (-2, 0) {$=$};
		\node [style=label] (17) at (-3.75, 1.5) {$B$};
		\node [style=label] (18) at (-3.75, -1.75) {$A$};
		\node [style=label] (19) at (1.5, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw [style=cwire] (4.center) to (7.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copower1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$f$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=label] (9) at (0.25, 1.5) {$B$};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=label] (12) at (-0.5, -1.75) {$A$};
		\node [style=label] (19) at (1, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw [style=cwire] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (2.25, 0) {$=$};
		\node [style=none] (5) at (3.75, 0) {$\sum_{x \in X}$};
		\node [style=sharpeffect] (6) at (6.5, -0.5) {$x$};
		\node [style=sharpstate] (7) at (5.75, 0.5) {$x$};
		\node [style=sharpstate] (8) at (7.25, 0.5) {$x$};
		\node [style=none] (9) at (5.75, 1.5) {};
		\node [style=none] (10) at (7.25, 1.5) {};
		\node [style=none] (11) at (6.5, -1.5) {};
		\node [style=none] (12) at (6.5, -0.5) {};
		\node [style=label] (13) at (5.75, 2) {$X$};
		\node [style=label] (14) at (7.25, 2) {$X$};
		\node [style=label] (15) at (-1, 1.5) {$X$};
		\node [style=label] (16) at (1, 1.5) {$X$};
		\node [style=label] (17) at (6.5, -2) {$X$};
		\node [style=label] (18) at (0, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=45] (2.center) to (0);
		\draw [style=cwire, bend left=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (9.center) to (7);
		\draw [style=cwire] (10.center) to (8);
		\draw [style=cwire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-def1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=label] (15) at (-1, 1.5) {$X$};
		\node [style=label] (16) at (1, 1.5) {$X$};
		\node [style=label] (18) at (0, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend left=45] (2.center) to (0);
		\draw [style=cwire, bend left=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=classcopoint] (6) at (6.5, -0.5) {$x$};
		\node [style=classpoint] (7) at (5.75, 0.5) {$x$};
		\node [style=classpoint] (8) at (7.25, 0.5) {$x$};
		\node [style=none] (9) at (5.75, 1.5) {};
		\node [style=none] (10) at (7.25, 1.5) {};
		\node [style=none] (11) at (6.5, -1.5) {};
		\node [style=none] (12) at (6.5, -0.5) {};
		\node [style=label] (13) at (5.75, 2) {$X$};
		\node [style=label] (14) at (7.25, 2) {$X$};
		\node [style=label] (17) at (6.5, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (9.center) to (7);
		\draw [style=cwire] (10.center) to (8);
		\draw [style=cwire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (2, 0) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=label] (12) at (2, -1.5) {$X \otimes Y$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=whitedot] (14) at (6, 0) {};
		\node [style=none] (15) at (5.25, 0.75) {};
		\node [style=none] (16) at (6.75, 0.75) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=label] (18) at (6, -1.5) {$X$};
		\node [style=whitedot] (19) at (7, 0) {};
		\node [style=none] (20) at (6.25, 0.75) {};
		\node [style=none] (21) at (7.75, 0.75) {};
		\node [style=none] (22) at (7, -1) {};
		\node [style=label] (23) at (7, -1.5) {$Y$};
		\node [style=label] (24) at (5.25, 1.25) {$X$};
		\node [style=label] (25) at (6.75, 1.25) {$X$};
		\node [style=label] (26) at (7.75, 1.25) {$Y$};
		\node [style=label] (27) at (6.25, 1.25) {$Y$};
		\node [style=label] (28) at (1, 1.25) {$X \otimes Y$};
		\node [style=label] (29) at (3, 1.25) {$X \otimes Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (9.center) to (6);
		\draw [style=cwire, bend left=45] (6) to (7.center);
		\draw [style=cwire, bend right=45] (6) to (8.center);
		\draw [style=cwire] (17.center) to (14);
		\draw [style=cwire, bend left=45] (14) to (15.center);
		\draw [style=cwire, bend right=45] (14) to (16.center);
		\draw [style=cwire] (22.center) to (19);
		\draw [style=cwire, bend left=45] (19) to (20.center);
		\draw [style=cwire, bend right=45] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-points2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=label] (4) at (-0.75, 1.25) {$X$};
		\node [style=label] (5) at (0.75, 1.25) {$X$};
		\node [style=classpoint] (6) at (0, -1) {$x$};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=classpoint] (8) at (4.25, -0.75) {$x$};
		\node [style=classpoint] (9) at (5.75, -0.75) {$x$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=label] (12) at (4.25, 1) {$X$};
		\node [style=label] (13) at (5.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (1.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (2.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (11.center) to (9);
		\draw [style=cwire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-points3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=classpoint] (6) at (0, -1) {$x$};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=classpoint] (8) at (4.25, -0.75) {$x$};
		\node [style=classpoint] (9) at (5.75, -0.75) {$x$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (1.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (2.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (11.center) to (9);
		\draw [style=cwire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-points4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (4) at (-0.75, 1.25) {$X$};
		\node [style=label] (5) at (0.75, 1.25) {$X$};
		\node [style=classpoint] (6) at (0, -1.5) {$x$};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=classpoint] (8) at (4.25, -0.75) {$x$};
		\node [style=classpoint] (9) at (5.75, -0.75) {$x$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=label] (12) at (4.25, 1) {$X$};
		\node [style=label] (13) at (5.75, 1) {$X$};
		\node [style=label] (14) at (-0.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (1.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (2.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (11.center) to (9);
		\draw [style=cwire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=label] (4) at (0.75, 1.25) {$X$};
		\node [style=label] (5) at (2.25, 1.25) {$X$};
		\node [style=label] (6) at (1.5, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (1.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (2.center);
		\draw [style=cwire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/court-further-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=map] (1) at (-3, 0) {$U_P$};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=map] (8) at (-3, -1.5) {$J$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=map] (10) at (0, 0) {$P$};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=map] (13) at (3, 0) {$U_D$};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (3, 1.25) {};
		\node [style=map] (19) at (3, -1.5) {$J$};
		\node [style=none] (20) at (4.5, 0) {$=$};
		\node [style=map] (21) at (6, 0) {$D$};
		\node [style=none] (22) at (6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (10);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/court-further.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.25) {};
		\node [style=medium map] (1) at (-4, 0) {$P$};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-4, -1.25) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-4.75, 1.25) {};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=medium map] (12) at (1, 0) {$U_P(\ev)$};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (1.75, 1.25) {};
		\node [style=none] (19) at (0.25, 1.25) {};
		\node [style=none] (20) at (7, -1.25) {};
		\node [style=medium map] (21) at (7, 0) {$D$};
		\node [style=none] (22) at (6.25, 0.25) {};
		\node [style=none] (23) at (7.75, 0.25) {};
		\node [style=none] (24) at (7.75, 1.25) {};
		\node [style=none] (25) at (7, -0.25) {};
		\node [style=none] (26) at (7, -1.25) {};
		\node [style=none] (27) at (7.75, 1.25) {};
		\node [style=none] (28) at (6.25, 1.25) {};
		\node [style=none] (29) at (9.5, 0) {$=$};
		\node [style=none] (30) at (12, -1.25) {};
		\node [style=medium map] (31) at (12, 0) {$U_D(\ev)$};
		\node [style=none] (32) at (11.25, 0.25) {};
		\node [style=none] (33) at (12.75, 0.25) {};
		\node [style=none] (34) at (12.75, 1.25) {};
		\node [style=none] (35) at (12, -0.25) {};
		\node [style=none] (36) at (12, -1.25) {};
		\node [style=none] (37) at (12.75, 1.25) {};
		\node [style=none] (38) at (11.25, 1.25) {};
		\node [style=none] (39) at (-5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [style=cwire] (9.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [style=cwire] (19.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw [style=cwire] (28.center) to (22.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [style=cwire] (38.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/courteq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, -3) {$J$};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=medium map] (12) at (-0.5, -1) {$U_P(\text{ev})$};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.75) {};
		\node [style=classcopoint] (19) at (-1.5, 0.75) {$+$};
		\node [style=medium map] (20) at (1, 4.5) {verdict};
		\node [style=none] (21) at (0.25, 5) {};
		\node [style=none] (22) at (1.75, 5) {};
		\node [style=upground] (23) at (1.75, 6) {};
		\node [style=none] (24) at (0.25, 5.75) {};
		\node [style=none] (25) at (1, 4.25) {};
		\node [style=none] (26) at (1, 2.5) {};
		\node [style=label] (27) at (0.25, 6.25) {$\{g,n\}$};
		\node [style=medium map] (28) at (0.25, 0.75) {$U_D(\text{ev})$};
		\node [style=none] (29) at (-0.5, 1.25) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (1, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=classcopoint] (34) at (-0.5, 2.25) {$-$};
		\node [style=none] (35) at (-2.25, 3.5) {};
		\node [style=none] (36) at (2, 3.5) {};
		\node [style=none] (37) at (2, -3.75) {};
		\node [style=none] (38) at (-2.25, -3.75) {};
		\node [style=map] (39) at (7.75, -3) {$J$};
		\node [style=none] (40) at (7.75, -1.75) {};
		\node [style=medium map] (41) at (7.75, -1) {$U_D(\text{ev})$};
		\node [style=none] (42) at (6.75, -0.5) {};
		\node [style=none] (43) at (8.5, -0.5) {};
		\node [style=none] (44) at (8.5, 0.5) {};
		\node [style=none] (45) at (6.75, 0.5) {};
		\node [style=none] (46) at (7.75, -1.25) {};
		\node [style=none] (47) at (7.75, -1.75) {};
		\node [style=classcopoint] (48) at (6.75, 0.75) {$-$};
		\node [style=medium map] (49) at (9.25, 4.5) {verdict};
		\node [style=none] (50) at (8.5, 5) {};
		\node [style=none] (51) at (10, 5) {};
		\node [style=upground] (52) at (10, 6) {};
		\node [style=none] (53) at (8.5, 5.75) {};
		\node [style=none] (54) at (9.25, 4.25) {};
		\node [style=none] (55) at (9.25, 2.5) {};
		\node [style=label] (56) at (8.5, 6.25) {$\{g,n\}$};
		\node [style=medium map] (57) at (8.5, 0.75) {$U_P(\text{ev})$};
		\node [style=none] (58) at (7.75, 1.25) {};
		\node [style=none] (59) at (9.25, 1.25) {};
		\node [style=none] (60) at (9.25, 2.5) {};
		\node [style=none] (61) at (7.75, 2) {};
		\node [style=none] (62) at (8.5, 0.5) {};
		\node [style=classcopoint] (63) at (7.75, 2.25) {$+$};
		\node [style=none] (64) at (6, 3.5) {};
		\node [style=none] (65) at (10.25, 3.5) {};
		\node [style=none] (66) at (10.25, -3.75) {};
		\node [style=none] (67) at (6, -3.75) {};
		\node [style=none] (68) at (4, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=cwire] (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [style=cwire] (24.center) to (21.center);
		\draw (23) to (22.center);
		\draw (25.center) to (26.center);
		\draw [style=cwire] (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw [style=norm] (38.center) to (37.center);
		\draw [style=norm] (37.center) to (36.center);
		\draw [style=norm] (36.center) to (35.center);
		\draw [style=norm] (35.center) to (38.center);
		\draw (40.center) to (39);
		\draw [style=cwire] (45.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw [style=cwire] (53.center) to (50.center);
		\draw (52) to (51.center);
		\draw (54.center) to (55.center);
		\draw [style=cwire] (61.center) to (58.center);
		\draw (60.center) to (59.center);
		\draw [style=norm] (67.center) to (66.center);
		\draw [style=norm] (66.center) to (65.center);
		\draw [style=norm] (65.center) to (64.center);
		\draw [style=norm] (64.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/courteq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, -3) {$J$};
		\node [style=none] (1) at (-0.5, -2) {};
		\node [style=medium map] (12) at (-0.5, -1.25) {$P$};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (-1.5, 3.25) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -2) {};
		\node [style=classcopoint] (19) at (-1.5, 3.5) {$y$};
		\node [style=medium map] (20) at (1.25, 2.25) {$\jverdict$};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (22) at (2, 2.75) {};
		\node [style=upground] (23) at (2, 3.75) {};
		\node [style=none] (24) at (0.5, 5.25) {};
		\node [style=none] (25) at (1.25, 2) {};
		\node [style=none] (26) at (1.25, 2) {};
		\node [style=label] (27) at (0.5, 5.75) {$X$};
		\node [style=medium map] (28) at (0.5, 0.5) {$D$};
		\node [style=none] (29) at (-0.25, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (-0.25, 3.25) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=classcopoint] (34) at (-0.25, 3.5) {$n$};
		\node [style=none] (35) at (-2.25, 4.5) {};
		\node [style=none] (36) at (2.75, 4.5) {};
		\node [style=none] (37) at (2.75, -3.75) {};
		\node [style=none] (38) at (-2.25, -3.75) {};
		\node [style=none] (68) at (4, 0) {$\neq$};
		\node [style=map] (69) at (7.25, -3) {$J$};
		\node [style=none] (70) at (7.25, -2) {};
		\node [style=medium map] (71) at (7.25, -1.25) {$D$};
		\node [style=none] (72) at (6.25, -0.75) {};
		\node [style=none] (73) at (8.25, -0.75) {};
		\node [style=none] (74) at (8.25, 0.25) {};
		\node [style=none] (75) at (6.25, 3.25) {};
		\node [style=none] (76) at (7.25, -1.5) {};
		\node [style=none] (77) at (7.25, -2) {};
		\node [style=classcopoint] (78) at (6.25, 3.5) {$n$};
		\node [style=medium map] (79) at (9, 2.25) {$\jverdict$};
		\node [style=none] (80) at (8.25, 2.75) {};
		\node [style=none] (81) at (9.75, 2.75) {};
		\node [style=upground] (82) at (9.75, 3.75) {};
		\node [style=none] (83) at (8.25, 5.25) {};
		\node [style=none] (84) at (9, 2) {};
		\node [style=none] (85) at (9, 2) {};
		\node [style=label] (86) at (8.25, 5.75) {$X$};
		\node [style=medium map] (87) at (8.25, 0.5) {$P$};
		\node [style=none] (88) at (7.5, 1) {};
		\node [style=none] (89) at (9, 1) {};
		\node [style=none] (90) at (9, 2) {};
		\node [style=none] (91) at (7.5, 3.25) {};
		\node [style=none] (92) at (8.25, 0.25) {};
		\node [style=classcopoint] (93) at (7.5, 3.5) {$y$};
		\node [style=none] (94) at (5.5, 4.5) {};
		\node [style=none] (95) at (10.5, 4.5) {};
		\node [style=none] (96) at (10.5, -3.75) {};
		\node [style=none] (97) at (5.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=cwire] (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [style=cwire] (24.center) to (21.center);
		\draw (23) to (22.center);
		\draw (25.center) to (26.center);
		\draw [style=cwire] (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw [style=dashline] (38.center) to (37.center);
		\draw [style=dashline] (37.center) to (36.center);
		\draw [style=dashline] (36.center) to (35.center);
		\draw [style=dashline] (35.center) to (38.center);
		\draw (70.center) to (69);
		\draw [style=cwire] (75.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw [style=cwire] (83.center) to (80.center);
		\draw (82) to (81.center);
		\draw (84.center) to (85.center);
		\draw [style=cwire] (91.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw [style=dashline] (97.center) to (96.center);
		\draw [style=dashline] (96.center) to (95.center);
		\draw [style=dashline] (95.center) to (94.center);
		\draw [style=dashline] (94.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/courts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-7, 0) {$J$};
		\node [style=none] (1) at (-7, 1.25) {};
		\node [style=map] (2) at (-5.5, 0) {$D$};
		\node [style=none] (3) at (-5.5, 1.25) {};
		\node [style=map] (4) at (-4, 0) {$P$};
		\node [style=none] (5) at (-4, 1.25) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=map] (8) at (-2.25, 0) {$U_D$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=map] (11) at (-0.5, 0) {$U_P$};
		\node [style=medium map] (12) at (2, 0) {ev};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=label] (19) at (1.25, 1.75) {$\{+,-\}$};
		\node [style=medium map] (20) at (5.25, 0) {verdict};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (6, 0.5) {};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4.5, 1.25) {};
		\node [style=none] (25) at (5.25, -0.25) {};
		\node [style=none] (26) at (5.25, -1.25) {};
		\node [style=label] (27) at (4.5, 1.75) {$\{g,n\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw [style=cwire] (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [style=cwire] (24.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctr-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=label] (8) at (2, -2) {$\Hione$};
		\node [style=classpoint] (9) at (0.5, -1.75) {$A$};
		\node [style=label] (10) at (0.5, 1.75) {$\cobleft$};
		\node [style=label] (11) at (2, 1.75) {$\Hione$};
		\node [style=medium map] (12) at (1.25, 0) {$D_1$};
		\node [style=none] (13) at (3.75, 0) {$=$};
		\node [style=none] (14) at (6.25, -0.25) {};
		\node [style=none] (16) at (5.5, 0.25) {};
		\node [style=none] (17) at (7, 0.25) {};
		\node [style=none] (18) at (6.25, -1.5) {};
		\node [style=none] (20) at (5.5, 1.25) {};
		\node [style=none] (21) at (7, 1.25) {};
		\node [style=label] (22) at (6.25, -2) {$\Hione$};
		\node [style=label] (24) at (5.5, 1.75) {$\cobleft$};
		\node [style=label] (25) at (7, 1.75) {$\Hione$};
		\node [style=medium map] (26) at (6.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (18.center) to (14.center);
		\draw [style=cwire] (16.center) to (20.center);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctr-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.5, 0) {$\data$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=label] (11) at (0.5, 1.75) {$\cob_1$};
		\node [style=label] (12) at (2.5, 1.75) {$\cob_2$};
		\node [style=classpoint] (13) at (0.5, -1.5) {$A$};
		\node [style=classpoint] (14) at (2.5, -1.5) {$B$};
		\node [style=none] (15) at (4, 0) {$=$};
		\node [style=cmedmap] (16) at (6.75, 0) {$\data(A \jdec B)$};
		\node [style=none] (17) at (5.75, -0.25) {};
		\node [style=none] (18) at (7.75, -0.25) {};
		\node [style=none] (21) at (5.75, 1.25) {};
		\node [style=none] (22) at (7.75, 1.25) {};
		\node [style=none] (23) at (7.75, 0.25) {};
		\node [style=none] (24) at (5.75, 0.25) {};
		\node [style=label] (25) at (5.75, 1.75) {$\cob_1$};
		\node [style=label] (26) at (7.75, 1.75) {$\cob_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw [style=cwire] (21.center) to (24.center);
		\draw [style=cwire] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-QOE-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (5, 0.5) {};
		\node [style=none] (3) at (5, 1.75) {};
		\node [style=none] (4) at (3.5, 1.75) {};
		\node [style=label] (11) at (3.5, 2.25) {$\ansone$};
		\node [style=label] (12) at (5, 2.25) {$\anstwo$};
		\node [style=none] (13) at (0.5, 0.5) {$\neq$};
		\node [style=cmedmap] (14) at (-3, 0) {$\PAB$};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=label] (25) at (-3.75, 2.25) {$\ansone$};
		\node [style=label] (26) at (-2.25, 2.25) {$\anstwo$};
		\node [style=cmedmap] (27) at (4.25, 0) {$\PBA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (2.center) to (4.center);
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-QOE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (4.25, 0) {$\data$};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (5, 0.5) {};
		\node [style=none] (3) at (5, 1.75) {};
		\node [style=none] (4) at (3.5, 1.75) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=none] (7) at (5, -0.25) {};
		\node [style=none] (8) at (3.5, -0.25) {};
		\node [style=label] (9) at (3.5, -2) {$\Q_1$};
		\node [style=label] (10) at (5, -2) {$\Q_2$};
		\node [style=label] (11) at (3.5, 2.25) {$\A_1$};
		\node [style=label] (12) at (5, 2.25) {$\A_2$};
		\node [style=none] (13) at (1.5, 0) {$\neq$};
		\node [style=cmedmap] (14) at (-1.25, 0) {$\data$};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=label] (23) at (-2, -2) {$\Q_1$};
		\node [style=label] (24) at (-0.5, -2) {$\Q_2$};
		\node [style=label] (25) at (-2, 2.25) {$\A_1$};
		\node [style=label] (26) at (-0.5, 2.25) {$\A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (2.center) to (4.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (16.center) to (17.center);
		\draw [style=cwire] (19.center) to (22.center);
		\draw [style=cwire] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-QQ-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.25, -1.5) {};
		\node [style=none] (2) at (5.75, -1.5) {};
		\node [style=none] (3) at (5.75, -0.25) {};
		\node [style=none] (4) at (4.25, -0.25) {};
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=cmedmap] (14) at (-1.25, 0) {$\data$};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=classpoint] (23) at (-2, -1.75) {$A$};
		\node [style=classpoint] (24) at (-0.5, -1.75) {$B$};
		\node [style=label] (25) at (-2.5, 1) {$\A_1$};
		\node [style=label] (26) at (0, 1) {$\A_2$};
		\node [style=cmedmap] (27) at (5, 0) {$\data$};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (5.75, 0.5) {};
		\node [style=none] (30) at (5.75, 1) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (4.25, -1.5) {};
		\node [style=none] (33) at (5.75, -1.5) {};
		\node [style=none] (34) at (5.75, -0.25) {};
		\node [style=none] (35) at (4.25, -0.25) {};
		\node [style=classpoint] (36) at (4.25, -1.75) {$B$};
		\node [style=classpoint] (37) at (5.75, -1.75) {$A$};
		\node [style=label] (38) at (3.75, 1) {$\A_1$};
		\node [style=label] (39) at (6.25, 1) {$\A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (16.center) to (17.center);
		\draw [style=cwire] (19.center) to (22.center);
		\draw [style=cwire] (20.center) to (21.center);
		\draw [style=cwire, bend left=90, looseness=1.50] (18.center) to (17.center);
		\draw [style=cwire] (28.center) to (31.center);
		\draw [style=cwire] (29.center) to (30.center);
		\draw [style=cwire, bend left=90, looseness=1.50] (31.center) to (30.center);
		\draw [style=cwire] (32.center) to (35.center);
		\draw [style=cwire] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-QQ-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (8.75, -0.25) {};
		\node [style=none] (3) at (7.25, -0.25) {};
		\node [style=none] (4) at (5, 0) {$=$};
		\node [style=cmedmap] (5) at (1.75, 0) {$\data(\qone,\qtwo)$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=label] (16) at (0.25, 1) {$\A_1$};
		\node [style=label] (17) at (3.25, 1) {$\A_2$};
		\node [style=cmedmap] (18) at (8, 0) {$\data(\qtwo,\qone)$};
		\node [style=none] (19) at (7, 0.5) {};
		\node [style=none] (20) at (9, 0.5) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (25) at (8.75, -0.25) {};
		\node [style=none] (26) at (7.25, -0.25) {};
		\node [style=label] (29) at (6.5, 1) {$\A_1$};
		\node [style=label] (30) at (9.5, 1) {$\A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (6.center) to (9.center);
		\draw [style=cwire] (7.center) to (8.center);
		\draw [style=cwire, bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [style=cwire] (19.center) to (22.center);
		\draw [style=cwire] (20.center) to (21.center);
		\draw [style=cwire, bend left=90, looseness=1.50] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-QQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.25, -1.5) {};
		\node [style=none] (2) at (5.75, -1.5) {};
		\node [style=none] (3) at (5.75, -0.25) {};
		\node [style=none] (4) at (4.25, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
		\node [style=cmedmap] (14) at (-1.25, 0) {$\data$};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=label] (23) at (-2, -2) {$\Q_1$};
		\node [style=label] (24) at (-0.5, -2) {$\Q_2$};
		\node [style=label] (25) at (-2.5, 1) {$\A_1$};
		\node [style=label] (26) at (0, 1) {$\A_2$};
		\node [style=cmedmap] (27) at (5, 0) {$\data$};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (5.75, 0.5) {};
		\node [style=none] (30) at (5.75, 1) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (4.25, -1.5) {};
		\node [style=none] (33) at (5.75, -1.5) {};
		\node [style=none] (34) at (5.75, -0.25) {};
		\node [style=none] (35) at (4.25, -0.25) {};
		\node [style=label] (36) at (4.25, -2) {$\Q_1$};
		\node [style=label] (37) at (5.75, -2) {$\Q_2$};
		\node [style=label] (38) at (3.75, 1) {$\A_1$};
		\node [style=label] (39) at (6.25, 1) {$\A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (2.center) to (4.center);
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (16.center) to (17.center);
		\draw [style=cwire] (19.center) to (22.center);
		\draw [style=cwire] (20.center) to (21.center);
		\draw [style=cwire, bend left=90, looseness=1.50] (18.center) to (17.center);
		\draw [style=cwire] (28.center) to (31.center);
		\draw [style=cwire] (29.center) to (30.center);
		\draw [style=cwire, bend left=90, looseness=1.50] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-QQish.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=cmedmap] (14) at (-1.25, 0) {$\PAB$};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=label] (25) at (-2.5, 1) {$\ansone$};
		\node [style=label] (26) at (0, 1) {$\anstwo$};
		\node [style=cmedmap] (27) at (5, 0) {$\PBA$};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (5.75, 0.5) {};
		\node [style=none] (30) at (5.75, 1) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=label] (38) at (6.5, 1) {$\ansone$};
		\node [style=label] (39) at (3.5, 1) {$\anstwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (16.center) to (17.center);
		\draw [style=cwire, bend left=90, looseness=1.50] (18.center) to (17.center);
		\draw [style=cwire] (28.center) to (31.center);
		\draw [style=cwire] (29.center) to (30.center);
		\draw [style=cwire, bend left=90, looseness=1.50] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-RRE-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style=clargemap] (14) at (-0.5, 0) {$\PABA$};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=label] (25) at (-1.75, 2.25) {$\ansone$};
		\node [style=label] (26) at (-0.5, 2.25) {$\anstwo$};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=label] (32) at (0.75, 2.25) {$\ansone$};
		\node [style=none] (82) at (4, 2) {};
		\node [style=none] (83) at (6.5, 0.5) {};
		\node [style=none] (84) at (5.25, 2.75) {};
		\node [style=none] (85) at (4, 2.75) {};
		\node [style=none] (87) at (6.5, 2) {};
		\node [style=whitedot] (89) at (5.25, 1.25) {};
		\node [style=none] (90) at (5.25, 0.5) {};
		\node [style=none] (91) at (7.75, 0.5) {};
		\node [style=upground] (92) at (7.75, 2) {};
		\node [style=label] (94) at (4, 3.25) {$\ansone$};
		\node [style=label] (95) at (5.25, 3.25) {$\anstwo$};
		\node [style=label] (96) at (6.5, 3.25) {$\ansone$};
		\node [style=clargemap] (97) at (6.5, 0) {$\PABA$};
		\node [style=label] (98) at (8.75, 1.5) {$\ansone$};
		\node [style=none] (99) at (6.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (16.center) to (17.center);
		\draw [style=cwire] (30.center) to (31.center);
		\draw [style=cwire] (82.center) to (85.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (83.center) to (84.center);
		\draw [style=cwire] (90.center) to (89);
		\draw [style=cwire, in=-90, out=-180] (89) to (82.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (89) to (87.center);
		\draw [style=cwire] (92) to (91.center);
		\draw [style=cwire] (99.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-RRE-simple-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style=clargemap] (14) at (-1, 0) {$\data(\qone, \qtwo,\qone)$};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (-2.25, 1.75) {};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=label] (25) at (-2.25, 2.25) {$\A_1$};
		\node [style=label] (26) at (-1, 2.25) {$\A_2$};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.25, 0.5) {};
		\node [style=none] (31) at (0.25, 1.75) {};
		\node [style=label] (32) at (0.25, 2.25) {$\A_3$};
		\node [style=clargemap] (55) at (7, 0) {$\data(\qone,\qtwo,\qone)$};
		\node [style=label] (65) at (5.75, 3.5) {$\A_1$};
		\node [style=label] (66) at (7, 3.5) {$\A_2$};
		\node [style=none] (67) at (8.25, -0.25) {};
		\node [style=label] (71) at (8.25, 3.5) {$\A_3$};
		\node [style=none] (82) at (5.75, 3) {};
		\node [style=none] (83) at (7, 0.5) {};
		\node [style=none] (84) at (7, 3) {};
		\node [style=none] (85) at (5.75, 3) {};
		\node [style=none] (87) at (8.25, 3) {};
		\node [style=none] (88) at (8.25, 3) {};
		\node [style=whitedot] (89) at (5.75, 1.5) {};
		\node [style=none] (90) at (5.75, 0.5) {};
		\node [style=none] (91) at (8.25, 0.5) {};
		\node [style=upground] (92) at (8.25, 1.5) {};
		\node [style=label] (93) at (9, 1) {$\A_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (16.center) to (17.center);
		\draw [style=cwire] (19.center) to (22.center);
		\draw [style=cwire] (27.center) to (28.center);
		\draw [style=cwire] (30.center) to (31.center);
		\draw [style=cwire] (82.center) to (85.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.50] (83.center) to (84.center);
		\draw [style=cwire] (87.center) to (88.center);
		\draw [style=cwire] (90.center) to (89);
		\draw [style=cwire] (89) to (82.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (89) to (87.center);
		\draw [style=cwire] (92) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-RRE-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {$=$};
		\node [style=cmedmap] (1) at (1.25, 0) {$\data(\qone,\qone)$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=label] (11) at (0.25, 2.25) {$\A_1$};
		\node [style=label] (12) at (2, 2.25) {$\A_2$};
		\node [style=cmedmap] (47) at (7.25, 0) {$\data(\qone, \qone)$};
		\node [style=none] (49) at (8, 0.5) {};
		\node [style=upground] (50) at (8, 1.75) {};
		\node [style=whitedot] (54) at (6.5, 1.5) {};
		\node [style=none] (55) at (5.5, 2.5) {};
		\node [style=none] (56) at (7.5, 2.5) {};
		\node [style=none] (57) at (6.5, 0.5) {};
		\node [style=label] (58) at (5.5, 3) {$\A_1$};
		\node [style=label] (59) at (7.5, 3) {$\A_1$};
		\node [style=label] (60) at (8.75, 1) {$\A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (5.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw [style=cwire] (49.center) to (50);
		\draw [style=cwire] (57.center) to (54);
		\draw [style=cwire, in=-90, out=0] (54) to (56.center);
		\draw [style=cwire, in=-90, out=-180] (54) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-RRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style=clargemap] (14) at (-0.5, 0) {$\data$};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=none] (19) at (-1.75, -0.25) {};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1.75, -0.25) {};
		\node [style=label] (23) at (-1.75, -3.25) {$\Q_1$};
		\node [style=label] (25) at (-1.75, 2.25) {$\A_1$};
		\node [style=label] (26) at (-0.5, 2.25) {$\A_2$};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=label] (32) at (0.75, 2.25) {$\A_3$};
		\node [style=whitedot] (52) at (-1.75, -1.75) {};
		\node [style=none] (53) at (-1.75, -2.75) {};
		\node [style=label] (54) at (-0.5, -3.25) {$\Q_2$};
		\node [style=clargemap] (55) at (6.5, 0) {$\data$};
		\node [style=label] (65) at (5.25, 3.5) {$\A_1$};
		\node [style=label] (66) at (6.5, 3.5) {$\A_2$};
		\node [style=none] (67) at (7.75, -0.25) {};
		\node [style=label] (71) at (7.75, 3.5) {$\A_3$};
		\node [style=none] (72) at (5.25, -0.5) {};
		\node [style=none] (73) at (6.5, -3) {};
		\node [style=none] (74) at (6.5, -0.5) {};
		\node [style=none] (75) at (5.25, -0.5) {};
		\node [style=label] (76) at (5.25, -3.5) {$\Q_1$};
		\node [style=none] (77) at (7.75, -0.5) {};
		\node [style=none] (78) at (7.75, -0.5) {};
		\node [style=whitedot] (79) at (5.25, -2) {};
		\node [style=none] (80) at (5.25, -3) {};
		\node [style=label] (81) at (6.5, -3.5) {$\Q_2$};
		\node [style=none] (82) at (5.25, 3) {};
		\node [style=none] (83) at (6.5, 0.5) {};
		\node [style=none] (84) at (6.5, 3) {};
		\node [style=none] (85) at (5.25, 3) {};
		\node [style=none] (87) at (7.75, 3) {};
		\node [style=none] (88) at (7.75, 3) {};
		\node [style=whitedot] (89) at (5.25, 1.5) {};
		\node [style=none] (90) at (5.25, 0.5) {};
		\node [style=none] (91) at (7.75, 0.5) {};
		\node [style=upground] (92) at (7.75, 1.5) {};
		\node [style=label] (93) at (8.5, 1) {$\A_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (15.center) to (18.center);
		\draw [style=cwire] (16.center) to (17.center);
		\draw [style=cwire] (19.center) to (22.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.50] (20.center) to (21.center);
		\draw [style=cwire] (27.center) to (28.center);
		\draw [style=cwire] (30.center) to (31.center);
		\draw [style=cwire] (53.center) to (52);
		\draw [style=cwire] (52) to (19.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (52) to (27.center);
		\draw [style=cwire] (72.center) to (75.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.50] (73.center) to (74.center);
		\draw [style=cwire] (77.center) to (78.center);
		\draw [style=cwire] (80.center) to (79);
		\draw [style=cwire] (79) to (72.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (79) to (77.center);
		\draw [style=cwire] (82.center) to (85.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.50] (83.center) to (84.center);
		\draw [style=cwire] (87.center) to (88.center);
		\draw [style=cwire] (90.center) to (89);
		\draw [style=cwire] (89) to (82.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (89) to (87.center);
		\draw [style=cwire] (92) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-as-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.75, 0) {\data};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (1.75, -1) {$\dots$};
		\node [style=none] (6) at (1.75, 1.25) {$\dots$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=label] (11) at (0.75, -1.75) {$\Q_1$};
		\node [style=label] (12) at (2.75, -1.75) {$\Q_k$};
		\node [style=label] (13) at (0.75, 1.75) {$\A_1$};
		\node [style=label] (14) at (2.75, 1.75) {$\A_k$};
		\node [style=none] (15) at (7.5, -1.75) {\color{gray}questions};
		\node [style=none] (16) at (7.5, 1.75) {\color{gray}{answers}};
		\node [style=none] (17) at (5.5, 1.75) {};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=none] (19) at (5.75, -1.75) {};
		\node [style=none] (20) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9.center);
		\draw [style=dirgrey] (17.center) to (18.center);
		\draw [style=dirgrey] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-from-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.5, 0) {$\M$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=upground] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=label] (7) at (1, 1) {$\Hi$};
		\node [style=label] (8) at (-1.25, -1) {$\Hi$};
		\node [style=label] (9) at (-1.25, 2) {$\A$};
		\node [style=cmap] (10) at (-5.5, 0) {$\data$};
		\node [style=none] (11) at (-5.5, 1.25) {};
		\node [style=label] (12) at (-5.5, 1.75) {$\A$};
		\node [style=none] (13) at (-3.25, 0) {$=$};
		\node [style=map] (15) at (-0.5, -2) {$\Mo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-interference.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0.5) {};
		\node [style=none] (3) at (3.75, 1.75) {};
		\node [style=label] (12) at (3.75, 2.25) {$\anstwo$};
		\node [style=none] (13) at (0.5, 0) {$\neq$};
		\node [style=cmedmap] (14) at (-3, 0) {$\PAB$};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=upground] (18) at (-3.75, 2) {};
		\node [style=label] (25) at (-4.5, 1.5) {$\ansone$};
		\node [style=label] (26) at (-2.25, 2.25) {$\anstwo$};
		\node [style=cmap] (27) at (3.75, 0) {$\PB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=cwire] (15.center) to (18);
		\draw [style=cwire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-model-bs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=medium map] (19) at (2.375, 0) {$\inst{\q_1}$};
		\node [style=none] (20) at (1.75, -1.25) {};
		\node [style=none] (22) at (1.75, 5) {};
		\node [style=none] (23) at (3, 1.25) {};
		\node [style=label] (26) at (1.75, 5.5) {$\cob_1$};
		\node [style=label] (27) at (3.5, 1) {$\Hi$};
		\node [style=none] (28) at (1.75, -1.25) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=label] (30) at (1.25, -1) {$\Hi$};
		\node [style=map] (31) at (1.75, -2) {$\init$};
		\node [style=none] (33) at (3.25, 1.75) {$\dots$};
		\node [style=none] (34) at (4, 3.5) {};
		\node [style=none] (36) at (4, 4) {};
		\node [style=none] (37) at (5.25, 4) {};
		\node [style=medium map] (38) at (4.625, 3.75) {$\inst{\q_k}$};
		\node [style=none] (39) at (4, 2.5) {};
		\node [style=none] (41) at (4, 5) {};
		\node [style=upground] (42) at (5.25, 5) {};
		\node [style=label] (44) at (4, 5.5) {$\cob_k$};
		\node [style=none] (45) at (4, 2.5) {};
		\node [style=none] (46) at (4, 2) {};
		\node [style=label] (47) at (6, 4.75) {$\Hi$};
		\node [style=label] (48) at (3.5, 2.75) {$\Hi$};
		\node [style=none] (50) at (3, 4.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (15.center);
		\draw [style=cwire] (17.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (34.center);
		\draw [style=cwire] (36.center) to (41.center);
		\draw (37.center) to (42);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-strong-RRE-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0) {$=$};
		\node [style=clargemap] (1) at (1.75, 0) {$\PAAB$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=label] (6) at (0.5, 2.25) {$\ansone$};
		\node [style=label] (7) at (1.75, 2.25) {$\anstwo$};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=label] (10) at (3, 2.25) {$\ansone$};
		\node [style=none] (11) at (6.75, 2) {};
		\node [style=none] (12) at (9.25, 0.5) {};
		\node [style=none] (13) at (9.25, 2.5) {};
		\node [style=none] (14) at (6.75, 2.5) {};
		\node [style=none] (15) at (8.25, 2) {};
		\node [style=whitedot] (16) at (7.5, 1.25) {};
		\node [style=none] (17) at (7.5, 0.5) {};
		\node [style=none] (18) at (10.25, 0.5) {};
		\node [style=upground] (19) at (10.25, 2) {};
		\node [style=label] (20) at (6.75, 3) {$\ansone$};
		\node [style=label] (21) at (9.25, 3) {$\anstwo$};
		\node [style=label] (22) at (8.25, 3) {$\ansone$};
		\node [style=clargemap] (23) at (8.75, 0) {$\PAAB$};
		\node [style=label] (24) at (11.25, 1.5) {$\ansone$};
		\node [style=none] (25) at (8.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (5.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw [style=cwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (14.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=cwire] (17.center) to (16);
		\draw [style=cwire, in=-90, out=-180] (16) to (11.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (16) to (15.center);
		\draw [style=cwire] (19) to (18.center);
		\draw [style=cwire] (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-strong-RRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0) {$=$};
		\node [style=clargemap] (1) at (1.75, 0) {$\PABA$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=label] (6) at (0.5, 2.25) {$\ansone$};
		\node [style=label] (7) at (1.75, 2.25) {$\anstwo$};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=label] (10) at (3, 2.25) {$\ansone$};
		\node [style=none] (11) at (6.25, 2) {};
		\node [style=none] (12) at (8.75, 0.5) {};
		\node [style=none] (13) at (7.5, 2.75) {};
		\node [style=none] (14) at (6.25, 2.75) {};
		\node [style=none] (15) at (8.75, 2) {};
		\node [style=whitedot] (16) at (7.5, 1.25) {};
		\node [style=none] (17) at (7.5, 0.5) {};
		\node [style=none] (18) at (10, 0.5) {};
		\node [style=upground] (19) at (10, 2) {};
		\node [style=label] (20) at (6.25, 3.25) {$\ansone$};
		\node [style=label] (21) at (7.5, 3.25) {$\anstwo$};
		\node [style=label] (22) at (8.75, 3.25) {$\ansone$};
		\node [style=clargemap] (23) at (8.75, 0) {$\PABA$};
		\node [style=label] (24) at (11, 1.5) {$\ansone$};
		\node [style=none] (25) at (8.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (5.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw [style=cwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (14.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=cwire] (17.center) to (16);
		\draw [style=cwire, in=-90, out=-180] (16) to (11.center);
		\draw [style=cwire, in=-90, out=0, looseness=0.75] (16) to (15.center);
		\draw [style=cwire] (19) to (18.center);
		\draw [style=cwire] (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-twoqs-three.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 0) {$=$};
		\node [style=medium map] (1) at (9.25, -0.75) {$Q_1$};
		\node [style=none] (2) at (9.25, -2.75) {};
		\node [style=none] (3) at (8.25, 1) {};
		\node [style=none] (4) at (8.25, -0.25) {};
		\node [style=none] (5) at (9.25, -1) {};
		\node [style=label] (6) at (8.75, -2) {$\Hi$};
		\node [style=map] (7) at (9.25, -3) {$\Mo$};
		\node [style=none] (8) at (10.25, -0.25) {};
		\node [style=none] (9) at (10.25, 1.25) {};
		\node [style=medium map] (10) at (10.25, 1.25) {$Q_2$};
		\node [style=none] (11) at (9.25, 1.25) {};
		\node [style=none] (12) at (9.25, 2.75) {};
		\node [style=none] (13) at (11.75, 3.5) {};
		\node [style=upground] (14) at (11.75, 5) {};
		\node [style=label] (15) at (8.25, 1.5) {$A_1$};
		\node [style=label] (16) at (9.25, 3.25) {$A_2$};
		\node [style=clargemap] (17) at (2.75, 0) {$\data(\qone,\qtwo,\qone)$};
		\node [style=none] (18) at (1.25, 1.75) {};
		\node [style=none] (19) at (2.75, 1.75) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=label] (22) at (10.75, 0.25) {$\Hi$};
		\node [style=label] (23) at (12.25, 4.5) {$\Hi$};
		\node [style=label] (24) at (1.25, 2.25) {$A_1$};
		\node [style=label] (25) at (2.75, 2.25) {$A_2$};
		\node [style=medium map] (26) at (11, 3.25) {$Q_1$};
		\node [style=none] (27) at (11, 1.25) {};
		\node [style=none] (28) at (10.25, 4.75) {};
		\node [style=none] (29) at (10.25, 3.5) {};
		\node [style=none] (30) at (11, 3) {};
		\node [style=label] (31) at (11.75, 2) {$\Hi$};
		\node [style=label] (33) at (10.25, 5.25) {$A_1$};
		\node [style=none] (34) at (4.25, 1.75) {};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=label] (36) at (4.25, 2.25) {$A_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (5.center) to (2.center);
		\draw [style=cwire, in=270, out=90] (4.center) to (3.center);
		\draw [style=pwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (13.center) to (14);
		\draw [style=cwire] (20.center) to (18.center);
		\draw [style=cwire] (21.center) to (19.center);
		\draw [style=pwire] (30.center) to (27.center);
		\draw [style=cwire, in=270, out=90] (29.center) to (28.center);
		\draw [style=cwire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-twoqs-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 0) {$=$};
		\node [style=medium map] (1) at (9.25, -0.75) {$Q_1$};
		\node [style=none] (2) at (9.25, -2.75) {};
		\node [style=none] (3) at (8.25, 1) {};
		\node [style=none] (4) at (8.25, -0.25) {};
		\node [style=none] (5) at (9.25, -1) {};
		\node [style=label] (6) at (8.75, -2) {$\Hi$};
		\node [style=map] (7) at (9.25, -3) {$\Mo$};
		\node [style=none] (8) at (10.25, -0.25) {};
		\node [style=none] (9) at (10.25, 1.25) {};
		\node [style=medium map] (10) at (10.25, 1.25) {$Q_2$};
		\node [style=none] (11) at (9.5, 1.25) {};
		\node [style=none] (12) at (9.5, 2.75) {};
		\node [style=none] (13) at (11, 1.25) {};
		\node [style=upground] (14) at (11, 2.75) {};
		\node [style=label] (15) at (8.25, 1.5) {$A_1$};
		\node [style=label] (16) at (9.5, 3.25) {$A_2$};
		\node [style=clargemap] (17) at (2.75, 0) {$P(Q_1,Q_2)$};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (3.75, 1.75) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=label] (22) at (10.75, 0.25) {$\Hi$};
		\node [style=label] (23) at (11.5, 2.25) {$\Hi$};
		\node [style=label] (24) at (1.75, 2.25) {$A_1$};
		\node [style=label] (25) at (3.75, 2.25) {$A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (5.center) to (2.center);
		\draw [style=cwire, in=270, out=90] (4.center) to (3.center);
		\draw [style=pwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (13.center) to (14);
		\draw [style=cwire] (20.center) to (18.center);
		\draw [style=cwire] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/data-twoqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 0) {$=$};
		\node [style=medium map] (1) at (9.25, -0.75) {$\insone$};
		\node [style=none] (2) at (9.25, -2.75) {};
		\node [style=none] (3) at (8.25, 1) {};
		\node [style=none] (4) at (8.25, -0.25) {};
		\node [style=none] (5) at (9.25, -1) {};
		\node [style=label] (6) at (8.75, -2) {$\Hi$};
		\node [style=map] (7) at (9.25, -3) {$\Mo$};
		\node [style=none] (8) at (10.25, -0.25) {};
		\node [style=none] (9) at (10.25, 1.25) {};
		\node [style=medium map] (10) at (10.25, 1.25) {$\instwo$};
		\node [style=none] (11) at (9.5, 1.25) {};
		\node [style=none] (12) at (9.5, 2.75) {};
		\node [style=none] (13) at (11, 1.25) {};
		\node [style=upground] (14) at (11, 2.75) {};
		\node [style=label] (15) at (8.25, 1.5) {$\ansone$};
		\node [style=label] (16) at (9.5, 3.25) {$\anstwo$};
		\node [style=clargemap] (17) at (2.75, 0) {$\data(\quone\qutwo)$};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (3.75, 1.75) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=label] (22) at (10.75, 0.25) {$\Him$};
		\node [style=label] (23) at (11.5, 2.25) {$\Him$};
		\node [style=label] (24) at (1.75, 2.25) {$\ansone$};
		\node [style=label] (25) at (3.75, 2.25) {$\anstwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (5.center) to (2.center);
		\draw [style=cwire, in=270, out=90] (4.center) to (3.center);
		\draw [style=pwire] (8.center) to (9.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (13.center) to (14);
		\draw [style=cwire] (20.center) to (18.center);
		\draw [style=cwire] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, -0.5) {};
		\node [style=none] (1) at (9.25, -1.75) {};
		\node [style=label] (2) at (10, -1.25) {$S$};
		\node [style=none] (3) at (9.25, -0.25) {};
		\node [style=none] (4) at (8.375, 0.25) {};
		\node [style=none] (5) at (10.125, 0.25) {};
		\node [style=medium map] (6) at (9.25, 0) {$B$};
		\node [style=none] (7) at (9.25, -0.25) {};
		\node [style=none] (8) at (8.375, 1.75) {};
		\node [style=upground] (9) at (10.125, 1.75) {};
		\node [style=label] (10) at (8.375, 2.25) {$X$};
		\node [style=none] (11) at (9.25, -0.5) {};
		\node [style=map] (12) at (9.25, -2) {$\omega$};
		\node [style=cmap] (13) at (4.625, 0) {$\data(B)$};
		\node [style=none] (14) at (4.625, 0.25) {};
		\node [style=none] (15) at (4.625, 1.5) {};
		\node [style=label] (16) at (4.625, 2) {$X$};
		\node [style=none] (17) at (6.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (3.center);
		\draw [style=cwire] (4.center) to (8.center);
		\draw (5.center) to (9);
		\draw (7.center) to (11.center);
		\draw [style=cwire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataFB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$F$};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=upground] (29) at (2.125, 1.5) {};
		\node [style=label] (31) at (3.75, -1.25) {$S$};
		\node [style=label] (32) at (1.125, 1) {$X$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$B$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (38) at (3.125, 3.25) {};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=label] (40) at (3.125, 3.75) {$X$};
		\node [style=none] (42) at (4, 0) {};
		\node [style=map] (44) at (3, -2) {$\omega$};
		\node [style=none] (66) at (-3.875, 0.25) {};
		\node [style=none] (67) at (-2.125, 0.25) {};
		\node [style=cmedmap] (68) at (-3, 0) {$\data(F,B)$};
		\node [style=upground] (69) at (-3.875, 1.75) {};
		\node [style=none] (70) at (-2.125, 1.5) {};
		\node [style=label] (71) at (-4.875, 1.25) {$X$};
		\node [style=label] (72) at (-2.125, 2) {$X$};
		\node [style=none] (74) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38.center);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataG1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -0.5) {};
		\node [style=none] (1) at (14, -1.75) {};
		\node [style=label] (2) at (14.5, -1) {$S$};
		\node [style=none] (3) at (14, -0.25) {};
		\node [style=none] (4) at (13.125, 0.25) {};
		\node [style=none] (5) at (14.875, 0.25) {};
		\node [style=medium map] (6) at (14, 0) {$\gtwo$};
		\node [style=none] (7) at (14, -0.25) {};
		\node [style=none] (8) at (13.125, 1.75) {};
		\node [style=upground] (9) at (14.875, 1.75) {};
		\node [style=label] (10) at (13.125, 2.25) {$\Xgam$};
		\node [style=none] (11) at (14, -0.5) {};
		\node [style=map] (12) at (14, -2) {$\omega$};
		\node [style=cmap] (13) at (8.875, 0) {$\data(\gtwo)$};
		\node [style=none] (14) at (8.875, 0.25) {};
		\node [style=none] (15) at (8.875, 1.75) {};
		\node [style=label] (16) at (8.875, 2.25) {$\Xgam$};
		\node [style=none] (17) at (11.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (3.center);
		\draw [style=cwire] (4.center) to (8.center);
		\draw (5.center) to (9);
		\draw (7.center) to (11.center);
		\draw [style=cwire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataG2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.375, -0.5) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=medium map] (2) at (8.375, -0.25) {$\gone$};
		\node [style=none] (3) at (8.375, -1.75) {};
		\node [style=upground] (4) at (7.5, 1.5) {};
		\node [style=label] (5) at (9.125, -1.25) {$S$};
		\node [style=label] (6) at (6.5, 1) {$\Xwin$};
		\node [style=none] (7) at (9.375, 1.25) {};
		\node [style=none] (8) at (8.5, 1.75) {};
		\node [style=none] (9) at (10.25, 1.75) {};
		\node [style=medium map] (10) at (9.375, 1.5) {$\gtwo$};
		\node [style=none] (11) at (9.375, 1.25) {};
		\node [style=none] (12) at (8.5, 3.25) {};
		\node [style=upground] (13) at (10.25, 3.25) {};
		\node [style=label] (14) at (8.5, 3.75) {$\Xgam$};
		\node [style=none] (15) at (9.375, 0) {};
		\node [style=map] (16) at (8.375, -2) {$\omega$};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=cmedmap] (19) at (2.375, 0) {$\data(\gone,\gtwo)$};
		\node [style=upground] (20) at (1.5, 1.75) {};
		\node [style=none] (21) at (3.25, 1.5) {};
		\node [style=label] (22) at (0.5, 1.25) {$\Xwin$};
		\node [style=label] (23) at (3.25, 2) {$\Xgam$};
		\node [style=none] (24) at (5.125, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (11.center) to (7.center);
		\draw [style=cwire] (8.center) to (12.center);
		\draw (9.center) to (13);
		\draw (11.center) to (15.center);
		\draw [style=cwire] (17.center) to (20);
		\draw [style=cwire] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataG2full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.375, -0.5) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=medium map] (2) at (8.375, -0.25) {$\gone$};
		\node [style=none] (3) at (8.375, -1.75) {};
		\node [style=none] (4) at (7.5, 3) {};
		\node [style=label] (5) at (9.125, -1.25) {$S$};
		\node [style=label] (6) at (7.5, 3.5) {$\Xwin$};
		\node [style=none] (8) at (8.5, 1.75) {};
		\node [style=none] (9) at (10.25, 1.75) {};
		\node [style=medium map] (10) at (9.375, 1.5) {$\gtwo$};
		\node [style=none] (11) at (9.375, 1.25) {};
		\node [style=none] (12) at (8.5, 3) {};
		\node [style=upground] (13) at (10.25, 3) {};
		\node [style=label] (14) at (8.5, 3.5) {$\Xgam$};
		\node [style=none] (15) at (9.375, 0) {};
		\node [style=map] (16) at (8.375, -2) {$\omega$};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=cmedmap] (19) at (2.375, 0) {$\data_M(\gone,\gtwo)$};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (3.25, 1.5) {};
		\node [style=label] (22) at (1.5, 2) {$\Xwin$};
		\node [style=label] (23) at (3.25, 2) {$\Xgam$};
		\node [style=none] (24) at (5.125, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (8.center) to (12.center);
		\draw (9.center) to (13);
		\draw (11.center) to (15.center);
		\draw [style=cwire] (17.center) to (20.center);
		\draw [style=cwire] (18.center) to (21.center);
		\draw [loop] (11.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataG2marg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.375, -0.25) {};
		\node [style=none] (1) at (5.5, 0.25) {};
		\node [style=medium map] (2) at (6.375, 0) {$\gone$};
		\node [style=none] (3) at (6.375, -1.5) {};
		\node [style=none] (4) at (5.5, 1.75) {};
		\node [style=label] (5) at (7.125, -1) {$S$};
		\node [style=label] (6) at (5.5, 2.25) {$\Xwin$};
		\node [style=map] (16) at (6.375, -1.75) {$\omega$};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (20) at (2.5, 1.5) {};
		\node [style=label] (22) at (2.5, 2) {$\Xwin$};
		\node [style=none] (24) at (4.375, 0) {$=$};
		\node [style=cmap] (25) at (2.5, 0) {$\data(\gone)$};
		\node [style=upground] (26) at (7.25, 1.25) {};
		\node [style=none] (27) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (17.center) to (20.center);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataG3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.875, -0.5) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=medium map] (2) at (8.875, -0.25) {$\gone$};
		\node [style=none] (3) at (8.875, -1.75) {};
		\node [style=classcopoint] (4) at (8, 1) {$\win$};
		\node [style=label] (5) at (9.625, -1.25) {$S$};
		\node [style=label] (6) at (7, 0.5) {$\Xwin$};
		\node [style=none] (7) at (9.875, 2.75) {};
		\node [style=none] (8) at (9, 3.25) {};
		\node [style=none] (9) at (10.75, 3.25) {};
		\node [style=medium map] (10) at (9.875, 3) {$\gtwo$};
		\node [style=none] (11) at (9.875, 2.75) {};
		\node [style=none] (12) at (9, 4.75) {};
		\node [style=upground] (13) at (10.75, 4.75) {};
		\node [style=label] (14) at (9, 5.25) {$\Xgam$};
		\node [style=none] (15) at (9.875, 0) {};
		\node [style=map] (16) at (8.875, -2) {$\omega$};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=label] (23) at (2, 2) {$\Xgam$};
		\node [style=none] (24) at (5.125, 0) {$=$};
		\node [style=cmap] (25) at (2, 0) {$\data(\gtwo \mid \gone \win)$};
		\node [style=none] (26) at (6.5, 2) {};
		\node [style=none] (27) at (11.25, 2) {};
		\node [style=none] (28) at (11.25, -2.75) {};
		\node [style=none] (29) at (6.5, -2.75) {};
		\node [style=label] (30) at (10.5, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (11.center) to (7.center);
		\draw [style=cwire] (8.center) to (12.center);
		\draw (9.center) to (13);
		\draw (11.center) to (15.center);
		\draw [style=cwire] (18.center) to (21.center);
		\draw [style=dashline] (29.center) to (28.center);
		\draw [style=dashline] (28.center) to (27.center);
		\draw [style=dashline] (27.center) to (26.center);
		\draw [style=dashline] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataG3alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.875, -0.5) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=medium map] (2) at (8.875, -0.25) {$\gone$};
		\node [style=none] (3) at (8.875, -1.75) {};
		\node [style=classcopoint] (4) at (8, 1) {$\win$};
		\node [style=label] (5) at (9.625, -1.25) {$S$};
		\node [style=label] (6) at (7, 0.5) {$\Xwin$};
		\node [style=none] (7) at (9.875, 1.25) {};
		\node [style=none] (8) at (9, 1.75) {};
		\node [style=none] (9) at (10.75, 1.75) {};
		\node [style=medium map] (10) at (9.875, 1.5) {$\gtwo$};
		\node [style=none] (11) at (9.875, 1.25) {};
		\node [style=none] (12) at (9, 3.75) {};
		\node [style=upground] (13) at (10.75, 2.5) {};
		\node [style=label] (14) at (9, 4.25) {$\Xgam$};
		\node [style=none] (15) at (9.875, 0) {};
		\node [style=map] (16) at (8.875, -2) {$\omega$};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=label] (23) at (2, 2) {$\Xgam$};
		\node [style=none] (24) at (5.125, 0) {$=$};
		\node [style=cmap] (25) at (2, 0) {$\data(\gtwo \mid \gone \win)$};
		\node [style=none] (26) at (6.5, 3) {};
		\node [style=none] (27) at (11.25, 3) {};
		\node [style=none] (28) at (11.25, -2.75) {};
		\node [style=none] (29) at (6.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (11.center) to (7.center);
		\draw [style=cwire] (8.center) to (12.center);
		\draw (9.center) to (13);
		\draw (11.center) to (15.center);
		\draw [style=cwire] (18.center) to (21.center);
		\draw [style=dashline] (29.center) to (28.center);
		\draw [style=dashline] (28.center) to (27.center);
		\draw [style=dashline] (27.center) to (26.center);
		\draw [style=dashline] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/datadist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0, 0) {$\PAton$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=label] (6) at (-1.5, 2.25) {$X_{A_1}$};
		\node [style=label] (7) at (1.5, 2.25) {$X_{A_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataoff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (62) at (2.875, 0) {$\data(\actdecD)$};
		\node [style=none] (63) at (2.875, 0.25) {};
		\node [style=none] (64) at (2.875, 1.5) {};
		\node [style=label] (65) at (2.875, 2) {$X_\actdecD$};
		\node [style=none] (66) at (8.125, 0.25) {};
		\node [style=none] (67) at (9.875, 0.25) {};
		\node [style=cmedmap] (68) at (9, 0) {$\data(\catdecC,\actdecD)$};
		\node [style=upground] (69) at (8.125, 1.75) {};
		\node [style=none] (70) at (9.875, 1.5) {};
		\node [style=label] (71) at (7.125, 1.25) {$X_\catdecC$};
		\node [style=label] (72) at (9.875, 2) {$X_\actdecD$};
		\node [style=none] (74) at (5.5, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (64.center) to (63.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataoff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (8.125, 0.25) {};
		\node [style=none] (67) at (9.875, 0.25) {};
		\node [style=cmedmap] (68) at (9, 0) {$\PAB$};
		\node [style=upground] (69) at (8.125, 1.75) {};
		\node [style=none] (70) at (9.875, 1.5) {};
		\node [style=label] (71) at (7.125, 1.25) {$X_\catdecC$};
		\node [style=label] (72) at (9.875, 2) {$X_\actdecD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/datapchan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (0, 0) {Data};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (0, -1.25) {$\dots$};
		\node [style=none] (6) at (0, 1.5) {$\dots$};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=label] (11) at (-1.25, -2) {$\Q_1$};
		\node [style=label] (12) at (1.25, -2) {$\Q_k$};
		\node [style=label] (13) at (-1.25, 2) {$\A_1$};
		\node [style=label] (14) at (1.25, 2) {$\A_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (2.25, 0) {$\data(\q_1,\dots, \q_k)$};
		\node [style=label] (1) at (0.5, 2) {$\A_1$};
		\node [style=label] (2) at (3.75, 2) {$\A_k$};
		\node [style=none] (3) at (2.25, 1.5) {$\dots$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-3.25, 1.5) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (-3.25, 1) {};
		\node [style=none] (10) at (-3.25, 0.25) {};
		\node [style=cmap] (11) at (0, 1) {$e$};
		\node [style=label] (12) at (1.5, 2) {$X$};
		\node [style=whitedot] (13) at (0.75, 0) {};
		\node [style=downground] (14) at (0.75, -1) {};
		\node [style=label] (15) at (-3.25, 2) {$X$};
		\node [style=cmap] (16) at (-3.25, 0) {$\omega'$};
		\node [style=none] (17) at (-1.5, 0) {$:=$};
		\node [style=none] (18) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (4.center) to (2.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (9.center) to (7.center);
		\draw [style=cwire] (11) to (3.center);
		\draw [style=cwire] (9.center) to (10.center);
		\draw [style=cwire] (14) to (13);
		\draw [style=cwire] (18.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=cmap] (11) at (0, 1) {$e$};
		\node [style=label] (12) at (1.5, 2) {$X$};
		\node [style=whitedot] (13) at (0.75, 0) {};
		\node [style=downground] (14) at (0.75, -1) {};
		\node [style=none] (18) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (4.center) to (2.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (11) to (3.center);
		\draw [style=cwire] (14) to (13);
		\draw [style=cwire] (18.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det-inst-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (19.25, 0) {$\inst{\qone}$};
		\node [style=none] (1) at (18.5, 0.25) {};
		\node [style=none] (2) at (20, 0.25) {};
		\node [style=none] (3) at (18.5, 1.25) {};
		\node [style=none] (4) at (19.25, -0.25) {};
		\node [style=label] (5) at (19.25, -1.75) {$\cHi$};
		\node [style=label] (6) at (20, 1.75) {$\cHi$};
		\node [style=none] (7) at (19.25, -1.25) {};
		\node [style=none] (8) at (20, 1.25) {};
		\node [style=label] (9) at (18.5, 1.75) {$\cob$};
		\node [style=none] (10) at (21.75, 0) {$=$};
		\node [style=whitedot] (11) at (24.5, -0.5) {};
		\node [style=none] (12) at (25.5, 0.5) {};
		\node [style=none] (13) at (23.5, 0.5) {};
		\node [style=none] (14) at (24.5, -1.5) {};
		\node [style=label] (15) at (24.5, -2) {$\cHi$};
		\node [style=none] (16) at (23.5, 1.75) {};
		\node [style=cmap] (17) at (25.5, 0.75) {$\dets{\qone}$};
		\node [style=none] (18) at (25.5, 1.75) {};
		\node [style=cmap] (19) at (23.5, 0.75) {$\detx{\qone}$};
		\node [style=label] (20) at (23.5, 2.25) {$\cob$};
		\node [style=label] (21) at (25.5, 2.25) {$\cHi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (3.center);
		\draw [style=cwire] (7.center) to (4.center);
		\draw [style=cwire] (8.center) to (2.center);
		\draw [style=cwire] (14.center) to (11);
		\draw [style=cwire, in=-90, out=180] (11) to (13.center);
		\draw [style=cwire, in=-90, out=0] (11) to (12.center);
		\draw [style=cwire] (16.center) to (13.center);
		\draw [style=cwire] (18.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det-inst-nodist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (7, -0.5) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (6, 0.5) {};
		\node [style=none] (3) at (7, -1.75) {};
		\node [style=label] (4) at (8, 2.5) {$\cHi$};
		\node [style=label] (5) at (6, 2.5) {$\cob$};
		\node [style=label] (6) at (7, -2.25) {$\cHi$};
		\node [style=none] (7) at (6, 2) {};
		\node [style=cmap] (8) at (6, 0.75) {$f$};
		\node [style=none] (9) at (8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (2.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (7, -0.5) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (6, 0.5) {};
		\node [style=none] (3) at (7, -1.75) {};
		\node [style=label] (4) at (8, 2.5) {$\cHi$};
		\node [style=label] (5) at (6, 2.5) {$\XAI$};
		\node [style=label] (6) at (7, -2.25) {$\cHi$};
		\node [style=none] (7) at (6, 2) {};
		\node [style=cmap] (8) at (6, 0.75) {$\detAIx$};
		\node [style=none] (9) at (8, 2) {};
		\node [style=cmap] (11) at (8, 0.75) {$\detAIs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (2.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detIdem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-8.5, -1.25) {};
		\node [style=none] (1) at (-10, 0) {};
		\node [style=none] (2) at (-8.5, 0) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-8.5, -2) {};
		\node [style=none] (5) at (-10, 3) {};
		\node [style=none] (6) at (-8.5, 0.75) {};
		\node [style=none] (7) at (-7, 3) {};
		\node [style=none] (12) at (-8.5, 0) {};
		\node [style=none] (13) at (-8.5, 0.5) {};
		\node [style=cmap] (14) at (-8.5, 0.25) {$\dIs$};
		\node [style=none] (15) at (-8.5, 2) {};
		\node [style=none] (16) at (-8.5, 2) {};
		\node [style=cmap] (17) at (-8.5, 1.75) {$\dIx$};
		\node [style=none] (18) at (-8.5, 0.75) {};
		\node [style=none] (19) at (-8.5, 3) {};
		\node [style=cmap] (23) at (-7, 0.25) {$\dIs$};
		\node [style=cmap] (24) at (-7, 1.75) {$\dIs$};
		\node [style=cmap] (25) at (-10, 0.25) {$\dIx$};
		\node [style=none] (26) at (-5.5, 0) {$=$};
		\node [style=whitedot] (27) at (-3, -0.75) {};
		\node [style=none] (28) at (-4, 0.25) {};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-3, -1.75) {};
		\node [style=whitedot] (31) at (-2, 2) {};
		\node [style=none] (32) at (-3, 3) {};
		\node [style=none] (33) at (-1, 3) {};
		\node [style=none] (34) at (-2, 2) {};
		\node [style=cmap] (35) at (-2, 1) {$\dIs$};
		\node [style=none] (36) at (-4, 4.25) {};
		\node [style=none] (37) at (-3, 4.25) {};
		\node [style=none] (38) at (-1, 4.25) {};
		\node [style=cmap] (39) at (-3, 3.25) {$\dIx$};
		\node [style=cmap] (40) at (-1, 3.25) {$\dIs$};
		\node [style=cmap] (41) at (-4, 1) {$\dIx$};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=cmedmap] (43) at (2, 0) {$\dI$};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (2.75, 0.25) {};
		\node [style=none] (46) at (1.25, 3) {};
		\node [style=none] (47) at (2, -0.25) {};
		\node [style=none] (50) at (2, -1.75) {};
		\node [style=none] (51) at (2.75, 1.75) {};
		\node [style=cmedmap] (52) at (2.75, 1.75) {$\dI$};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (3.5, 2) {};
		\node [style=none] (55) at (2, 3) {};
		\node [style=none] (56) at (2.75, 1.5) {};
		\node [style=none] (57) at (2.75, 1.75) {};
		\node [style=none] (58) at (3.5, 3) {};
		\node [style=none] (59) at (4.25, 0) {$=$};
		\node [style=cmedmap] (60) at (6.75, 0) {$\dI$};
		\node [style=none] (61) at (6, 0.25) {};
		\node [style=none] (62) at (7.5, 0.25) {};
		\node [style=none] (63) at (6, 1) {};
		\node [style=none] (64) at (6.75, -0.25) {};
		\node [style=none] (65) at (6.75, -1.75) {};
		\node [style=none] (66) at (7.5, 1.25) {};
		\node [style=none] (71) at (7.5, 3) {};
		\node [style=none] (72) at (7.5, 1.25) {};
		\node [style=whitedot] (73) at (6, 1.5) {};
		\node [style=none] (74) at (5, 2.5) {};
		\node [style=none] (75) at (7, 2.5) {};
		\node [style=none] (76) at (6, 1) {};
		\node [style=none] (77) at (7, 3) {};
		\node [style=none] (78) at (5, 3) {};
		\node [style=none] (79) at (8.75, 0) {$=$};
		\node [style=whitedot] (80) at (11.5, -0.75) {};
		\node [style=none] (81) at (12.5, 0.25) {};
		\node [style=none] (82) at (10.5, 0.25) {};
		\node [style=none] (83) at (11.5, -1.75) {};
		\node [style=whitedot] (84) at (10.5, 2) {};
		\node [style=none] (85) at (11.5, 3) {};
		\node [style=none] (86) at (9.5, 3) {};
		\node [style=none] (87) at (10.5, 2) {};
		\node [style=cmap] (88) at (12.5, 0.75) {$\dIs$};
		\node [style=none] (89) at (12.5, 3) {};
		\node [style=none] (90) at (11.5, 3) {};
		\node [style=none] (91) at (9.5, 3) {};
		\node [style=cmap] (94) at (10.5, 0.75) {$\dIx$};
		\node [style=none] (95) at (13.75, 0) {$=$};
		\node [style=whitedot] (110) at (16.5, -1) {};
		\node [style=none] (111) at (15, 0.25) {};
		\node [style=none] (112) at (16.5, 0.25) {};
		\node [style=none] (113) at (18, 0.25) {};
		\node [style=none] (114) at (16.5, -1.75) {};
		\node [style=none] (115) at (15, 1.75) {};
		\node [style=none] (116) at (16.5, 1) {};
		\node [style=none] (117) at (18, 1.75) {};
		\node [style=none] (118) at (16.5, 0.25) {};
		\node [style=none] (119) at (16.5, 0.75) {};
		\node [style=none] (121) at (16.5, 1.75) {};
		\node [style=none] (122) at (16.5, 1.75) {};
		\node [style=cmap] (123) at (16.5, 0.5) {$\dIx$};
		\node [style=none] (124) at (16.5, 1) {};
		\node [style=none] (125) at (16.5, 1.75) {};
		\node [style=cmap] (126) at (18, 0.5) {$\dIs$};
		\node [style=cmap] (128) at (15, 0.5) {$\dIx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=180] (0) to (1.center);
		\draw [style=cwire, in=-90, out=90] (0) to (2.center);
		\draw [style=cwire, in=-90, out=0] (0) to (3.center);
		\draw [style=cwire] (4.center) to (0);
		\draw [style=cwire] (1.center) to (5.center);
		\draw [style=cwire] (2.center) to (6.center);
		\draw [style=cwire] (3.center) to (7.center);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=cwire] (18.center) to (12.center);
		\draw [style=cwire] (16.center) to (19.center);
		\draw [style=cwire] (30.center) to (27);
		\draw [style=cwire, in=-90, out=0] (27) to (29.center);
		\draw [style=cwire, in=-90, out=-180] (27) to (28.center);
		\draw [style=cwire] (34.center) to (31);
		\draw [style=cwire, in=-90, out=0] (31) to (33.center);
		\draw [style=cwire, in=-90, out=-180] (31) to (32.center);
		\draw [style=cwire] (29.center) to (34.center);
		\draw [style=cwire] (36.center) to (28.center);
		\draw [style=cwire] (37.center) to (32.center);
		\draw [style=cwire] (38.center) to (33.center);
		\draw [style=cwire] (44.center) to (46.center);
		\draw [style=cwire] (50.center) to (47.center);
		\draw [style=cwire] (51.center) to (45.center);
		\draw [style=cwire] (53.center) to (55.center);
		\draw [style=cwire] (57.center) to (56.center);
		\draw [style=cwire] (58.center) to (54.center);
		\draw [style=cwire] (61.center) to (63.center);
		\draw [style=cwire] (65.center) to (64.center);
		\draw [style=cwire] (66.center) to (62.center);
		\draw [style=cwire] (72.center) to (71.center);
		\draw [style=cwire] (76.center) to (73);
		\draw [style=cwire, in=-90, out=0] (73) to (75.center);
		\draw [style=cwire, in=-90, out=-180] (73) to (74.center);
		\draw [style=cwire] (77.center) to (75.center);
		\draw [style=cwire] (78.center) to (74.center);
		\draw [style=cwire] (83.center) to (80);
		\draw [style=cwire, in=-90, out=180] (80) to (82.center);
		\draw [style=cwire, in=-90, out=0] (80) to (81.center);
		\draw [style=cwire] (87.center) to (84);
		\draw [style=cwire, in=-90, out=180] (84) to (86.center);
		\draw [style=cwire, in=-90, out=0] (84) to (85.center);
		\draw [style=cwire] (82.center) to (87.center);
		\draw [style=cwire] (89.center) to (81.center);
		\draw [style=cwire] (90.center) to (85.center);
		\draw [style=cwire] (91.center) to (86.center);
		\draw [style=cwire, in=-90, out=180] (110) to (111.center);
		\draw [style=cwire, in=-90, out=90] (110) to (112.center);
		\draw [style=cwire, in=-90, out=0] (110) to (113.center);
		\draw [style=cwire] (114.center) to (110);
		\draw [style=cwire] (111.center) to (115.center);
		\draw [style=cwire] (112.center) to (116.center);
		\draw [style=cwire] (113.center) to (117.center);
		\draw [style=cwire] (119.center) to (121.center);
		\draw [style=cwire] (124.center) to (118.center);
		\draw [style=cwire] (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detOE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-8.5, -1.25) {};
		\node [style=none] (1) at (-10, 0) {};
		\node [style=none] (2) at (-8.5, 0) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-8.5, -2) {};
		\node [style=none] (5) at (-10, 3.75) {};
		\node [style=none] (6) at (-8.5, 0.75) {};
		\node [style=none] (7) at (-7, 3.75) {};
		\node [style=none] (12) at (-8.5, 0) {};
		\node [style=none] (13) at (-8.5, 0.5) {};
		\node [style=cmap] (14) at (-8.5, 0.25) {$\dIs$};
		\node [style=none] (15) at (-8.5, 2) {};
		\node [style=none] (16) at (-8.5, 2) {};
		\node [style=cmap] (17) at (-8.5, 1.75) {$\dIx$};
		\node [style=none] (18) at (-8.5, 0.75) {};
		\node [style=none] (19) at (-8.5, 3.75) {};
		\node [style=cmap] (23) at (-7, 0.25) {$\dIs$};
		\node [style=cmap] (24) at (-7, 1.75) {$\dIs$};
		\node [style=cmap] (25) at (-10, 0.25) {$\dIx$};
		\node [style=none] (26) at (-5, 0) {$=$};
		\node [style=whitedot] (27) at (-1.5, -0.75) {};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=none] (30) at (-1.5, -1.75) {};
		\node [style=whitedot] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (-1.5, 3) {};
		\node [style=none] (33) at (0.5, 3) {};
		\node [style=none] (34) at (-0.5, 2) {};
		\node [style=cmap] (35) at (-0.5, 1) {$\dIs$};
		\node [style=none] (36) at (-2.5, 4.25) {};
		\node [style=none] (37) at (-1.5, 4.25) {};
		\node [style=none] (38) at (0.5, 4.25) {};
		\node [style=cmap] (39) at (-1.5, 3.25) {$\dIx$};
		\node [style=cmap] (40) at (0.5, 3.25) {$\dIs$};
		\node [style=cmap] (41) at (-2.5, 1) {$\dIx$};
		\node [style=none] (42) at (2, 0) {$=$};
		\node [style=cmedmap] (43) at (5, 0) {$\dI$};
		\node [style=none] (44) at (4.25, 0.25) {};
		\node [style=none] (45) at (5.75, 0.25) {};
		\node [style=none] (46) at (4.25, 4) {};
		\node [style=none] (47) at (5, -0.25) {};
		\node [style=none] (50) at (5, -1.75) {};
		\node [style=none] (51) at (5.75, 1.25) {};
		\node [style=cmedmap] (52) at (5.75, 2.5) {$\dI$};
		\node [style=none] (53) at (5, 2.75) {};
		\node [style=none] (54) at (6.5, 2.75) {};
		\node [style=none] (55) at (5, 4) {};
		\node [style=none] (56) at (5.75, 2.25) {};
		\node [style=none] (57) at (5.75, 1.25) {};
		\node [style=none] (58) at (6.5, 4) {};
		\node [style=none] (59) at (8, 0) {$=$};
		\node [style=cmedmap] (60) at (10.25, 0) {$\dI$};
		\node [style=none] (61) at (9.5, 0.25) {};
		\node [style=none] (62) at (11, 0.25) {};
		\node [style=none] (63) at (9.5, 1) {};
		\node [style=none] (64) at (10.25, -0.25) {};
		\node [style=none] (65) at (10.25, -1.75) {};
		\node [style=none] (66) at (11, 1.25) {};
		\node [style=none] (71) at (11, 4) {};
		\node [style=none] (72) at (11, 1.25) {};
		\node [style=whitedot] (73) at (9.5, 1.5) {};
		\node [style=none] (74) at (8.5, 2.5) {};
		\node [style=none] (75) at (10.5, 2.5) {};
		\node [style=none] (76) at (9.5, 1) {};
		\node [style=none] (77) at (10.5, 4) {};
		\node [style=none] (78) at (8.5, 4) {};
		\node [style=none] (79) at (13.25, 0) {$=$};
		\node [style=whitedot] (80) at (16.25, -0.75) {};
		\node [style=none] (81) at (17.25, 0.25) {};
		\node [style=none] (82) at (15.25, 0.25) {};
		\node [style=none] (83) at (16.25, -1.75) {};
		\node [style=whitedot] (84) at (15.25, 2) {};
		\node [style=none] (85) at (16.25, 3) {};
		\node [style=none] (86) at (14.25, 3) {};
		\node [style=none] (87) at (15.25, 2) {};
		\node [style=cmap] (88) at (17.25, 1) {$\dIs$};
		\node [style=none] (89) at (17.25, 4.25) {};
		\node [style=none] (90) at (16.25, 4.25) {};
		\node [style=none] (91) at (14.25, 4.25) {};
		\node [style=cmap] (94) at (15.25, 1) {$\dIx$};
		\node [style=none] (95) at (19, 0) {$=$};
		\node [style=whitedot] (110) at (22.5, -1) {};
		\node [style=none] (111) at (21, 0.25) {};
		\node [style=none] (112) at (22.5, 0.25) {};
		\node [style=none] (113) at (24, 0.25) {};
		\node [style=none] (114) at (22.5, -1.75) {};
		\node [style=none] (115) at (21, 4) {};
		\node [style=none] (116) at (22.5, 1) {};
		\node [style=none] (117) at (24, 4) {};
		\node [style=none] (118) at (22.5, 0.25) {};
		\node [style=none] (119) at (22.5, 0.75) {};
		\node [style=none] (121) at (22.5, 2.25) {};
		\node [style=none] (122) at (22.5, 2.25) {};
		\node [style=cmap] (123) at (22.5, 0.5) {$\dIx$};
		\node [style=none] (124) at (22.5, 1) {};
		\node [style=none] (125) at (22.5, 4) {};
		\node [style=cmap] (126) at (24, 0.5) {$\dIs$};
		\node [style=cmap] (128) at (21, 0.5) {$\dIx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=180] (0) to (1.center);
		\draw [style=cwire, in=-90, out=90] (0) to (2.center);
		\draw [style=cwire, in=-90, out=0] (0) to (3.center);
		\draw [style=cwire] (4.center) to (0);
		\draw [style=cwire] (1.center) to (5.center);
		\draw [style=cwire] (2.center) to (6.center);
		\draw [style=cwire] (3.center) to (7.center);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=cwire] (18.center) to (12.center);
		\draw [style=cwire] (16.center) to (19.center);
		\draw [style=cwire] (30.center) to (27);
		\draw [style=cwire, in=-90, out=0] (27) to (29.center);
		\draw [style=cwire, in=-90, out=-180] (27) to (28.center);
		\draw [style=cwire] (34.center) to (31);
		\draw [style=cwire, in=-90, out=0] (31) to (33.center);
		\draw [style=cwire, in=-90, out=-180] (31) to (32.center);
		\draw [style=cwire] (29.center) to (34.center);
		\draw [style=cwire] (36.center) to (28.center);
		\draw [style=cwire] (37.center) to (32.center);
		\draw [style=cwire] (38.center) to (33.center);
		\draw [style=cwire] (44.center) to (46.center);
		\draw [style=cwire] (50.center) to (47.center);
		\draw [style=cwire] (51.center) to (45.center);
		\draw [style=cwire] (53.center) to (55.center);
		\draw [style=cwire] (57.center) to (56.center);
		\draw [style=cwire] (58.center) to (54.center);
		\draw [style=cwire] (61.center) to (63.center);
		\draw [style=cwire] (65.center) to (64.center);
		\draw [style=cwire] (66.center) to (62.center);
		\draw [style=cwire] (72.center) to (71.center);
		\draw [style=cwire] (76.center) to (73);
		\draw [style=cwire, in=-90, out=0] (73) to (75.center);
		\draw [style=cwire, in=-90, out=-180] (73) to (74.center);
		\draw [style=cwire] (77.center) to (75.center);
		\draw [style=cwire] (78.center) to (74.center);
		\draw [style=cwire] (83.center) to (80);
		\draw [style=cwire, in=-90, out=180] (80) to (82.center);
		\draw [style=cwire, in=-90, out=0] (80) to (81.center);
		\draw [style=cwire] (87.center) to (84);
		\draw [style=cwire, in=-90, out=180] (84) to (86.center);
		\draw [style=cwire, in=-90, out=0] (84) to (85.center);
		\draw [style=cwire] (82.center) to (87.center);
		\draw [style=cwire] (89.center) to (81.center);
		\draw [style=cwire] (90.center) to (85.center);
		\draw [style=cwire] (91.center) to (86.center);
		\draw [style=cwire, in=-90, out=180] (110) to (111.center);
		\draw [style=cwire, in=-90, out=90] (110) to (112.center);
		\draw [style=cwire, in=-90, out=0] (110) to (113.center);
		\draw [style=cwire] (114.center) to (110);
		\draw [style=cwire] (111.center) to (115.center);
		\draw [style=cwire] (112.center) to (116.center);
		\draw [style=cwire] (113.center) to (117.center);
		\draw [style=cwire] (119.center) to (121.center);
		\draw [style=cwire] (124.center) to (118.center);
		\draw [style=cwire] (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detQQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.75, -1) {$\dI$};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=cmedmap] (8) at (2.5, 0.75) {$\dJ$};
		\node [style=none] (9) at (3.25, 1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=upground] (11) at (3.25, 2.25) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (14) at (1.75, -2.5) {};
		\node [style=none] (15) at (4.5, 0) {$=$};
		\node [style=cmedmap] (16) at (7.5, -1) {$\dJ$};
		\node [style=none] (17) at (8.25, -0.75) {};
		\node [style=none] (18) at (6.5, -0.75) {};
		\node [style=none] (19) at (8.25, 0.5) {};
		\node [style=none] (20) at (6.5, 2) {};
		\node [style=none] (21) at (7.5, -1.25) {};
		\node [style=cmedmap] (23) at (8.25, 0.75) {$\dI$};
		\node [style=none] (24) at (9, 1) {};
		\node [style=none] (25) at (7.5, 1) {};
		\node [style=upground] (26) at (9, 2.25) {};
		\node [style=none] (27) at (7.5, 2) {};
		\node [style=none] (29) at (7.5, -2.5) {};
		\node [style=whitedot] (31) at (-3.25, -1.25) {};
		\node [style=none] (32) at (-4, -0.5) {};
		\node [style=none] (33) at (-2.5, -0.5) {};
		\node [style=none] (34) at (-3.25, -2.5) {};
		\node [style=none] (36) at (-2.5, 1.25) {};
		\node [style=cmap] (39) at (-2.5, 0) {$\dIs$};
		\node [style=none] (40) at (-4, 2) {};
		\node [style=none] (41) at (-2.5, 2) {};
		\node [style=cmap] (43) at (-2.5, 1.5) {$\dJx$};
		\node [style=cmap] (45) at (-4, 0) {$\dIx$};
		\node [style=none] (46) at (-0.75, 0) {$=$};
		\node [style=none] (47) at (-4, 2) {};
		\node [style=none] (48) at (-2.5, 2) {};
		\node [style=none] (49) at (10, 0) {$=$};
		\node [style=whitedot] (50) at (12.5, -1.25) {};
		\node [style=none] (51) at (11.75, -0.5) {};
		\node [style=none] (52) at (13.25, -0.5) {};
		\node [style=none] (53) at (12.5, -2.5) {};
		\node [style=none] (54) at (13.25, 1.25) {};
		\node [style=cmap] (55) at (13.25, 0) {$\dJs$};
		\node [style=none] (56) at (11.75, 2) {};
		\node [style=none] (57) at (13.25, 2) {};
		\node [style=cmap] (58) at (13.25, 1.5) {$\dIx$};
		\node [style=cmap] (59) at (11.75, 0) {$\dJx$};
		\node [style=none] (60) at (11.75, 2) {};
		\node [style=none] (61) at (13.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (9.center) to (11);
		\draw [style=cwire] (10.center) to (12.center);
		\draw [style=cwire] (14.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (12.center);
		\draw [style=cwire] (17.center) to (19.center);
		\draw [style=cwire, in=-90, out=90] (18.center) to (20.center);
		\draw [style=cwire] (24.center) to (26);
		\draw [style=cwire] (25.center) to (27.center);
		\draw [style=cwire] (29.center) to (21.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (20.center) to (27.center);
		\draw [style=cwire] (34.center) to (31);
		\draw [style=cwire, in=-90, out=0] (31) to (33.center);
		\draw [style=cwire, in=-90, out=-180] (31) to (32.center);
		\draw [style=cwire] (40.center) to (32.center);
		\draw [style=cwire] (41.center) to (36.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw [style=cwire] (36.center) to (33.center);
		\draw [style=cwire] (53.center) to (50);
		\draw [style=cwire, in=-90, out=0] (50) to (52.center);
		\draw [style=cwire, in=-90, out=-180] (50) to (51.center);
		\draw [style=cwire] (56.center) to (51.center);
		\draw [style=cwire] (57.center) to (54.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (60.center) to (61.center);
		\draw [style=cwire] (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detQQarg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-9.25, -1.25) {$\dI$};
		\node [style=none] (1) at (-8.5, -1) {};
		\node [style=none] (2) at (-10.25, -1) {};
		\node [style=none] (3) at (-8.5, 0.5) {};
		\node [style=none] (4) at (-10.25, 2) {};
		\node [style=none] (5) at (-9.25, -1.5) {};
		\node [style=cmedmap] (8) at (-8.5, 0.75) {$\dJ$};
		\node [style=none] (9) at (-7.75, 1) {};
		\node [style=none] (10) at (-9.25, 1) {};
		\node [style=upground] (11) at (-7.75, 2.25) {};
		\node [style=none] (12) at (-9.25, 2) {};
		\node [style=none] (14) at (-9.25, -2.5) {};
		\node [style=cmedmap] (16) at (4.5, -1.25) {$\dJ$};
		\node [style=none] (17) at (5.25, -1) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (5.25, 0.5) {};
		\node [style=none] (20) at (3.5, 2) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=cmedmap] (23) at (5.25, 0.75) {$\dI$};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=upground] (26) at (6, 2.25) {};
		\node [style=none] (27) at (4.5, 2) {};
		\node [style=none] (29) at (4.5, -2.5) {};
		\node [style=whitedot] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-5, -0.75) {};
		\node [style=none] (33) at (-3.5, -0.75) {};
		\node [style=none] (34) at (-4.25, -2.5) {};
		\node [style=none] (36) at (-3.5, 1.25) {};
		\node [style=cmap] (39) at (-3.5, 0) {$\dIs$};
		\node [style=none] (40) at (-5, 2) {};
		\node [style=none] (41) at (-3.5, 2) {};
		\node [style=cmap] (43) at (-3.5, 1.5) {$\dJx$};
		\node [style=cmap] (45) at (-5, 0) {$\dIx$};
		\node [style=none] (47) at (-5, 2) {};
		\node [style=none] (48) at (-3.5, 2) {};
		\node [style=none] (49) at (11.75, 0) {$=$};
		\node [style=whitedot] (50) at (9.5, -1.5) {};
		\node [style=none] (51) at (8.75, -0.75) {};
		\node [style=none] (52) at (10.25, -0.75) {};
		\node [style=none] (53) at (9.5, -2.5) {};
		\node [style=none] (54) at (10.25, 1.25) {};
		\node [style=cmap] (55) at (10.25, 0) {$\dJs$};
		\node [style=none] (56) at (8.75, 2) {};
		\node [style=none] (57) at (10.25, 2) {};
		\node [style=cmap] (58) at (10.25, 1.5) {$\dIx$};
		\node [style=cmap] (59) at (8.75, 0) {$\dJx$};
		\node [style=none] (60) at (8.75, 2) {};
		\node [style=none] (61) at (10.25, 2) {};
		\node [style=none] (62) at (-6.5, 0) {$=$};
		\node [style=classpoint] (63) at (-9.25, -2.75) {$s$};
		\node [style=classpoint] (64) at (-4.25, -2.75) {$s$};
		\node [style=classpoint] (65) at (9.5, -2.75) {$s$};
		\node [style=classpoint] (66) at (4.5, -2.75) {$s$};
		\node [style=none] (67) at (-2.25, 0) {$=$};
		\node [style=none] (68) at (-1.25, 0) {$1$};
		\node [style=none] (69) at (13, 0) {$0$};
		\node [style=none] (70) at (7.25, 0) {$=$};
		\node [style=none] (71) at (0.75, 0) {\text{while}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (9.center) to (11);
		\draw [style=cwire] (10.center) to (12.center);
		\draw [style=cwire] (14.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (12.center);
		\draw [style=cwire] (17.center) to (19.center);
		\draw [style=cwire, in=-90, out=90] (18.center) to (20.center);
		\draw [style=cwire] (24.center) to (26);
		\draw [style=cwire] (25.center) to (27.center);
		\draw [style=cwire] (29.center) to (21.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (20.center) to (27.center);
		\draw [style=cwire] (34.center) to (31);
		\draw [style=cwire, in=-90, out=0] (31) to (33.center);
		\draw [style=cwire, in=-90, out=-180] (31) to (32.center);
		\draw [style=cwire] (40.center) to (32.center);
		\draw [style=cwire] (41.center) to (36.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw [style=cwire] (36.center) to (33.center);
		\draw [style=cwire] (53.center) to (50);
		\draw [style=cwire, in=-90, out=0] (50) to (52.center);
		\draw [style=cwire, in=-90, out=-180] (50) to (51.center);
		\draw [style=cwire] (56.center) to (51.center);
		\draw [style=cwire] (57.center) to (54.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (60.center) to (61.center);
		\draw [style=cwire] (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detinterfere-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (6.25, -0.25) {};
		\node [style=none] (4) at (6.25, -2) {};
		\node [style=none] (7) at (6.25, 3.25) {};
		\node [style=cmap] (10) at (6.25, 0) {$\dIs$};
		\node [style=cmap] (13) at (6.25, 1.75) {$\dJx$};
		\node [style=whitedot] (20) at (0.75, -1) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (0.75, -2) {};
		\node [style=upground] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=cmap] (26) at (2, 0) {$\dIs$};
		\node [style=cmap] (27) at (0.75, 2.5) {$\dJx$};
		\node [style=cmap] (28) at (-0.5, 0) {$\dIx$};
		\node [style=cmedmap] (29) at (-4.75, 0) {$\dI$};
		\node [style=none] (30) at (-4, 0.25) {};
		\node [style=none] (31) at (-5.75, 0.25) {};
		\node [style=none] (32) at (-4, 1.5) {};
		\node [style=upground] (33) at (-5.75, 1.25) {};
		\node [style=none] (34) at (-4.75, -0.5) {};
		\node [style=none] (35) at (-4.75, -1.75) {};
		\node [style=cmedmap] (38) at (-4, 1.75) {$\dJ$};
		\node [style=none] (39) at (-3.25, 2) {};
		\node [style=none] (40) at (-4.75, 2) {};
		\node [style=upground] (41) at (-3.25, 3.25) {};
		\node [style=none] (42) at (-4.75, 3.25) {};
		\node [style=none] (44) at (8, 0) {$\neq$};
		\node [style=none] (45) at (13, 2.25) {};
		\node [style=cmedmap] (51) at (14, -0.25) {$\dJ$};
		\node [style=none] (52) at (14.75, 0) {};
		\node [style=none] (53) at (13, 0) {};
		\node [style=upground] (54) at (14.75, 1.5) {};
		\node [style=none] (55) at (13, 3) {};
		\node [style=none] (56) at (14, -0.75) {};
		\node [style=none] (57) at (14, -2) {};
		\node [style=none] (63) at (4.25, 0) {$=$};
		\node [style=none] (64) at (11.5, 0) {$=$};
		\node [style=none] (77) at (10, -0.25) {};
		\node [style=none] (78) at (10, -2) {};
		\node [style=none] (80) at (10, 3.25) {};
		\node [style=cmap] (81) at (10, 0) {$\dJx$};
		\node [style=none] (82) at (-2.25, 0) {$=$};
		\node [style=whitedot] (83) at (2, 1.25) {};
		\node [style=none] (84) at (0.75, 2.25) {};
		\node [style=none] (85) at (3.25, 2.25) {};
		\node [style=none] (86) at (2, 1) {};
		\node [style=none] (87) at (0.75, 3.75) {};
		\node [style=upground] (88) at (3.25, 3.75) {};
		\node [style=cmap] (89) at (3.25, 2.5) {$\dJs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (7.center);
		\draw [style=cwire, in=-90, out=180] (20) to (21.center);
		\draw [style=cwire, in=-90, out=0] (20) to (22.center);
		\draw [style=cwire] (23.center) to (20);
		\draw [style=cwire] (21.center) to (24);
		\draw [style=cwire] (22.center) to (25.center);
		\draw [style=cwire] (35.center) to (34.center);
		\draw [style=cwire] (30.center) to (32.center);
		\draw [style=cwire] (39.center) to (41);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=cwire] (57.center) to (56.center);
		\draw [style=cwire] (52.center) to (54);
		\draw [style=cwire, in=-90, out=90] (53.center) to (55.center);
		\draw [style=cwire] (77.center) to (80.center);
		\draw [style=cwire] (78.center) to (81);
		\draw [style=cwire] (3.center) to (4.center);
		\draw [style=cwire] (31.center) to (33);
		\draw [style=cwire, in=-90, out=180] (83) to (84.center);
		\draw [style=cwire, in=-90, out=0] (83) to (85.center);
		\draw [style=cwire] (86.center) to (83);
		\draw [style=cwire] (87.center) to (84.center);
		\draw [style=cwire] (88) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detinterfere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-3.5, -2) {};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=cmap] (10) at (-3.5, -0.75) {$\dIs$};
		\node [style=cmap] (13) at (-3.5, 1) {$\dJx$};
		\node [style=none] (19) at (-2.25, 0) {$=$};
		\node [style=whitedot] (20) at (0.75, -1) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (0.75, -2) {};
		\node [style=upground] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (2, 2.25) {};
		\node [style=cmap] (26) at (2, 0) {$\dIs$};
		\node [style=cmap] (27) at (2, 1.25) {$\dJx$};
		\node [style=cmap] (28) at (-0.5, 0) {$\dIx$};
		\node [style=cmedmap] (29) at (6, 0) {$\dI$};
		\node [style=none] (30) at (6.75, 0.25) {};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=none] (32) at (6.75, 1.25) {};
		\node [style=upground] (33) at (5, 1.25) {};
		\node [style=none] (34) at (6, -0.5) {};
		\node [style=none] (35) at (6, -1.75) {};
		\node [style=cmedmap] (38) at (6.75, 1.5) {$\dJ$};
		\node [style=none] (39) at (7.5, 1.75) {};
		\node [style=none] (40) at (6, 1.75) {};
		\node [style=upground] (41) at (7.5, 3) {};
		\node [style=none] (42) at (6, 3) {};
		\node [style=none] (44) at (8.5, 0) {$=$};
		\node [style=cmedmap] (51) at (11, 0) {$\dJ$};
		\node [style=none] (52) at (11.75, 0.25) {};
		\node [style=none] (53) at (10, 0.25) {};
		\node [style=upground] (54) at (11.75, 1.25) {};
		\node [style=none] (55) at (10, 1.75) {};
		\node [style=none] (56) at (11, -0.5) {};
		\node [style=none] (57) at (11, -1.75) {};
		\node [style=none] (63) at (3.5, 0) {$=$};
		\node [style=none] (64) at (13.5, 0) {$=$};
		\node [style=whitedot] (65) at (16.5, -1) {};
		\node [style=none] (66) at (17.75, 0) {};
		\node [style=none] (67) at (15.25, 0) {};
		\node [style=none] (68) at (16.5, -2) {};
		\node [style=upground] (69) at (17.75, 1.25) {};
		\node [style=none] (70) at (15.25, 1.75) {};
		\node [style=cmap] (71) at (15.25, 0) {$\dJx$};
		\node [style=cmap] (73) at (17.75, 0) {$\dJs$};
		\node [style=none] (74) at (19.25, 0) {$=$};
		\node [style=none] (77) at (21, -0.25) {};
		\node [style=none] (78) at (21, -1.25) {};
		\node [style=none] (80) at (21, 1.5) {};
		\node [style=cmap] (81) at (21, 0) {$\dJx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (7.center);
		\draw [style=cwire, in=-90, out=180] (20) to (21.center);
		\draw [style=cwire, in=-90, out=0] (20) to (22.center);
		\draw [style=cwire] (23.center) to (20);
		\draw [style=cwire] (21.center) to (24);
		\draw [style=cwire] (22.center) to (25.center);
		\draw [style=cwire] (35.center) to (34.center);
		\draw [style=cwire] (30.center) to (32.center);
		\draw [style=cwire] (39.center) to (41);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=cwire] (57.center) to (56.center);
		\draw [style=cwire] (52.center) to (54);
		\draw [style=cwire, in=-90, out=90] (53.center) to (55.center);
		\draw [style=cwire, in=-90, out=0] (65) to (66.center);
		\draw [style=cwire, in=-90, out=180] (65) to (67.center);
		\draw [style=cwire] (68.center) to (65);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70.center);
		\draw [style=cwire] (77.center) to (80.center);
		\draw [style=cwire] (78.center) to (81);
		\draw [style=cwire] (3.center) to (4.center);
		\draw [style=cwire] (31.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-5, -1) {};
		\node [style=none] (1) at (-6.25, 0) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=none] (5) at (-6.25, 3.75) {};
		\node [style=none] (7) at (-3.75, 3.75) {};
		\node [style=cmap] (10) at (-3.75, 0.25) {$\dIs$};
		\node [style=cmap] (13) at (-3.75, 1.5) {$\dJx$};
		\node [style=cmap] (18) at (-6.25, 0.25) {$\dIx$};
		\node [style=none] (19) at (-2.25, 0) {$=$};
		\node [style=whitedot] (20) at (0.75, -1) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (0.75, -2) {};
		\node [style=none] (24) at (-0.5, 3.75) {};
		\node [style=none] (25) at (2, 3.75) {};
		\node [style=cmap] (26) at (2, 0.25) {$\dIs$};
		\node [style=cmap] (27) at (2, 1.5) {$\dJx$};
		\node [style=cmap] (28) at (-0.5, 0.25) {$\dIx$};
		\node [style=cmedmap] (29) at (6, -0.25) {$\dI$};
		\node [style=none] (30) at (6.75, 0) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (6.75, 1.5) {};
		\node [style=none] (33) at (5, 3.25) {};
		\node [style=none] (34) at (6, -0.75) {};
		\node [style=none] (35) at (6, -1.75) {};
		\node [style=label] (36) at (6, -2.25) {$\obI$};
		\node [style=cmedmap] (38) at (6.75, 1.75) {$\dJ$};
		\node [style=none] (39) at (7.5, 2) {};
		\node [style=none] (40) at (6, 2) {};
		\node [style=upground] (41) at (7.5, 3.25) {};
		\node [style=none] (42) at (6, 3.25) {};
		\node [style=none] (44) at (8.5, 0) {$=$};
		\node [style=none] (45) at (10, 2.25) {};
		\node [style=none] (47) at (11, 2.25) {};
		\node [style=none] (48) at (10, 3.25) {};
		\node [style=none] (50) at (11, 3.25) {};
		\node [style=cmedmap] (51) at (11, -0.25) {$\dJ$};
		\node [style=none] (52) at (11.75, 0) {};
		\node [style=none] (53) at (10, 0) {};
		\node [style=none] (54) at (11.75, 1.5) {};
		\node [style=none] (55) at (10, 2.25) {};
		\node [style=none] (56) at (11, -0.75) {};
		\node [style=none] (57) at (11, -1.75) {};
		\node [style=label] (58) at (11, -2.25) {$\obI$};
		\node [style=cmedmap] (59) at (11.75, 1.75) {$\dI$};
		\node [style=none] (60) at (12.5, 2) {};
		\node [style=none] (61) at (11, 2) {};
		\node [style=upground] (62) at (12.5, 3.25) {};
		\node [style=none] (63) at (3.5, 0) {$=$};
		\node [style=none] (64) at (14, 0) {$=$};
		\node [style=whitedot] (65) at (16.5, -1) {};
		\node [style=none] (66) at (17.75, 0) {};
		\node [style=none] (67) at (15.25, 0) {};
		\node [style=none] (68) at (16.5, -2) {};
		\node [style=none] (69) at (17.75, 3.75) {};
		\node [style=none] (70) at (15.25, 3.75) {};
		\node [style=cmap] (71) at (15.25, 0.25) {$\dJx$};
		\node [style=cmap] (72) at (17.75, 1.5) {$\dIx$};
		\node [style=cmap] (73) at (17.75, 0.25) {$\dJs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=180] (0) to (1.center);
		\draw [style=cwire, in=-90, out=0] (0) to (3.center);
		\draw [style=cwire] (4.center) to (0);
		\draw [style=cwire] (1.center) to (5.center);
		\draw [style=cwire] (3.center) to (7.center);
		\draw [style=cwire, in=-90, out=180] (20) to (21.center);
		\draw [style=cwire, in=-90, out=0] (20) to (22.center);
		\draw [style=cwire] (23.center) to (20);
		\draw [style=cwire] (21.center) to (24.center);
		\draw [style=cwire] (22.center) to (25.center);
		\draw [style=cwire] (35.center) to (34.center);
		\draw [style=cwire] (30.center) to (32.center);
		\draw [style=cwire, in=-90, out=90] (31.center) to (33.center);
		\draw [style=cwire] (39.center) to (41);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=cwire, in=-90, out=90] (47.center) to (48.center);
		\draw [style=cwire, in=90, out=-90] (50.center) to (45.center);
		\draw [style=cwire] (57.center) to (56.center);
		\draw [style=cwire] (52.center) to (54.center);
		\draw [style=cwire, in=-90, out=90] (53.center) to (55.center);
		\draw [style=cwire] (60.center) to (62);
		\draw [style=cwire] (47.center) to (61.center);
		\draw [style=cwire, in=-90, out=0] (65) to (66.center);
		\draw [style=cwire, in=-90, out=180] (65) to (67.center);
		\draw [style=cwire] (68.center) to (65);
		\draw [style=cwire] (66.center) to (69.center);
		\draw [style=cwire] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detorder2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (20) at (0.75, -1) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (0.75, -2) {};
		\node [style=none] (24) at (-0.5, 3.75) {};
		\node [style=none] (25) at (2, 3.75) {};
		\node [style=cmap] (26) at (2, 0.25) {$\dIs$};
		\node [style=cmap] (27) at (2, 1.5) {$\dJx$};
		\node [style=cmap] (28) at (-0.5, 0.25) {$\dIx$};
		\node [style=cmedmap] (29) at (6, -0.25) {$\dI$};
		\node [style=none] (30) at (6.75, 0) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (6.75, 1.5) {};
		\node [style=none] (33) at (5, 3.25) {};
		\node [style=none] (34) at (6, -0.75) {};
		\node [style=none] (35) at (6, -1.75) {};
		\node [style=label] (36) at (6, -2.25) {$\obI$};
		\node [style=cmedmap] (38) at (6.75, 1.75) {$\dJ$};
		\node [style=none] (39) at (7.5, 2) {};
		\node [style=none] (40) at (6, 2) {};
		\node [style=upground] (41) at (7.5, 3.25) {};
		\node [style=none] (42) at (6, 3.25) {};
		\node [style=none] (44) at (8.5, 0) {$=$};
		\node [style=none] (45) at (10, 2.25) {};
		\node [style=none] (47) at (11, 2.25) {};
		\node [style=none] (48) at (10, 3.25) {};
		\node [style=none] (50) at (11, 3.25) {};
		\node [style=cmedmap] (51) at (11, -0.25) {$\dJ$};
		\node [style=none] (52) at (11.75, 0) {};
		\node [style=none] (53) at (10, 0) {};
		\node [style=none] (54) at (11.75, 1.5) {};
		\node [style=none] (55) at (10, 2.25) {};
		\node [style=none] (56) at (11, -0.75) {};
		\node [style=none] (57) at (11, -1.75) {};
		\node [style=label] (58) at (11, -2.25) {$\obI$};
		\node [style=cmedmap] (59) at (11.75, 1.75) {$\dI$};
		\node [style=none] (60) at (12.5, 2) {};
		\node [style=none] (61) at (11, 2) {};
		\node [style=upground] (62) at (12.5, 3.25) {};
		\node [style=none] (63) at (3.5, 0) {$=$};
		\node [style=none] (64) at (13.75, 0) {$=$};
		\node [style=whitedot] (65) at (16.5, -1) {};
		\node [style=none] (66) at (17.75, 0) {};
		\node [style=none] (67) at (15.25, 0) {};
		\node [style=none] (68) at (16.5, -2) {};
		\node [style=none] (69) at (17.75, 2) {};
		\node [style=none] (70) at (15.25, 2) {};
		\node [style=cmap] (71) at (15.25, 0.25) {$\dJx$};
		\node [style=cmap] (72) at (17.75, 1.5) {$\dIx$};
		\node [style=cmap] (73) at (17.75, 0.25) {$\dJs$};
		\node [style=none] (74) at (17.75, 3.25) {};
		\node [style=none] (75) at (15.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=180] (20) to (21.center);
		\draw [style=cwire, in=-90, out=0] (20) to (22.center);
		\draw [style=cwire] (23.center) to (20);
		\draw [style=cwire] (21.center) to (24.center);
		\draw [style=cwire] (22.center) to (25.center);
		\draw [style=cwire] (35.center) to (34.center);
		\draw [style=cwire] (30.center) to (32.center);
		\draw [style=cwire, in=-90, out=90] (31.center) to (33.center);
		\draw [style=cwire] (39.center) to (41);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=cwire, in=-90, out=90] (47.center) to (48.center);
		\draw [style=cwire, in=90, out=-90] (50.center) to (45.center);
		\draw [style=cwire] (57.center) to (56.center);
		\draw [style=cwire] (52.center) to (54.center);
		\draw [style=cwire, in=-90, out=90] (53.center) to (55.center);
		\draw [style=cwire] (60.center) to (62);
		\draw [style=cwire] (47.center) to (61.center);
		\draw [style=cwire, in=-90, out=0] (65) to (66.center);
		\draw [style=cwire, in=-90, out=180] (65) to (67.center);
		\draw [style=cwire] (68.center) to (65);
		\draw [style=cwire] (66.center) to (69.center);
		\draw [style=cwire] (67.center) to (70.center);
		\draw [style=cwire, in=90, out=-90, looseness=0.75] (75.center) to (69.center);
		\draw [style=cwire, in=-90, out=90, looseness=0.75] (70.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-I.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (34) at (14.25, 0.75) {};
		\node [style=none] (35) at (14.25, -0.5) {};
		\node [style=label] (36) at (14.25, -1) {$I$};
		\node [style=none] (37) at (15.5, 0) {$=$};
		\node [style=none] (38) at (17, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (24) at (9.25, 0.75) {};
		\node [style=none] (25) at (9.25, -0.5) {};
		\node [style=label] (26) at (9.25, -1) {$\obA \otimes \obB$};
		\node [style=none] (27) at (10.75, 0) {$=$};
		\node [style=upground] (28) at (12, 0.75) {};
		\node [style=none] (29) at (12, -0.5) {};
		\node [style=label] (30) at (12, -1) {$\obA$};
		\node [style=upground] (31) at (13.25, 0.75) {};
		\node [style=none] (32) at (13.25, -0.5) {};
		\node [style=label] (33) at (13.25, -1) {$\obB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (29.center) to (28);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disj-effect-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$F$};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=upground] (29) at (2.125, 1.5) {};
		\node [style=label] (31) at (3.75, -1.25) {$S$};
		\node [style=label] (32) at (1.125, 1) {$\{y,n\}$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$B$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (38) at (3.125, 3.25) {};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=label] (40) at (3.125, 3.75) {$\{y,n\}$};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.25, 0) {$\neq$};
		\node [style=map] (44) at (3, -2) {$\omega$};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$B$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=none] (57) at (8.375, 1.75) {};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=label] (59) at (8.375, 2.25) {$\{y,n\}$};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\omega$};
		\node [style=cmap] (62) at (14.125, 0) {$\data(B)$};
		\node [style=none] (63) at (14.125, 0.25) {};
		\node [style=none] (64) at (14.125, 1.5) {};
		\node [style=label] (65) at (14.125, 2) {$\{y,n\}$};
		\node [style=none] (66) at (-3.875, 0.25) {};
		\node [style=none] (67) at (-2.125, 0.25) {};
		\node [style=cmedmap] (68) at (-3, 0) {$\data(F,B)$};
		\node [style=upground] (69) at (-3.875, 1.75) {};
		\node [style=none] (70) at (-2.125, 1.5) {};
		\node [style=label] (71) at (-4.875, 1.25) {$\{y,n\}$};
		\node [style=label] (72) at (-2.125, 2) {$\{y,n\}$};
		\node [style=none] (74) at (-0.25, 0) {$=$};
		\node [style=none] (75) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38.center);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57.center);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
		\draw [style=cwire] (64.center) to (63.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disturbing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2, 0) {$\instI$};
		\node [style=none] (1) at (2.75, 0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (2.75, 1.5) {};
		\node [style=upground] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=label] (7) at (2.75, 2) {$\obI$};
		\node [style=label] (8) at (2, -1.75) {$\obI$};
		\node [style=label] (9) at (0.5, 1) {$\AnsI$};
		\node [style=none] (10) at (4.75, 0) {$\neq$};
		\node [style=none] (12) at (6.5, 0.25) {};
		\node [style=none] (14) at (6.5, 1.25) {};
		\node [style=none] (16) at (6.5, 0.25) {};
		\node [style=none] (17) at (6.5, -1) {};
		\node [style=label] (18) at (6.5, 1.75) {$\obI$};
		\node [style=label] (19) at (6.5, -1.5) {$\obI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublestoch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 1.25) {};
		\node [style=downground] (1) at (6.5, -1.5) {};
		\node [style=cmap] (2) at (6.5, 0) {$P(B \mid A)$};
		\node [style=label] (3) at (5.5, -1) {$X_A$};
		\node [style=label] (4) at (6.5, 1.75) {$X_B$};
		\node [style=none] (5) at (9.25, 0) {$=$};
		\node [style=downground] (6) at (11.25, 0) {};
		\node [style=none] (7) at (11.25, 1.25) {};
		\node [style=label] (8) at (11.25, 1.75) {$X_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1) to (0.center);
		\draw [style=cwire] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublestochcapproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=downground] (3) at (-2.75, -1.5) {};
		\node [style=cmap] (4) at (-8.25, 0) {$P(B \mid A)$};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=label] (7) at (-3.5, -0.75) {$X_A$};
		\node [style=label] (8) at (-0.75, -1.75) {$X_B$};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (-6.25, 0) {};
		\node [style=none] (11) at (-6.25, 0.5) {};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=downground] (13) at (-8.25, -1.5) {};
		\node [style=cmap] (14) at (-0.75, 0) {$P(B \mid A)$};
		\node [style=none] (15) at (-6.25, -1.25) {};
		\node [style=none] (16) at (-6.25, 0) {};
		\node [style=label] (17) at (-9.25, -1) {$X_A$};
		\node [style=label] (18) at (-6.25, -1.75) {$X_B$};
		\node [style=none] (19) at (4, -1.25) {};
		\node [style=upground] (20) at (4, 1.5) {};
		\node [style=cmap] (21) at (4, 0) {$P(B \mid A)$};
		\node [style=label] (22) at (3, 1) {$X_A$};
		\node [style=label] (23) at (4, -1.75) {$X_B$};
		\node [style=none] (24) at (9.75, 0) {$=$};
		\node [style=upground] (25) at (8, 0.25) {};
		\node [style=none] (26) at (8, -1) {};
		\node [style=label] (27) at (8, -1.5) {$X_B$};
		\node [style=none] (30) at (13.25, 0) {};
		\node [style=none] (31) at (13.25, 0.5) {};
		\node [style=none] (32) at (11.25, 0.5) {};
		\node [style=downground] (33) at (11.25, -0.25) {};
		\node [style=none] (34) at (13.25, -1.25) {};
		\node [style=none] (35) at (13.25, 0) {};
		\node [style=label] (37) at (13.25, -1.75) {$X_B$};
		\node [style=none] (39) at (-5, 0) {$=$};
		\node [style=none] (40) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (1.center);
		\draw [style=cwire, bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=cwire] (3) to (2.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=cwire, bend right=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=cwire] (13) to (12.center);
		\draw [style=cwire] (15.center) to (16.center);
		\draw [style=cwire] (20) to (19.center);
		\draw [style=cwire] (26.center) to (25);
		\draw [style=cwire] (30.center) to (31.center);
		\draw [style=cwire, bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=cwire] (33) to (32.center);
		\draw [style=cwire] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublestochproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=upground] (3) at (-1.75, 1.5) {};
		\node [style=cmap] (4) at (5.25, 0) {$P(A \mid B)$};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=label] (7) at (-2.5, 0.75) {$X_A$};
		\node [style=label] (8) at (0.25, 1.75) {$X_B$};
		\node [style=none] (9) at (2.75, 0) {$=$};
		\node [style=none] (10) at (7.25, 0) {};
		\node [style=none] (11) at (7.25, -0.5) {};
		\node [style=none] (12) at (5.25, -0.5) {};
		\node [style=upground] (13) at (5.25, 1.5) {};
		\node [style=cmap] (14) at (0.25, 0) {$P(B \mid A)$};
		\node [style=none] (15) at (7.25, 1.25) {};
		\node [style=none] (16) at (7.25, 0) {};
		\node [style=label] (17) at (4.25, 1) {$X_A$};
		\node [style=label] (18) at (7.25, 1.75) {$X_B$};
		\node [style=none] (19) at (-6.25, 1.25) {};
		\node [style=downground] (20) at (-6.25, -1.5) {};
		\node [style=cmap] (21) at (-6.25, 0) {$P(B \mid A)$};
		\node [style=label] (22) at (-7.25, -1) {$X_A$};
		\node [style=label] (23) at (-6.25, 1.75) {$X_B$};
		\node [style=none] (24) at (8.75, 0) {$=$};
		\node [style=downground] (25) at (16.25, 0) {};
		\node [style=none] (26) at (16.25, 1.25) {};
		\node [style=label] (27) at (16.25, 1.75) {$X_B$};
		\node [style=none] (28) at (-3.75, 0) {$=$};
		\node [style=none] (30) at (12.75, 0) {};
		\node [style=none] (31) at (12.75, -0.5) {};
		\node [style=none] (32) at (10.75, -0.5) {};
		\node [style=upground] (33) at (10.75, 0.25) {};
		\node [style=none] (34) at (12.75, 1.25) {};
		\node [style=none] (35) at (12.75, 0) {};
		\node [style=label] (37) at (12.75, 1.75) {$X_B$};
		\node [style=none] (38) at (14, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (1.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=cwire] (3) to (2.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=cwire] (13) to (12.center);
		\draw [style=cwire] (15.center) to (16.center);
		\draw [style=cwire] (20) to (19.center);
		\draw [style=cwire] (26.center) to (25);
		\draw [style=cwire] (30.center) to (31.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=cwire] (33) to (32.center);
		\draw [style=cwire] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublestochscalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 1.25) {};
		\node [style=downground] (1) at (6.5, -1.5) {};
		\node [style=cmap] (2) at (6.5, 0) {$P(B \mid A)$};
		\node [style=label] (3) at (5.5, -1) {$X_A$};
		\node [style=label] (4) at (6.5, 1.75) {$X_B$};
		\node [style=none] (5) at (9.25, 0) {$=$};
		\node [style=downground] (6) at (12.75, 0) {};
		\node [style=none] (7) at (12.75, 1.25) {};
		\node [style=label] (8) at (12.75, 1.75) {$X_B$};
		\node [style=none] (9) at (3.25, 0) {$\frac{1}{|X_B|}$};
		\node [style=none] (10) at (11, 0) {$\frac{1}{|X_A|}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1) to (0.center);
		\draw [style=cwire] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dstochproofscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-6.75, 0.5) {};
		\node [style=downground] (3) at (-6.75, -1.5) {};
		\node [style=cmap] (4) at (-13.75, 0) {$P(B \mid A)$};
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=label] (7) at (-7.5, -0.75) {$X_A$};
		\node [style=label] (8) at (-4.75, -1.75) {$X_B$};
		\node [style=none] (9) at (-2.25, 0) {$=$};
		\node [style=none] (10) at (-11.75, 0) {};
		\node [style=none] (11) at (-11.75, 0.5) {};
		\node [style=none] (12) at (-13.75, 0.5) {};
		\node [style=downground] (13) at (-13.75, -1.5) {};
		\node [style=cmap] (14) at (-4.75, 0) {$P(A \mid B)$};
		\node [style=none] (15) at (-11.75, -1.25) {};
		\node [style=none] (16) at (-11.75, 0) {};
		\node [style=label] (17) at (-14.75, -1) {$X_A$};
		\node [style=label] (18) at (-11.75, -1.75) {$X_B$};
		\node [style=none] (19) at (3, -1.25) {};
		\node [style=upground] (20) at (3, 1.5) {};
		\node [style=cmap] (21) at (3, 0) {$P(A \mid B)$};
		\node [style=label] (22) at (2, 1) {$X_A$};
		\node [style=label] (23) at (3, -1.75) {$X_B$};
		\node [style=none] (24) at (-10.5, -4) {$=$};
		\node [style=upground] (25) at (9.75, 0.25) {};
		\node [style=none] (26) at (9.75, -1) {};
		\node [style=label] (27) at (9.75, -1.5) {$X_B$};
		\node [style=none] (30) at (-5.25, -4) {};
		\node [style=none] (31) at (-5.25, -3.5) {};
		\node [style=none] (32) at (-7.25, -3.5) {};
		\node [style=downground] (33) at (-7.25, -4.25) {};
		\node [style=none] (34) at (-5.25, -4.25) {};
		\node [style=none] (35) at (-5.25, -4) {};
		\node [style=label] (37) at (-5.25, -4.75) {$X_B$};
		\node [style=none] (39) at (-10.5, 0) {$=$};
		\node [style=none] (40) at (5.75, 0) {$=$};
		\node [style=none] (41) at (-16.75, 0) {$\frac{1}{|X_B|}$};
		\node [style=none] (42) at (-9, 0) {$\frac{1}{|X_B|}$};
		\node [style=none] (43) at (-0.25, 0) {$\frac{1}{|X_A| |X_B|}$};
		\node [style=none] (44) at (7.75, 0) {$\frac{1}{|X_A| |X_B|}$};
		\node [style=none] (45) at (-8.75, -4) {$\frac{1}{|X_A|}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (1.center);
		\draw [style=cwire, bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=cwire] (3) to (2.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=cwire, bend right=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=cwire] (13) to (12.center);
		\draw [style=cwire] (15.center) to (16.center);
		\draw [style=cwire] (20) to (19.center);
		\draw [style=cwire] (26.center) to (25);
		\draw [style=cwire] (30.center) to (31.center);
		\draw [style=cwire, bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=cwire] (33) to (32.center);
		\draw [style=cwire] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effects-plain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.125, -0.25) {};
		\node [style=none] (1) at (9.25, 0.25) {};
		\node [style=medium map] (2) at (10.125, 0) {$A$};
		\node [style=none] (3) at (10.125, -1.5) {};
		\node [style=upground] (4) at (9.25, 1.75) {};
		\node [style=none] (5) at (11.125, 1.5) {};
		\node [style=none] (6) at (10.25, 2) {};
		\node [style=none] (7) at (12, 2) {};
		\node [style=medium map] (8) at (11.125, 1.75) {$B$};
		\node [style=none] (9) at (11.125, 1.5) {};
		\node [style=none] (10) at (10.25, 3.25) {};
		\node [style=upground] (11) at (12, 3.25) {};
		\node [style=none] (12) at (11.125, 0.25) {};
		\node [style=none] (13) at (13.125, 0) {$\neq$};
		\node [style=none] (14) at (15.625, 0.25) {};
		\node [style=none] (15) at (15.625, -0.75) {};
		\node [style=none] (16) at (15.625, 0.5) {};
		\node [style=none] (17) at (14.75, 1) {};
		\node [style=none] (18) at (16.5, 1) {};
		\node [style=medium map] (19) at (15.625, 0.75) {$B$};
		\node [style=none] (20) at (15.625, 0.5) {};
		\node [style=none] (21) at (14.75, 2.25) {};
		\node [style=upground] (22) at (16.5, 2.25) {};
		\node [style=none] (23) at (15.625, 0.25) {};
		\node [style=medium map] (25) at (-1.5, 0) {$A$};
		\node [style=none] (26) at (-0.75, 0.25) {};
		\node [style=none] (27) at (-2.5, 0.25) {};
		\node [style=none] (28) at (-0.75, 1.5) {};
		\node [style=none] (29) at (-2.5, 3) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-1.5, -1.5) {};
		\node [style=medium map] (32) at (-0.75, 1.75) {$B$};
		\node [style=none] (33) at (0, 2) {};
		\node [style=none] (34) at (-1.5, 2) {};
		\node [style=upground] (35) at (0, 3) {};
		\node [style=none] (36) at (-1.5, 3) {};
		\node [style=none] (37) at (1.25, 0) {$\neq$};
		\node [style=none] (38) at (3, 2.25) {};
		\node [style=none] (39) at (4, 2.25) {};
		\node [style=none] (40) at (3, 3) {};
		\node [style=none] (41) at (4, 3) {};
		\node [style=medium map] (42) at (4, 0) {$B$};
		\node [style=none] (43) at (4.75, 0.25) {};
		\node [style=none] (44) at (3, 0.25) {};
		\node [style=none] (45) at (4.75, 1.5) {};
		\node [style=none] (46) at (3, 2.25) {};
		\node [style=none] (47) at (4, -0.5) {};
		\node [style=none] (48) at (4, -1.5) {};
		\node [style=medium map] (49) at (4.75, 1.75) {$A$};
		\node [style=none] (50) at (5.5, 2) {};
		\node [style=none] (51) at (4, 2) {};
		\node [style=upground] (52) at (5.5, 3) {};
		\node [style=medium map] (54) at (21.25, 0) {$A$};
		\node [style=none] (55) at (22, 0.25) {};
		\node [style=none] (56) at (20.25, 0.25) {};
		\node [style=none] (57) at (22, 1.5) {};
		\node [style=none] (58) at (20.25, 2.75) {};
		\node [style=none] (59) at (21.25, -0.25) {};
		\node [style=medium map] (60) at (22, 1.75) {$B$};
		\node [style=none] (61) at (22.75, 2) {};
		\node [style=none] (62) at (21.25, 2) {};
		\node [style=upground] (63) at (22.75, 3) {};
		\node [style=none] (64) at (21.25, 2.75) {};
		\node [style=none] (65) at (21.25, -1.5) {};
		\node [style=none] (66) at (24, 0) {$=$};
		\node [style=medium map] (67) at (26.5, 0) {$B$};
		\node [style=none] (68) at (27.25, 0.25) {};
		\node [style=none] (69) at (25.5, 0.25) {};
		\node [style=none] (70) at (27.25, 1.5) {};
		\node [style=none] (71) at (25.5, 2.75) {};
		\node [style=none] (72) at (26.5, -0.25) {};
		\node [style=medium map] (73) at (27.25, 1.75) {$A$};
		\node [style=none] (74) at (28, 2) {};
		\node [style=none] (75) at (26.5, 2) {};
		\node [style=upground] (76) at (28, 3) {};
		\node [style=none] (77) at (26.5, 2.75) {};
		\node [style=none] (78) at (26.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (9.center) to (5.center);
		\draw [style=cwire] (6.center) to (10.center);
		\draw (7.center) to (11);
		\draw (9.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (16.center);
		\draw [style=cwire] (17.center) to (21.center);
		\draw (18.center) to (22);
		\draw (20.center) to (23.center);
		\draw [style=pwire] (31.center) to (30.center);
		\draw [style=pwire] (26.center) to (28.center);
		\draw [style=cwire, in=-90, out=90] (27.center) to (29.center);
		\draw [style=pwire] (33.center) to (35);
		\draw [style=cwire] (34.center) to (36.center);
		\draw [style=cwire, in=-90, out=90] (39.center) to (40.center);
		\draw [style=cwire, in=90, out=-90] (41.center) to (38.center);
		\draw [style=pwire] (48.center) to (47.center);
		\draw [style=pwire] (43.center) to (45.center);
		\draw [style=cwire, in=-90, out=90] (44.center) to (46.center);
		\draw [style=pwire] (50.center) to (52);
		\draw [style=cwire] (39.center) to (51.center);
		\draw [style=pwire] (55.center) to (57.center);
		\draw [style=cwire, in=-90, out=90] (56.center) to (58.center);
		\draw [style=pwire] (61.center) to (63);
		\draw [style=cwire] (62.center) to (64.center);
		\draw (65.center) to (59.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (58.center) to (64.center);
		\draw [style=pwire] (68.center) to (70.center);
		\draw [style=cwire, in=-90, out=90] (69.center) to (71.center);
		\draw [style=pwire] (74.center) to (76);
		\draw [style=cwire] (75.center) to (77.center);
		\draw (78.center) to (72.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (71.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (2.25, 2.25) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=whitedot] (3) at (2.25, 1.25) {};
		\node [style=medium map] (6) at (-3.25, 0) {$\hat \instI$};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-3.25, -1.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=label] (15) at (-4, 2) {$\cob$};
		\node [style=cmedmap] (16) at (1.5, 0) {$\instI$};
		\node [style=none] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (0.75, 1.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=label] (23) at (0.75, 2) {$\cob$};
		\node [style=none] (24) at (1.5, -1.25) {};
		\node [style=none] (25) at (1.5, -2.25) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=whitedot] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (-1, 0) {$:=$};
		\node [style=label] (29) at (-2.5, 2) {$\hilbH_S$};
		\node [style=label] (30) at (-3.25, -2) {$\hilbH_S$};
		\node [style=label] (31) at (1.5, -2.75) {$\hilbH_S$};
		\node [style=label] (32) at (2.25, 2.75) {$\hilbH_S$};
		\node [style=label] (33) at (2, -1) {$S$};
		\node [style=label] (34) at (2.75, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=cwire] (2.center) to (0.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw [style=cwire] (14.center) to (13.center);
		\draw [style=cwire] (18.center) to (17.center);
		\draw [style=cwire] (20.center) to (19.center);
		\draw [style=cwire] (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [style=cwire] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equalonsupport.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (-3.25, 0) {$f$};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-1.5, 0) {$=$};
		\node [style=whitedot] (4) at (1, -0.75) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=upground] (8) at (0, 1.75) {};
		\node [style=cmap] (9) at (0, 0.5) {$f$};
		\node [style=cmap] (10) at (2, 0.5) {$g$};
		\node [style=none] (11) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (2.center);
		\draw [style=cwire, bend left=45] (4) to (5.center);
		\draw [style=cwire, bend right=45] (4) to (6.center);
		\draw [style=cwire] (7.center) to (4);
		\draw [style=cwire] (8) to (5.center);
		\draw [style=cwire] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eventfx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$f_x$};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=label] (7) at (1.25, 1.75) {$B$};
		\node [style=label] (8) at (1.25, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eventsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$f_x$};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=upground] (3) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=label] (7) at (2, 1) {$B$};
		\node [style=label] (8) at (1.25, -1.75) {$A$};
		\node [style=none] (9) at (3.5, 0) {$=$};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=upground] (11) at (5.25, 0.25) {};
		\node [style=label] (12) at (5.25, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eventsum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$\instI_x$};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=upground] (3) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=label] (7) at (2, 1) {$\obI$};
		\node [style=label] (8) at (1.25, -1.75) {$\obI$};
		\node [style=none] (9) at (3.5, 0) {$=$};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=upground] (11) at (5.25, 0.25) {};
		\node [style=label] (12) at (5.25, -1.5) {$\obI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-meas-p-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=medium map] (2) at (2, 0) {$f$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2.75, 1.5) {};
		\node [style=label] (9) at (2.5, -1.25) {$A$};
		\node [style=label] (10) at (1.25, 2) {$B$};
		\node [style=label] (11) at (2.75, 2) {$X$};
		\node [style=none] (12) at (4.25, 0) {$=$};
		\node [style=none] (13) at (7, -1.75) {};
		\node [style=none] (14) at (7, -0.25) {};
		\node [style=medium map] (15) at (7, 0) {$P$};
		\node [style=none] (16) at (6.25, 0.5) {};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (7.75, 1.5) {};
		\node [style=none] (19) at (6.25, 3) {};
		\node [style=none] (20) at (7, -0.5) {};
		\node [style=none] (21) at (7.75, 1.5) {};
		\node [style=label] (22) at (7.5, -1.25) {$A$};
		\node [style=label] (23) at (6.25, 3.5) {$B$};
		\node [style=label] (24) at (7.75, 2) {$X$};
		\node [style=map] (25) at (6.25, 1.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3.center);
		\draw [style=cwire] (4.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw [style=cwire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-meas-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.25) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=medium map] (2) at (2, 0) {$f$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=upground] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=label] (9) at (2, -1.75) {$A$};
		\node [style=label] (10) at (0.5, 1) {$B$};
		\node [style=label] (11) at (2.75, 1.75) {$X$};
		\node [style=none] (12) at (4.5, 0) {$=$};
		\node [style=none] (13) at (7.25, -1.25) {};
		\node [style=none] (14) at (7.25, -0.25) {};
		\node [style=medium map] (15) at (7.25, 0) {$P$};
		\node [style=none] (16) at (6.5, 0.5) {};
		\node [style=none] (17) at (8, 0.5) {};
		\node [style=none] (18) at (8, 1.25) {};
		\node [style=upground] (19) at (6.5, 1.75) {};
		\node [style=none] (20) at (7.25, -0.5) {};
		\node [style=none] (21) at (8, 1.25) {};
		\node [style=label] (22) at (7.25, -1.75) {$A$};
		\node [style=label] (23) at (5.75, 1) {$A$};
		\node [style=label] (24) at (8, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6) to (3.center);
		\draw [style=cwire] (4.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (19) to (16.center);
		\draw [style=cwire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fHK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=label] (5) at (0.5, -1.75) {$\hilbH$};
		\node [style=label] (8) at (0.5, 1.75) {$\hilbK$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factor-cinst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=label] (8) at (1.5, -2) {$\Hione$};
		\node [style=label] (9) at (0, -2) {$\qsetone$};
		\node [style=label] (10) at (0, 1.75) {$\cobleft$};
		\node [style=label] (11) at (1.5, 1.75) {$\Hione$};
		\node [style=medium map] (12) at (0.75, 0) {$\cinstleft$};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=label] (15) at (2.75, 1.75) {$\Hitwo$};
		\node [style=label] (16) at (2.75, -2) {$\Hitwo$};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-5, -0.25) {};
		\node [style=none] (19) at (-5, 0.25) {};
		\node [style=none] (20) at (-3.5, 0.25) {};
		\node [style=none] (21) at (-3.5, -1.5) {};
		\node [style=none] (22) at (-5, -1.5) {};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=label] (25) at (-3.5, -2) {$\Hi$};
		\node [style=label] (26) at (-5, -2) {$\qsetone$};
		\node [style=label] (27) at (-5, 1.75) {$\cobleft$};
		\node [style=label] (28) at (-3.5, 1.75) {$\Hi$};
		\node [style=medium map] (29) at (-4.25, 0) {$\qone$};
		\node [style=none] (30) at (-1.75, 0) {$=$};
		\node [style=none] (31) at (12.5, -0.25) {};
		\node [style=none] (32) at (14, -0.25) {};
		\node [style=none] (33) at (14, 0.25) {};
		\node [style=none] (34) at (12.5, 0.25) {};
		\node [style=none] (35) at (12.5, -1.5) {};
		\node [style=none] (36) at (14, -1.5) {};
		\node [style=none] (37) at (14, 1.25) {};
		\node [style=none] (38) at (12.5, 1.25) {};
		\node [style=label] (39) at (11.25, -2) {$\Hione$};
		\node [style=label] (40) at (14, -2) {$\qsettwo$};
		\node [style=label] (41) at (14, 1.75) {$\cobright$};
		\node [style=label] (42) at (11.25, 1.75) {$\Hione$};
		\node [style=medium map] (43) at (13.25, 0) {$\cinstright$};
		\node [style=none] (44) at (11.25, 1.25) {};
		\node [style=none] (45) at (11.25, -1.5) {};
		\node [style=label] (46) at (12.5, 1.75) {$\Hitwo$};
		\node [style=label] (47) at (12.5, -2) {$\Hitwo$};
		\node [style=none] (48) at (7, -0.25) {};
		\node [style=none] (49) at (8.5, -0.25) {};
		\node [style=none] (50) at (8.5, 0.25) {};
		\node [style=none] (51) at (7, 0.25) {};
		\node [style=none] (52) at (7, -1.5) {};
		\node [style=none] (53) at (8.5, -1.5) {};
		\node [style=none] (54) at (8.5, 1.25) {};
		\node [style=none] (55) at (7, 1.25) {};
		\node [style=label] (56) at (7, -2) {$\Hi$};
		\node [style=label] (57) at (8.5, -2) {$\qsettwo$};
		\node [style=label] (58) at (8.5, 1.75) {$\cobright$};
		\node [style=label] (59) at (7, 1.75) {$\Hi$};
		\node [style=medium map] (60) at (7.75, 0) {$\qtwo$};
		\node [style=none] (61) at (10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (21.center) to (17.center);
		\draw [style=cwire] (22.center) to (18.center);
		\draw [style=cwire] (19.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw (35.center) to (31.center);
		\draw [style=cwire] (36.center) to (32.center);
		\draw [style=cwire] (33.center) to (37.center);
		\draw (34.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (52.center) to (48.center);
		\draw [style=cwire] (53.center) to (49.center);
		\draw [style=cwire] (50.center) to (54.center);
		\draw (51.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factor-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-2.25, 0) {$\data$};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=label] (9) at (-3, -2) {$\qsetone$};
		\node [style=label] (10) at (-1.5, -2) {$\qsettwo$};
		\node [style=label] (11) at (-3, 2) {$\cobleft$};
		\node [style=label] (12) at (-1.5, 2) {$\cobright$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (3.5, 0.25) {};
		\node [style=none] (19) at (3.5, -1.5) {};
		\node [style=none] (20) at (2, -2) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=upground] (22) at (3.5, 1.5) {};
		\node [style=label] (23) at (4, -1) {$\Hione$};
		\node [style=label] (24) at (2, -2.5) {$\qsetone$};
		\node [style=label] (25) at (2, 2) {$\cobleft$};
		\node [style=label] (26) at (4, 1) {$\Hione$};
		\node [style=medium map] (27) at (2.75, 0) {$\cinstleft$};
		\node [style=none] (28) at (6, -0.25) {};
		\node [style=none] (29) at (7.5, -0.25) {};
		\node [style=none] (30) at (7.5, 0.25) {};
		\node [style=none] (31) at (6, 0.25) {};
		\node [style=none] (32) at (6, -1.5) {};
		\node [style=none] (33) at (7.5, -2) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=upground] (35) at (6, 1.5) {};
		\node [style=label] (36) at (5.5, -1) {$\Hitwo$};
		\node [style=label] (37) at (7.5, -2.5) {$\qsettwo$};
		\node [style=label] (38) at (7.5, 2) {$\cobright$};
		\node [style=label] (39) at (5.5, 1) {$\Hitwo$};
		\node [style=medium map] (40) at (6.75, 0) {$\cinstright$};
		\node [style=large map] (41) at (4.75, -2) {$\init$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (19.center) to (14.center);
		\draw [style=cwire] (20.center) to (15.center);
		\draw [style=cwire] (16.center) to (21.center);
		\draw (17.center) to (22);
		\draw (32.center) to (28.center);
		\draw [style=cwire] (33.center) to (29.center);
		\draw [style=cwire] (30.center) to (34.center);
		\draw (31.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factor-data2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-2.25, 0) {$\data$};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=label] (9) at (-3, -2) {$\mathcal{A}$};
		\node [style=label] (10) at (-1.5, -2) {$\mathcal{B}$};
		\node [style=label] (11) at (-3, 2) {$\cobleft$};
		\node [style=label] (12) at (-1.5, 2) {$\cobright$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (3.5, 0.25) {};
		\node [style=none] (19) at (3.5, -1.5) {};
		\node [style=none] (20) at (2, -2) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=upground] (22) at (3.5, 1.5) {};
		\node [style=label] (23) at (4, -1) {$\Hione$};
		\node [style=label] (25) at (2, 2) {$\cobleft$};
		\node [style=label] (26) at (4, 1) {$\Hione$};
		\node [style=medium map] (27) at (2.75, 0) {$D_1$};
		\node [style=none] (28) at (6, -0.25) {};
		\node [style=none] (29) at (7.5, -0.25) {};
		\node [style=none] (30) at (7.5, 0.25) {};
		\node [style=none] (31) at (6, 0.25) {};
		\node [style=none] (32) at (6, -1.5) {};
		\node [style=none] (33) at (7.5, -2) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=upground] (35) at (6, 1.5) {};
		\node [style=label] (36) at (5.5, -1) {$\Hitwo$};
		\node [style=label] (38) at (7.5, 2) {$\cobright$};
		\node [style=label] (39) at (5.5, 1) {$\Hitwo$};
		\node [style=medium map] (40) at (6.75, 0) {$D_2$};
		\node [style=large map] (41) at (4.75, -2) {$\omega$};
		\node [style=label] (42) at (2, -2.5) {$\mathcal{A}$};
		\node [style=label] (43) at (7.5, -2.5) {$\mathcal{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (19.center) to (14.center);
		\draw [style=cwire] (20.center) to (15.center);
		\draw [style=cwire] (16.center) to (21.center);
		\draw (17.center) to (22);
		\draw (32.center) to (28.center);
		\draw [style=cwire] (33.center) to (29.center);
		\draw [style=cwire] (30.center) to (34.center);
		\draw (31.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factor-data3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-2.5, 0) {$\data$};
		\node [style=none] (1) at (-3.25, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (-3.25, -1.5) {};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-3.25, 0.25) {};
		\node [style=label] (9) at (-3.25, -2) {$\mathcal{I}$};
		\node [style=label] (10) at (-1.75, -2) {$\mathcal{J}$};
		\node [style=label] (11) at (-3.25, 2) {$\cobleft$};
		\node [style=label] (12) at (-1.75, 2) {$\cobright$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (3.75, -0.25) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (19) at (3.75, -1.5) {};
		\node [style=none] (20) at (2.25, -2) {};
		\node [style=none] (21) at (3, 1.5) {};
		\node [style=label] (23) at (3.25, -1) {$\Hione$};
		\node [style=label] (25) at (3, 2) {$\cobleft$};
		\node [style=medium map] (27) at (3, 0) {$A$};
		\node [style=none] (28) at (5.75, -0.25) {};
		\node [style=none] (29) at (7.25, -0.25) {};
		\node [style=none] (30) at (6.5, 0.25) {};
		\node [style=none] (32) at (5.75, -1.5) {};
		\node [style=none] (33) at (7.25, -2) {};
		\node [style=none] (34) at (6.5, 1.5) {};
		\node [style=label] (36) at (6.25, -1) {$\Hitwo$};
		\node [style=label] (38) at (6.5, 2) {$\cobright$};
		\node [style=medium map] (40) at (6.5, 0) {$B$};
		\node [style=medium map] (41) at (4.75, -2) {$\Mo$};
		\node [style=label] (42) at (2.25, -2.5) {$\mathcal{I}$};
		\node [style=label] (43) at (7.25, -2.5) {$\mathcal{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (19.center) to (14.center);
		\draw [style=cwire] (20.center) to (15.center);
		\draw [style=cwire] (16.center) to (21.center);
		\draw (32.center) to (28.center);
		\draw [style=cwire] (33.center) to (29.center);
		\draw [style=cwire] (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factor-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=label] (8) at (0, -1.75) {$\Hione$};
		\node [style=label] (10) at (-0.75, 1.75) {$\cobleft$};
		\node [style=label] (11) at (0.75, 1.75) {$\Hione$};
		\node [style=medium map] (12) at (0, 0) {$A$};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=label] (15) at (2, 1.75) {$\Hitwo$};
		\node [style=label] (16) at (2, -1.75) {$\Hitwo$};
		\node [style=none] (17) at (-5, -0.25) {};
		\node [style=none] (19) at (-5.75, 0.25) {};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-5, -1.25) {};
		\node [style=none] (23) at (-5.75, 1.25) {};
		\node [style=none] (24) at (-4.25, 1.25) {};
		\node [style=label] (25) at (-5, -1.75) {$\Hi$};
		\node [style=label] (27) at (-5.75, 1.75) {$\cobleft$};
		\node [style=label] (28) at (-4.25, 1.75) {$\Hi$};
		\node [style=medium map] (29) at (-5, 0) {$\qone$};
		\node [style=none] (30) at (-2.5, 0) {$:=$};
		\node [style=none] (31) at (13.25, -0.25) {};
		\node [style=none] (33) at (14, 0.25) {};
		\node [style=none] (34) at (12.5, 0.25) {};
		\node [style=none] (35) at (13.25, -1.25) {};
		\node [style=none] (37) at (14, 1.25) {};
		\node [style=none] (38) at (12.5, 1.25) {};
		\node [style=label] (39) at (11.25, -1.75) {$\Hione$};
		\node [style=label] (41) at (14, 1.75) {$\cobright$};
		\node [style=label] (42) at (11.25, 1.75) {$\Hione$};
		\node [style=medium map] (43) at (13.25, 0) {$B$};
		\node [style=none] (44) at (11.25, 1.25) {};
		\node [style=none] (45) at (11.25, -1.25) {};
		\node [style=label] (46) at (12.5, 1.75) {$\Hitwo$};
		\node [style=label] (47) at (13.25, -1.75) {$\Hitwo$};
		\node [style=none] (48) at (7.75, -0.25) {};
		\node [style=none] (50) at (8.5, 0.25) {};
		\node [style=none] (51) at (7, 0.25) {};
		\node [style=none] (52) at (7.75, -1.25) {};
		\node [style=none] (54) at (8.5, 1.25) {};
		\node [style=none] (55) at (7, 1.25) {};
		\node [style=label] (56) at (7.75, -1.75) {$\Hi$};
		\node [style=label] (58) at (8.5, 1.75) {$\cobright$};
		\node [style=label] (59) at (7, 1.75) {$\Hi$};
		\node [style=medium map] (60) at (7.75, 0) {$\qtwo$};
		\node [style=none] (61) at (10, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw [style=cwire] (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (21.center) to (17.center);
		\draw [style=cwire] (19.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw (35.center) to (31.center);
		\draw [style=cwire] (33.center) to (37.center);
		\draw (34.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (52.center) to (48.center);
		\draw [style=cwire] (50.center) to (54.center);
		\draw (51.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factored-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -0.25) {};
		\node [style=none] (1) at (5.5, 0.25) {};
		\node [style=none] (2) at (7, 0.25) {};
		\node [style=none] (3) at (6.25, -1.5) {};
		\node [style=none] (4) at (5.5, 1.25) {};
		\node [style=none] (5) at (7, 1.25) {};
		\node [style=label] (6) at (6.25, -2) {$S'$};
		\node [style=label] (7) at (5.5, 1.75) {$\cob$};
		\node [style=label] (8) at (7, 1.75) {$S'$};
		\node [style=medium map] (9) at (6.25, 0) {$\qone$};
		\node [style=none] (10) at (8.5, 1.25) {};
		\node [style=none] (11) at (8.5, -1.5) {};
		\node [style=label] (12) at (8.5, 1.75) {$\Hi \setminus S'$};
		\node [style=label] (13) at (8.5, -2) {$\Hi \setminus S'$};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (1.25, -1.5) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=label] (20) at (1.25, -2) {$\Hi$};
		\node [style=label] (21) at (0.5, 1.75) {$\cob$};
		\node [style=label] (22) at (2, 1.75) {$\Hi$};
		\node [style=medium map] (23) at (1.25, 0) {$\qone$};
		\node [style=none] (24) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (14.center);
		\draw [style=cwire] (15.center) to (18.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factored-inst2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -0.25) {};
		\node [style=none] (1) at (5.5, 0.25) {};
		\node [style=none] (2) at (7, 0.25) {};
		\node [style=none] (3) at (6.25, -1.25) {};
		\node [style=none] (4) at (5.5, 1.25) {};
		\node [style=none] (5) at (7, 1.25) {};
		\node [style=label] (6) at (6.25, -1.75) {$S_A$};
		\node [style=label] (7) at (5.5, 1.75) {$\cob$};
		\node [style=label] (8) at (7, 1.75) {$S_A$};
		\node [style=medium map] (9) at (6.25, 0) {$\qone^*$};
		\node [style=none] (10) at (8.5, 1.25) {};
		\node [style=none] (11) at (8.5, -1.25) {};
		\node [style=label] (12) at (8.5, 1.75) {$S'_A$};
		\node [style=label] (13) at (8.5, -1.75) {$S'_A$};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=label] (20) at (1.25, -1.75) {$\Hi$};
		\node [style=label] (21) at (0.5, 1.75) {$\cob$};
		\node [style=label] (22) at (2, 1.75) {$\Hi$};
		\node [style=medium map] (23) at (1.25, 0) {$\qone$};
		\node [style=none] (24) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (14.center);
		\draw [style=cwire] (15.center) to (18.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=downground] (1) at (1.75, -0.75) {};
		\node [style=label] (2) at (0.5, 0) {$X$};
		\node [style=classcopoint] (3) at (1.75, 0.75) {$x$};
		\node [style=map] (4) at (3.25, 0) {$f$};
		\node [style=none] (5) at (3.25, -1.25) {};
		\node [style=none] (6) at (3.25, 1.25) {};
		\node [style=label] (7) at (3.25, -1.75) {$A$};
		\node [style=label] (8) at (3.25, 1.75) {$B$};
		\node [style=none] (9) at (4.5, 0) {$=$};
		\node [style=none] (10) at (7, 0.5) {};
		\node [style=downground] (11) at (7, -0.75) {};
		\node [style=label] (12) at (5.75, 0) {$X$};
		\node [style=classcopoint] (13) at (7, 0.75) {$x$};
		\node [style=map] (14) at (8.5, 0) {$g$};
		\node [style=none] (15) at (8.5, -1.25) {};
		\node [style=none] (16) at (8.5, 1.25) {};
		\node [style=label] (17) at (8.5, -1.75) {$A$};
		\node [style=label] (18) at (8.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1) to (0.center);
		\draw (6.center) to (5.center);
		\draw [style=cwire] (11) to (10.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finitebipower2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.75) {};
		\node [style=classpoint] (1) at (0.5, 0.75) {$x$};
		\node [style=label] (2) at (0.5, -2.5) {$X$};
		\node [style=label] (3) at (0.5, 2) {$X$};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=classcopoint] (5) at (0.5, -1) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (1);
		\draw [style=cwire] (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fonx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=classpoint] (7) at (0.75, -1.5) {$x$};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=label] (19) at (1.5, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=cwire] (3.center) to (4.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fptrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=upground] (6) at (0.75, 1.5) {};
		\node [style=label] (7) at (-0.75, 1.75) {$\hilbK$};
		\node [style=label] (8) at (1.5, 1) {$\hilbW$};
		\node [style=label] (9) at (0, -1.75) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (0, 0.75) {$N$};
		\node [style=cmap] (1) at (0, -0.75) {$M$};
		\node [style=classcopoint] (2) at (0, 2) {$z$};
		\node [style=classpoint] (3) at (0, -2) {$x$};
		\node [style=label] (4) at (-1, -1.5) {$X$};
		\node [style=label] (5) at (-1, 0) {$Y$};
		\node [style=label] (6) at (-1, 1.5) {$Z$};
		\node [style=none] (7) at (1.75, 0) {$=$};
		\node [style=cmap] (8) at (6, 2.5) {$N$};
		\node [style=cmap] (9) at (5, -0.75) {$M$};
		\node [style=classcopoint] (10) at (6, 3.75) {$z$};
		\node [style=classpoint] (11) at (5, -2) {$x$};
		\node [style=label] (12) at (4, -1.5) {$X$};
		\node [style=label] (13) at (5, 1) {$Y$};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (5, -2) {};
		\node [style=none] (19) at (7.75, 0) {$=$};
		\node [style=none] (20) at (9.5, 0) {$\sum_{y \in Y}$};
		\node [style=cmap] (21) at (13.25, 2.5) {$N$};
		\node [style=cmap] (22) at (12.25, -0.75) {$M$};
		\node [style=classcopoint] (23) at (13.25, 3.75) {$z$};
		\node [style=classpoint] (24) at (12.25, -2) {$x$};
		\node [style=label] (25) at (11.25, -1.5) {$X$};
		\node [style=label] (26) at (12.25, 1.25) {$Y$};
		\node [style=whitedot] (27) at (12.25, 0.5) {};
		\node [style=classcopoint] (28) at (11.25, 1.75) {$y$};
		\node [style=none] (29) at (13.25, 1.5) {};
		\node [style=none] (30) at (12.25, -2) {};
		\node [style=none] (31) at (16.75, 0) {$\sum_{y \in Y}$};
		\node [style=cmap] (32) at (19.75, 0) {$N$};
		\node [style=cmap] (33) at (18.25, 0) {$M$};
		\node [style=classcopoint] (34) at (19.75, 1.25) {$z$};
		\node [style=classpoint] (35) at (18.25, -1.25) {$x$};
		\node [style=classcopoint] (39) at (18.25, 1.25) {$y$};
		\node [style=none] (40) at (19.75, -1.25) {};
		\node [style=none] (41) at (18.25, -1.25) {};
		\node [style=classpoint] (42) at (19.75, -1.25) {$y$};
		\node [style=label] (43) at (14, 3.25) {$Z$};
		\node [style=none] (44) at (14.75, 0) {$=$};
		\node [style=whitedot] (45) at (5, 0.5) {};
		\node [style=none] (46) at (4, 1.75) {};
		\node [style=none] (47) at (6, 1.5) {};
		\node [style=upground] (48) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3) to (2);
		\draw [style=cwire] (10) to (17.center);
		\draw [style=cwire, in=-90, out=0] (27) to (29.center);
		\draw [style=cwire, in=-90, out=-180] (27) to (28);
		\draw [style=cwire] (23) to (29.center);
		\draw [style=cwire] (30.center) to (27);
		\draw [style=cwire] (34) to (40.center);
		\draw [style=cwire] (39) to (41.center);
		\draw [style=cwire, in=-90, out=0] (45) to (47.center);
		\draw [style=cwire, in=-90, out=180, looseness=1.25] (45) to (46.center);
		\draw [style=cwire] (18.center) to (45);
		\draw [style=cwire] (46.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamble-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.25) {};
		\node [style=none] (1) at (1.375, 0.25) {};
		\node [style=none] (2) at (3.125, 0.25) {};
		\node [style=medium map] (3) at (2.25, 0) {$L$};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (1.375, 1.25) {};
		\node [style=none] (6) at (3.125, 1.25) {};
		\node [style=label] (7) at (2.25, -1.75) {$S$};
		\node [style=label] (8) at (1.375, 1.75) {$\{w, l\}$};
		\node [style=label] (9) at (3.125, 1.75) {$S$};
		\node [style=none] (10) at (8, -0.25) {};
		\node [style=none] (11) at (7.125, 0.25) {};
		\node [style=none] (12) at (8.875, 0.25) {};
		\node [style=medium map] (13) at (8, 0) {$G$};
		\node [style=none] (14) at (8, -1.25) {};
		\node [style=none] (15) at (7.125, 1.25) {};
		\node [style=none] (16) at (8.875, 1.25) {};
		\node [style=label] (17) at (8, -1.75) {$S$};
		\node [style=label] (18) at (7.125, 1.75) {$\{y, n\}$};
		\node [style=label] (19) at (8.875, 1.75) {$S$};
		\node [style=none] (20) at (12.125, 0.25) {};
		\node [style=map] (21) at (12.125, 0) {$\omega$};
		\node [style=none] (22) at (12.125, 1.25) {};
		\node [style=label] (23) at (12.125, 1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw [style=cwire] (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (14.center) to (10.center);
		\draw [style=cwire] (11.center) to (15.center);
		\draw (12.center) to (16.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamble-data2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (3) at (2, 0) {$\data(G)$};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=label] (6) at (2, 2) {$\{y,n\}$};
		\node [style=none] (7) at (5, 0.25) {};
		\node [style=none] (8) at (6.75, 0.25) {};
		\node [style=cmedmap] (9) at (5.875, 0) {$\data(L,G)$};
		\node [style=none] (10) at (5, 1.5) {};
		\node [style=none] (11) at (6.75, 1.5) {};
		\node [style=label] (12) at (5, 2) {$\{w,l\}$};
		\node [style=label] (13) at (6.75, 2) {$\{y,n\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (5.center) to (4.center);
		\draw [style=cwire] (7.center) to (10.center);
		\draw [style=cwire] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamble-ineq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (4, -1) {$\data(\gtwo)$};
		\node [style=none] (1) at (4, -0.75) {};
		\node [style=classcopoint] (2) at (4, 0.5) {$\gam$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=cmedmap] (6) at (-0.375, -1) {$\data_M(\gone, \gtwo)$};
		\node [style=upground] (7) at (-1.25, 0.75) {};
		\node [style=classcopoint] (8) at (0.5, 0.5) {$\gam$};
		\node [style=label] (9) at (-2.25, 0.25) {$\Xwin$};
		\node [style=none] (11) at (2, 0) {$>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2) to (1.center);
		\draw [style=cwire] (4.center) to (7);
		\draw [style=cwire] (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamble-ineq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (4, -1) {$\data(\gtwo)$};
		\node [style=none] (1) at (4, -0.75) {};
		\node [style=none] (2) at (4, 0.5) {};
		\node [style=label] (3) at (4, 1) {$\Xgam$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=cmedmap] (6) at (-0.375, -1) {$\data_M(\gone, \gtwo)$};
		\node [style=upground] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=label] (9) at (-2.25, 0.25) {$\Xwin$};
		\node [style=label] (10) at (0.5, 1) {$\Xgam$};
		\node [style=none] (11) at (2, 0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (4.center) to (7);
		\draw [style=cwire] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamble-model-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$L$};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=upground] (29) at (2.125, 1.5) {};
		\node [style=label] (31) at (3.75, -1.25) {$S$};
		\node [style=label] (32) at (1.125, 1) {$\{w, l\}$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$G$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=classcopoint] (38) at (3.125, 3.25) {$y$};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.25, 0) {$\geq$};
		\node [style=map] (44) at (3, -2) {$\omega$};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$G$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=classcopoint] (57) at (8.375, 1.75) {$y$};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\omega$};
		\node [style=cmap] (62) at (14.125, 0) {$\data(G)$};
		\node [style=none] (63) at (14.125, 0.25) {};
		\node [style=classcopoint] (64) at (14.125, 1.5) {$y$};
		\node [style=none] (66) at (-3.875, 0.25) {};
		\node [style=none] (67) at (-2.125, 0.25) {};
		\node [style=cmedmap] (68) at (-3, 0) {$\data(L,G)$};
		\node [style=upground] (69) at (-3.875, 1.75) {};
		\node [style=classcopoint] (70) at (-2.125, 1.75) {$y$};
		\node [style=label] (71) at (-4.875, 1.25) {$\{w,l\}$};
		\node [style=none] (74) at (-0.25, 0) {$=$};
		\node [style=none] (75) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
		\draw [style=cwire] (64) to (63.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamble-model-precise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$W$};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=upground] (29) at (2.125, 1.5) {};
		\node [style=label] (31) at (3.75, -1.25) {$S$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$G$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=classcopoint] (38) at (3.125, 3.25) {$y$};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.25, 0) {$>$};
		\node [style=map] (44) at (3, -2) {$\omega$};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$G$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=classcopoint] (57) at (8.375, 1.75) {$y$};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamble-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2.125, 0) {};
		\node [style=medium map] (27) at (3, -0.25) {$L$};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=upground] (29) at (2.125, 1.5) {};
		\node [style=label] (31) at (3.75, -1.25) {$S$};
		\node [style=label] (32) at (1.125, 1) {$\{w, l\}$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3.125, 1.75) {};
		\node [style=none] (35) at (4.875, 1.75) {};
		\node [style=medium map] (36) at (4, 1.5) {$G$};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (38) at (3.125, 3.25) {};
		\node [style=upground] (39) at (4.875, 3.25) {};
		\node [style=label] (40) at (3.125, 3.75) {$\{y, n\}$};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.25, 0) {$\neq$};
		\node [style=map] (44) at (3, -2) {$\omega$};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$G$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=none] (57) at (8.375, 1.75) {};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=label] (59) at (8.375, 2.25) {$\{y, n\}$};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\omega$};
		\node [style=cmap] (62) at (14.125, 0) {$\data(G)$};
		\node [style=none] (63) at (14.125, 0.25) {};
		\node [style=none] (64) at (14.125, 1.5) {};
		\node [style=label] (65) at (14.125, 2) {$\{y,n\}$};
		\node [style=none] (66) at (-3.875, 0.25) {};
		\node [style=none] (67) at (-2.125, 0.25) {};
		\node [style=cmedmap] (68) at (-3, 0) {$\data(L,G)$};
		\node [style=upground] (69) at (-3.875, 1.75) {};
		\node [style=none] (70) at (-2.125, 1.5) {};
		\node [style=label] (71) at (-4.875, 1.25) {$\{w,l\}$};
		\node [style=label] (72) at (-2.125, 2) {$\{y,n\}$};
		\node [style=none] (74) at (-0.25, 0) {$=$};
		\node [style=none] (75) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (24.center);
		\draw [style=cwire] (25.center) to (29);
		\draw (37.center) to (33.center);
		\draw [style=cwire] (34.center) to (38.center);
		\draw (35.center) to (39);
		\draw (37.center) to (42.center);
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57.center);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
		\draw [style=cwire] (64.center) to (63.center);
		\draw [style=cwire] (66.center) to (69);
		\draw [style=cwire] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gambledata4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (6.75, 0) {$\data(\gone, \gtwo)$};
		\node [style=none] (1) at (6, 0.25) {};
		\node [style=none] (2) at (6, 1.5) {};
		\node [style=label] (3) at (6, 2) {$\Xwin$};
		\node [style=none] (4) at (7.5, 0.25) {};
		\node [style=none] (5) at (7.5, 1.5) {};
		\node [style=label] (6) at (7.5, 2) {$\Xgam$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gambler-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.375, -0.5) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=medium map] (2) at (8.375, -0.25) {$\gone$};
		\node [style=none] (3) at (8.375, -1.75) {};
		\node [style=none] (4) at (7.5, 1.25) {};
		\node [style=label] (5) at (9.125, -1.25) {$S$};
		\node [style=none] (8) at (8.5, 1.75) {};
		\node [style=none] (9) at (10.25, 1.75) {};
		\node [style=medium map] (10) at (9.375, 1.5) {$\gtwo$};
		\node [style=none] (11) at (9.375, 1.25) {};
		\node [style=none] (12) at (8.5, 3) {};
		\node [style=upground] (13) at (10.25, 3) {};
		\node [style=none] (15) at (9.375, 0) {};
		\node [style=map] (16) at (8.375, -2) {$\omega$};
		\node [style=classcopoint] (17) at (7.5, 1.25) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (8.center) to (12.center);
		\draw (9.center) to (13);
		\draw (11.center) to (15.center);
		\draw [loop] (11.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gdatay3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (6.75, 0) {$\data(\gtwo \mid \gone \lose)$};
		\node [style=none] (1) at (6.75, 0.25) {};
		\node [style=none] (2) at (6.75, 1.5) {};
		\node [style=classcopoint] (3) at (6.75, 1.75) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gdatay4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (6.75, 0) {$\data(\gtwo \mid \gone \win)$};
		\node [style=none] (1) at (6.75, 0.25) {};
		\node [style=none] (2) at (6.75, 1.5) {};
		\node [style=classcopoint] (3) at (6.75, 1.75) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=cmedmap] (7) at (-2, 1) {};
		\node [style=cmedmap] (8) at (2, 1) {};
		\node [style=cmap] (9) at (-3.25, 3) {};
		\node [style=cmap] (10) at (-2, 3) {};
		\node [style=cmap] (11) at (-0.75, 3) {};
		\node [style=cmap] (12) at (0.75, 3) {};
		\node [style=cmap] (13) at (2, 3) {};
		\node [style=cmap] (14) at (3.25, 3) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-3, 1.25) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-3.25, 4.5) {};
		\node [style=none] (22) at (-2, 4.5) {};
		\node [style=none] (23) at (-0.75, 4.5) {};
		\node [style=none] (24) at (0.75, 4.5) {};
		\node [style=none] (25) at (2, 4.5) {};
		\node [style=none] (26) at (3.25, 4.5) {};
		\node [style=none] (27) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (13) to (15.center);
		\draw [style=cwire, in=-90, out=90] (16.center) to (12);
		\draw [style=cwire, in=-90, out=90] (17.center) to (14);
		\draw [style=cwire, in=90, out=-90, looseness=1.25] (11) to (6.center);
		\draw [style=cwire] (18.center) to (10);
		\draw [style=cwire, in=-90, out=90] (19.center) to (9);
		\draw [style=cwire] (21.center) to (9);
		\draw [style=cwire] (22.center) to (10);
		\draw [style=cwire] (23.center) to (11);
		\draw [style=cwire] (24.center) to (12);
		\draw [style=cwire] (25.center) to (13);
		\draw [style=cwire] (26.center) to (14);
		\draw [style=cwire, in=90, out=-90] (20.center) to (3.center);
		\draw [style=cwire, in=90, out=-90] (27.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2) {};
		\node [style=whitedot] (1) at (-3.25, -1) {};
		\node [style=none] (3) at (-4.25, -0.25) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=whitedot] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-4.25, 2.25) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=cmap] (12) at (-3, 1.25) {$f$};
		\node [style=cmap] (13) at (-4.25, 1.25) {$f$};
		\node [style=none] (14) at (-0.5, 0) {$=$};
		\node [style=none] (15) at (2.75, -2) {};
		\node [style=whitedot] (16) at (2.75, -1) {};
		\node [style=none] (17) at (3.75, -0.25) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=whitedot] (20) at (1.75, 0) {};
		\node [style=none] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (1, 2.25) {};
		\node [style=none] (24) at (2.5, 2.25) {};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=cmap] (26) at (2.5, 1.25) {$f$};
		\node [style=cmap] (27) at (1, 1.25) {$f$};
		\node [style=none] (28) at (3.75, 2.25) {};
		\node [style=none] (29) at (5, 0) {$=$};
		\node [style=none] (30) at (7.75, -2) {};
		\node [style=whitedot] (31) at (7.75, -1) {};
		\node [style=none] (32) at (8.75, -0.25) {};
		\node [style=none] (33) at (6.75, 1) {};
		\node [style=whitedot] (35) at (6.75, 1) {};
		\node [style=none] (36) at (7.5, 1.75) {};
		\node [style=none] (37) at (6, 1.75) {};
		\node [style=none] (38) at (6, 2.25) {};
		\node [style=none] (39) at (7.5, 2.25) {};
		\node [style=none] (40) at (6, 2.25) {};
		\node [style=cmap] (42) at (6.75, 0) {$f$};
		\node [style=none] (43) at (8.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, in=-90, out=90] (0.center) to (1);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (1) to (3.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (1) to (4.center);
		\draw [style=cwire, in=-90, out=90] (5.center) to (6);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (6) to (7.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (6) to (8.center);
		\draw [style=cwire] (9.center) to (3.center);
		\draw [style=cwire] (10.center) to (7.center);
		\draw [style=cwire] (11.center) to (8.center);
		\draw [style=cwire, in=-90, out=90] (15.center) to (16);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (16) to (17.center);
		\draw [style=cwire, in=-90, out=180, looseness=1.25] (16) to (18.center);
		\draw [style=cwire, in=-90, out=90] (19.center) to (20);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (20) to (21.center);
		\draw [style=cwire, in=-90, out=180, looseness=1.25] (20) to (22.center);
		\draw [style=cwire] (25.center) to (22.center);
		\draw [style=cwire] (24.center) to (21.center);
		\draw [style=cwire] (28.center) to (17.center);
		\draw [style=cwire, in=-90, out=90] (30.center) to (31);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (31) to (32.center);
		\draw [style=cwire, in=-90, out=180, looseness=1.25] (31) to (33.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (35) to (36.center);
		\draw [style=cwire, in=-90, out=180, looseness=1.25] (35) to (37.center);
		\draw [style=cwire] (40.center) to (37.center);
		\draw [style=cwire] (39.center) to (36.center);
		\draw [style=cwire] (43.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=map] (2) at (0.25, 0) {$\id{\obA}$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=none] (5) at (3.5, 1.25) {};
		\node [style=label] (6) at (0.25, -1.75) {$\obA$};
		\node [style=label] (7) at (3.5, -1.75) {$\obA$};
		\node [style=label] (8) at (3.5, 1.75) {$\obA$};
		\node [style=label] (9) at (0.25, 1.75) {$\obA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexed-instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$B$};
		\node [style=label] (8) at (-0.75, -2) {$A$};
		\node [style=label] (9) at (0.75, 2) {$Y$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=classpoint] (12) at (0.75, -1.75) {$x$};
		\node [style=medium map] (13) at (-4.75, 0) {$f^x$};
		\node [style=none] (14) at (-5.5, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=none] (17) at (-4, 1.5) {};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (-4.75, -1.5) {};
		\node [style=label] (20) at (-5.5, 2) {$B$};
		\node [style=label] (21) at (-4.75, -2) {$A$};
		\node [style=label] (22) at (-4, 2) {$Y$};
		\node [style=none] (23) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=pwire] (14.center) to (16.center);
		\draw [style=cwire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inducedPOVM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1.5) {};
		\node [style=none] (2) at (4.5, 0.5) {};
		\node [style=map] (4) at (4.5, 0) {$m$};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (4.5, 0.5) {};
		\node [style=none] (9) at (4.5, -1.25) {};
		\node [style=none] (10) at (4.5, -2.25) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=whitedot] (12) at (4.5, -1.25) {};
		\node [style=label] (13) at (4.5, -2.75) {$\hilbH_S$};
		\node [style=label] (15) at (5, -1) {$S$};
		\node [style=label] (16) at (4.5, 2) {$\cob$};
		\node [style=map] (17) at (0.5, 0) {$\hat m$ };
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (2.25, 0) {$:=$};
		\node [style=label] (21) at (0.5, 2) {$\cob$};
		\node [style=label] (22) at (0.5, -2) {$\hilbH_S$};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (0.center);
		\draw [style=cwire] (6.center) to (5.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw [style=cwire] (11.center) to (9.center);
		\draw (19.center) to (18.center);
		\draw [style=cwire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst-RRE-1-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\instone$};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (0.5, 3) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=label] (8) at (0.5, 3.5) {$\ansone$};
		\node [style=medium map] (9) at (2.5, 1.5) {$\instone$};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (1.5, 3) {};
		\node [style=label] (13) at (1.5, 3.5) {$\ansone$};
		\node [style=none] (14) at (4.75, 0) {$=$};
		\node [style=medium map] (15) at (7.5, 0) {$\instone$};
		\node [style=none] (16) at (6.75, 0.25) {};
		\node [style=whitedot] (17) at (6.75, 1.25) {};
		\node [style=none] (18) at (7.5, -0.5) {};
		\node [style=none] (19) at (7.5, -1.5) {};
		\node [style=label] (21) at (6, 3) {$\ansone$};
		\node [style=none] (22) at (6, 2.25) {};
		\node [style=none] (23) at (7.5, 2.25) {};
		\node [style=label] (24) at (7.5, 3) {$\ansone$};
		\node [style=none] (25) at (3.5, 1.75) {};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=upground] (30) at (3.5, 2.75) {};
		\node [style=none] (34) at (8.25, 0.25) {};
		\node [style=none] (43) at (6, 2.5) {};
		\node [style=none] (44) at (7.5, 2.5) {};
		\node [style=upground] (45) at (8.25, 1.5) {};
		\node [style=map] (46) at (1.5, -1.75) {$\rho$};
		\node [style=map] (47) at (7.5, -1.75) {$\rho$};
		\node [style=label] (48) at (2.75, -1) {$\Hi$};
		\node [style=label] (49) at (4.25, 2.25) {$\Hi$};
		\node [style=label] (50) at (9, 0.75) {$\Hi$};
		\node [style=label] (51) at (8.25, -1) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=cwire, in=-90, out=90] (16.center) to (17);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (17) to (22.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (17) to (23.center);
		\draw [style=pwire] (28.center) to (30);
		\draw [style=cwire] (43.center) to (22.center);
		\draw [style=cwire] (44.center) to (23.center);
		\draw (45) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst-RRE-2-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$\instone$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0.5, 4.75) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=label] (7) at (2.25, -1.75) {$\obI$};
		\node [style=label] (8) at (0.5, 5.25) {$\ansone$};
		\node [style=medium map] (9) at (2.5, 1.25) {$\insttwo$};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 4.75) {};
		\node [style=label] (15) at (1.5, 5.25) {$\anstwo$};
		\node [style=none] (17) at (5.75, 0) {$=$};
		\node [style=medium map] (18) at (9, -0.75) {$\instone$};
		\node [style=none] (20) at (8.25, -0.5) {};
		\node [style=whitedot] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (24) at (9, -2.25) {};
		\node [style=label] (25) at (9.75, -1.75) {$\obI$};
		\node [style=label] (26) at (7.25, 4.5) {$\ansone$};
		\node [style=none] (29) at (7.25, 4) {};
		\node [style=none] (30) at (9.5, 4) {};
		\node [style=label] (31) at (9.5, 4.5) {$\ansone$};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (3.5, 3) {};
		\node [style=medium map] (34) at (3.5, 3.25) {$\instone$};
		\node [style=none] (35) at (4.25, 3.5) {};
		\node [style=none] (36) at (2.5, 3.5) {};
		\node [style=upground] (37) at (4.25, 5) {};
		\node [style=none] (38) at (2.5, 4.75) {};
		\node [style=label] (40) at (2.5, 5.25) {$\ansone$};
		\node [style=label] (41) at (5, 4.5) {$\obI$};
		\node [style=none] (42) at (9.75, -0.5) {};
		\node [style=none] (43) at (9.75, 1) {};
		\node [style=medium map] (44) at (9.75, 1.25) {$\insttwo$};
		\node [style=none] (45) at (10.5, 1.5) {};
		\node [style=none] (46) at (9, 1.5) {};
		\node [style=none] (47) at (8.5, 4) {};
		\node [style=label] (49) at (8.5, 4.5) {$\anstwo$};
		\node [style=none] (50) at (10.5, 1.5) {};
		\node [style=upground] (51) at (10.5, 3) {};
		\node [style=map] (52) at (1.5, -2.5) {$\rho$};
		\node [style=map] (53) at (9, -2.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (11.center) to (13.center);
		\draw [style=pwire] (24.center) to (23.center);
		\draw [style=cwire, in=-90, out=90] (20.center) to (22);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (22) to (29.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (22) to (30.center);
		\draw [style=pwire] (32.center) to (33.center);
		\draw [style=pwire] (35.center) to (37);
		\draw [style=cwire] (36.center) to (38.center);
		\draw [style=pwire] (42.center) to (43.center);
		\draw [style=cwire, in=-90, out=90] (46.center) to (47.center);
		\draw [style=pwire] (50.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst-RRE-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$\instone$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0.5, 4.75) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=label] (7) at (1.5, -2.75) {$\obI$};
		\node [style=label] (8) at (0.5, 5.25) {$\ansone$};
		\node [style=medium map] (9) at (2.5, 1.25) {$\insttwo$};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 4.75) {};
		\node [style=label] (15) at (1.5, 5.25) {$\anstwo$};
		\node [style=none] (17) at (5.75, 0) {$=$};
		\node [style=medium map] (18) at (9, -0.75) {$\instone$};
		\node [style=none] (20) at (8.25, -0.5) {};
		\node [style=whitedot] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (24) at (9, -2.25) {};
		\node [style=label] (25) at (9, -2.75) {$\obI$};
		\node [style=label] (26) at (7.25, 4.5) {$\ansone$};
		\node [style=none] (29) at (7.25, 4) {};
		\node [style=none] (30) at (9.5, 4) {};
		\node [style=label] (31) at (9.5, 4.5) {$\ansone$};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (3.5, 3) {};
		\node [style=medium map] (34) at (3.5, 3.25) {$\instone$};
		\node [style=none] (35) at (4.25, 3.5) {};
		\node [style=none] (36) at (2.5, 3.5) {};
		\node [style=upground] (37) at (4.25, 5) {};
		\node [style=none] (38) at (2.5, 4.75) {};
		\node [style=label] (40) at (2.5, 5.25) {$\ansone$};
		\node [style=label] (41) at (5, 4.5) {$\obI$};
		\node [style=none] (42) at (9.75, -0.5) {};
		\node [style=none] (43) at (9.75, 1) {};
		\node [style=medium map] (44) at (9.75, 1.25) {$\insttwo$};
		\node [style=none] (45) at (10.5, 1.5) {};
		\node [style=none] (46) at (9, 1.5) {};
		\node [style=none] (47) at (8.5, 4) {};
		\node [style=label] (49) at (8.5, 4.5) {$\anstwo$};
		\node [style=none] (50) at (10.5, 1.5) {};
		\node [style=upground] (51) at (10.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (11.center) to (13.center);
		\draw [style=pwire] (24.center) to (23.center);
		\draw [style=cwire, in=-90, out=90] (20.center) to (22);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (22) to (29.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (22) to (30.center);
		\draw [style=pwire] (32.center) to (33.center);
		\draw [style=pwire] (35.center) to (37);
		\draw [style=cwire] (36.center) to (38.center);
		\draw [style=pwire] (42.center) to (43.center);
		\draw [style=cwire, in=-90, out=90] (46.center) to (47.center);
		\draw [style=pwire] (50.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst-idem-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, -0.75) {$A$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-2.5, -2.25) {};
		\node [style=label] (8) at (-2.5, -2.75) {$S$};
		\node [style=label] (9) at (-3.5, 3.25) {$\ansone$};
		\node [style=medium map] (10) at (-1.75, 1.25) {$A$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=medium map] (21) at (4.25, 0) {$A$};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (5, 2.25) {};
		\node [style=whitedot] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (4.25, -2.25) {$S$};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=label] (39) at (-1, 3.25) {$S$};
		\node [style=label] (40) at (5, 2.75) {$S$};
		\node [style=label] (41) at (-2.5, 3.25) {$\ansone$};
		\node [style=label] (42) at (2.75, 2.75) {$\ansone$};
		\node [style=label] (43) at (4.25, 2.75) {$\ansone$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24.center);
		\draw [style=cwire, in=-90, out=90] (23.center) to (25);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (25) to (36.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (25) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst-strong-RRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$\instone$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0.5, 4.75) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=label] (7) at (1.5, -2.75) {$\obI$};
		\node [style=label] (8) at (0.5, 5.25) {$\ansone$};
		\node [style=medium map] (9) at (2.5, 1.25) {$\instone$};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.5, 4.75) {};
		\node [style=label] (13) at (1.5, 5.25) {$\ansone$};
		\node [style=none] (14) at (5.75, 0) {$=$};
		\node [style=medium map] (15) at (9, -0.75) {$\instone$};
		\node [style=none] (16) at (8.25, -0.5) {};
		\node [style=whitedot] (17) at (8.25, 1.75) {};
		\node [style=none] (18) at (9, -1.25) {};
		\node [style=none] (19) at (9, -2.25) {};
		\node [style=label] (20) at (9, -2.75) {$\obI$};
		\node [style=label] (21) at (7.5, 3.5) {$\ansone$};
		\node [style=none] (22) at (7.5, 2.75) {};
		\node [style=none] (23) at (9, 2.75) {};
		\node [style=label] (24) at (9, 3.5) {$\ansone$};
		\node [style=none] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (3.5, 3) {};
		\node [style=medium map] (27) at (3.5, 3.25) {$\insttwo$};
		\node [style=none] (28) at (4.25, 3.5) {};
		\node [style=none] (29) at (2.5, 3.5) {};
		\node [style=upground] (30) at (4.25, 5) {};
		\node [style=none] (31) at (2.5, 4.75) {};
		\node [style=label] (32) at (2.5, 5.25) {$\anstwo$};
		\node [style=label] (33) at (5, 4.5) {$\obI$};
		\node [style=none] (34) at (9.75, -0.5) {};
		\node [style=none] (35) at (10.75, 1.25) {};
		\node [style=medium map] (36) at (10.75, 1.5) {$\insttwo$};
		\node [style=none] (37) at (11.5, 1.75) {};
		\node [style=none] (38) at (10, 1.75) {};
		\node [style=none] (39) at (10, 3) {};
		\node [style=label] (40) at (10, 3.5) {$\anstwo$};
		\node [style=none] (41) at (11.5, 1.75) {};
		\node [style=upground] (42) at (11.5, 3.25) {};
		\node [style=none] (43) at (7.5, 3) {};
		\node [style=none] (44) at (9, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=cwire, in=-90, out=90] (16.center) to (17);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (17) to (22.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (17) to (23.center);
		\draw [style=pwire] (25.center) to (26.center);
		\draw [style=pwire] (28.center) to (30);
		\draw [style=cwire] (29.center) to (31.center);
		\draw [style=pwire, in=270, out=90] (34.center) to (35.center);
		\draw [style=cwire, in=-90, out=90] (38.center) to (39.center);
		\draw [style=pwire] (41.center) to (42);
		\draw [style=cwire] (43.center) to (22.center);
		\draw [style=cwire] (44.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\instI$};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (0.75, 2) {$\obI$};
		\node [style=label] (8) at (0, -2) {$\obI$};
		\node [style=label] (9) at (-0.75, 2) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\instI_2 \instcomp \instI_1$};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=label] (7) at (-2.25, 2) {$\obI$};
		\node [style=label] (8) at (-3, -2) {$\obI$};
		\node [style=label] (9) at (-4, 2) {$\cob_1$};
		\node [style=medium map] (10) at (2, 0) {$\instI_1$};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (14) at (1.25, 3.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=label] (18) at (2, -2) {$\obI$};
		\node [style=label] (19) at (1.25, 4) {$\cob_1$};
		\node [style=medium map] (20) at (3, 2) {$\instI_2$};
		\node [style=none] (21) at (3.75, 2.25) {};
		\node [style=none] (22) at (2.25, 2.25) {};
		\node [style=none] (23) at (3.75, 3.5) {};
		\node [style=none] (24) at (2.25, 3.5) {};
		\node [style=none] (25) at (3, 1.5) {};
		\node [style=label] (27) at (3.75, 4) {$\obI$};
		\node [style=label] (29) at (2.25, 4) {$\cob_2$};
		\node [style=label] (30) at (3.5, 1) {$\obI$};
		\node [style=none] (31) at (-3.25, 0.25) {};
		\node [style=none] (32) at (-3.25, 1.5) {};
		\node [style=label] (33) at (-3.25, 2) {$\cob_2$};
		\node [style=none] (34) at (-0.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (16.center) to (15.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (21.center) to (23.center);
		\draw [style=cwire] (22.center) to (24.center);
		\draw [in=270, out=90] (11.center) to (25.center);
		\draw [style=cwire] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instcorresp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5, 0) {$\instI$};
		\node [style=none] (1) at (5.75, 0.25) {};
		\node [style=none] (2) at (4.25, 0.25) {};
		\node [style=none] (3) at (5.75, 1.5) {};
		\node [style=classcopoint] (4) at (4.25, 1.5) {$x$};
		\node [style=none] (5) at (5, -0.5) {};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=label] (7) at (5.75, 2) {$\obI$};
		\node [style=label] (8) at (5, -2) {$\obI$};
		\node [style=map] (9) at (0, 0) {$\instI_x$};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=label] (14) at (0, 1.75) {$\obI$};
		\node [style=label] (15) at (0, -1.75) {$\obI$};
		\node [style=none] (16) at (2, 0) {$:=$};
		\node [style=label] (17) at (3.75, 0.75) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4);
		\draw [style=pwire] (13.center) to (12.center);
		\draw [style=pwire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (10) at (0, 0) {$\discard{} \instcomp \instI$};
		\node [style=medium map] (0) at (4.5, 0) {$\instI$};
		\node [style=none] (1) at (5.25, 0.25) {};
		\node [style=none] (2) at (3.75, 0.25) {};
		\node [style=none] (4) at (3.75, 1.5) {};
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (4.5, -1.5) {};
		\node [style=label] (7) at (6, 0.75) {$\obI$};
		\node [style=label] (8) at (4.5, -2) {$\obI$};
		\node [style=label] (9) at (3.75, 2) {$\cob$};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=label] (17) at (0, -2) {$\obI$};
		\node [style=label] (18) at (0, 2) {$\cob$};
		\node [style=upground] (19) at (5.25, 1.5) {};
		\node [style=none] (20) at (2.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (16.center) to (15.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw (19) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instmeasm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.75, 0) {$\instI$};
		\node [style=none] (1) at (5.5, 0.25) {};
		\node [style=none] (2) at (4, 0.25) {};
		\node [style=upground] (3) at (5.5, 1.75) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (4.75, -0.5) {};
		\node [style=none] (6) at (4.75, -1.5) {};
		\node [style=label] (7) at (6.25, 1) {$\obI$};
		\node [style=label] (8) at (4.75, -2) {$\obI$};
		\node [style=label] (9) at (4, 2) {$\cob$};
		\node [style=map] (10) at (0.5, 0) {$\measm$};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (2.5, 0) {$=$};
		\node [style=label] (13) at (0.5, -2) {$\obI$};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=label] (15) at (0.5, 1.75) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3);
		\draw [style=cwire] (2.center) to (4.center);
		\draw (11.center) to (10);
		\draw [style=cwire] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instr-marg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=upground] (4) at (2, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=label] (7) at (0.5, 2) {$B$};
		\node [style=label] (8) at (1.25, -2) {$A$};
		\node [style=label] (9) at (2.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instr-special-cases-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -1.5) {};
		\node [style=label] (7) at (-0.5, 2) {$L(\hilbH)$};
		\node [style=label] (8) at (0.25, -2) {$L(\hilbH)$};
		\node [style=label] (9) at (1, 2) {$X$};
		\node [style=label] (10) at (0.25, -2.75) {quantum};
		\node [style=cmedmap] (11) at (7, 0) {$P$};
		\node [style=none] (12) at (6.25, 0.25) {};
		\node [style=none] (13) at (7.75, 0.25) {};
		\node [style=none] (14) at (6.25, 1.5) {};
		\node [style=none] (15) at (7.75, 1.5) {};
		\node [style=none] (16) at (7, -0.5) {};
		\node [style=none] (17) at (7, -1.5) {};
		\node [style=label] (18) at (6.25, 2) {$A$};
		\node [style=label] (19) at (7, -2) {$A$};
		\node [style=label] (20) at (7.75, 2) {$X$};
		\node [style=label] (21) at (7, -2.75) {probability channel};
		\node [style=label] (33) at (0.25, -3.5) {instrument};
		\node [style=label] (34) at (7, -3.5) { $P(a', x \mid a)$};
		\node [style=whitedot] (35) at (15.25, -0.5) {};
		\node [style=none] (36) at (14.25, 0.5) {};
		\node [style=none] (37) at (16.25, 0.5) {};
		\node [style=none] (38) at (15.25, -1.5) {};
		\node [style=label] (39) at (14.25, 1.5) {$A$};
		\node [style=label] (40) at (16.25, 2.5) {$X$};
		\node [style=label] (41) at (15.25, -2) {$A$};
		\node [style=none] (42) at (16.25, 2) {};
		\node [style=cmap] (43) at (16.25, 0.75) {$m$};
		\node [style=none] (44) at (14.25, 1) {};
		\node [style=label] (45) at (15.25, -2.75) {\emph{non-disturbing} instrument};
		\node [style=label] (46) at (15.25, -3.5) {$P(a', x \mid a) = \delta_{a',a} m(x \mid a)$
};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (17.center) to (16.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=cwire, bend left=45] (37.center) to (35);
		\draw [style=cwire, bend left=45] (35) to (36.center);
		\draw [style=cwire] (38.center) to (35);
		\draw [style=cwire] (42.center) to (37.center);
		\draw [style=cwire] (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instr-special-cases-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\quone$};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=label] (7) at (-2.25, 2) {$L(\hilbH)$};
		\node [style=label] (8) at (-3, -2) {$L(\hilbH)$};
		\node [style=label] (9) at (-3.75, 2) {$\ansone$};
		\node [style=cmedmap] (11) at (7, 0) {$\quone$};
		\node [style=none] (12) at (7.75, 0.25) {};
		\node [style=none] (13) at (6.25, 0.25) {};
		\node [style=none] (14) at (7.75, 1.5) {};
		\node [style=none] (15) at (6.25, 1.5) {};
		\node [style=none] (16) at (7, -0.5) {};
		\node [style=none] (17) at (7, -1.5) {};
		\node [style=label] (18) at (7.75, 2) {$\Hi$};
		\node [style=label] (19) at (7, -2) {$\Hi$};
		\node [style=label] (20) at (6.25, 2) {$\ansone$};
		\node [style=label] (21) at (7, -2.75) {probability channel};
		\node [style=label] (34) at (7, -3.5) {\color{gray} $P(x, s' \mid s)$};
		\node [style=whitedot] (35) at (16.75, -0.5) {};
		\node [style=none] (36) at (17.75, 0.5) {};
		\node [style=none] (37) at (15.75, 0.5) {};
		\node [style=none] (38) at (16.75, -1.5) {};
		\node [style=label] (39) at (17.75, 1.5) {$\Hi$};
		\node [style=label] (40) at (15.75, 2.5) {$\ansone$};
		\node [style=label] (41) at (16.75, -2) {$\Hi$};
		\node [style=none] (42) at (15.75, 2) {};
		\node [style=cmap] (43) at (15.75, 0.75) {$m$};
		\node [style=none] (44) at (17.75, 1) {};
		\node [style=none] (45) at (16.75, 3.5) {\myemph{non-disturbing} instrument};
		\node [style=none] (47) at (-3, 3.5) {\myemph{quantum instrument}};
		\node [style=none] (48) at (7, 3.5) {\myemph{classical instrument}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (17.center) to (16.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=cwire, bend right=45] (37.center) to (35);
		\draw [style=cwire, bend right=45] (35) to (36.center);
		\draw [style=cwire] (38.center) to (35);
		\draw [style=cwire] (42.center) to (37.center);
		\draw [style=cwire] (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instr-special-cases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -1.5) {};
		\node [style=label] (7) at (-0.5, 2) {$L(\hilbH)$};
		\node [style=label] (8) at (0.25, -2) {$L(\hilbH)$};
		\node [style=label] (9) at (1, 2) {$X$};
		\node [style=label] (10) at (0.25, -2.75) {quantum};
		\node [style=cmedmap] (11) at (7, 0) {$p$};
		\node [style=none] (12) at (6.25, 0.25) {};
		\node [style=none] (13) at (7.75, 0.25) {};
		\node [style=none] (14) at (6.25, 1.5) {};
		\node [style=none] (15) at (7.75, 1.5) {};
		\node [style=none] (16) at (7, -0.5) {};
		\node [style=none] (17) at (7, -1.5) {};
		\node [style=label] (18) at (6.25, 2) {$B$};
		\node [style=label] (19) at (7, -2) {$A$};
		\node [style=label] (20) at (7.75, 2) {$X$};
		\node [style=label] (21) at (7, -2.75) {prob channel};
		\node [style=map] (22) at (12.5, 0) {$m$};
		\node [style=none] (24) at (12.5, 0.25) {};
		\node [style=none] (26) at (12.5, 1.5) {};
		\node [style=none] (27) at (12.5, -0.5) {};
		\node [style=none] (28) at (12.5, -1.5) {};
		\node [style=label] (30) at (12.5, -2) {$A$};
		\node [style=label] (31) at (12.5, 2) {$X$};
		\node [style=label] (32) at (12.5, -2.75) {\emph{observation}};
		\node [style=label] (33) at (0.25, -3.5) {instrument};
		\node [style=label] (34) at (7, -3.5) { $p(b,x \mid a)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=cwire] (17.center) to (16.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=pwire] (28.center) to (27.center);
		\draw [style=cwire] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrcorresp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=classcopoint] (4) at (0.75, 1.5) {$x$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$B$};
		\node [style=label] (8) at (0, -2) {$A$};
		\node [style=map] (10) at (-4, 0) {$f_x$};
		\node [style=none] (11) at (-4, 0.25) {};
		\node [style=none] (12) at (-4, 1.25) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=label] (15) at (-4, 1.75) {$B$};
		\node [style=label] (16) at (-4, -1.75) {$A$};
		\node [style=none] (17) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4);
		\draw [style=pwire] (14.center) to (13.center);
		\draw [style=pwire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrcorresp2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.5, 0) {$f$};
		\node [style=none] (1) at (3.75, 0.25) {};
		\node [style=none] (2) at (5.25, 0.25) {};
		\node [style=none] (3) at (3.75, 1.5) {};
		\node [style=none] (4) at (5.25, 1.5) {};
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (4.5, -1.5) {};
		\node [style=label] (7) at (3.75, 2) {$B$};
		\node [style=label] (8) at (4.5, -2) {$A$};
		\node [style=label] (17) at (5.25, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrcorresp2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (9) at (9.5, 0) {$f_x$};
		\node [style=none] (10) at (9.5, 0.25) {};
		\node [style=none] (11) at (9.5, 1.25) {};
		\node [style=none] (12) at (9.5, -0.5) {};
		\node [style=none] (13) at (9.5, -1.25) {};
		\node [style=label] (14) at (9.5, 1.75) {$B$};
		\node [style=label] (15) at (9.5, -1.75) {$A$};
		\node [style=classpoint] (18) at (10.75, 0.25) {$x$};
		\node [style=none] (19) at (10.75, 1.25) {};
		\node [style=label] (20) at (10.75, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (13.center) to (12.center);
		\draw [style=pwire] (10.center) to (11.center);
		\draw [style=cwire] (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-QOE-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, -0.75) {$I_x$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=map] (6) at (1.5, -2.75) {$\rho$};
		\node [style=label] (7) at (2.25, -1.75) {$\Hi$};
		\node [style=map] (9) at (1.5, 1.25) {$J_y$};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=upground] (12) at (1.5, 2.75) {};
		\node [style=label] (14) at (2.25, 0.25) {$\Hi$};
		\node [style=label] (16) at (2.25, 2.25) {$\Hi$};
		\node [style=none] (17) at (4.25, 0) {$\neq$};
		\node [style=map] (18) at (6.5, -0.75) {$J_y$};
		\node [style=none] (19) at (6.5, -0.5) {};
		\node [style=none] (20) at (6.5, 1) {};
		\node [style=none] (21) at (6.5, -1) {};
		\node [style=map] (22) at (6.5, -2.75) {$\rho$};
		\node [style=label] (23) at (7.25, -1.75) {$\Hi$};
		\node [style=map] (24) at (6.5, 1.25) {$I_x$};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=upground] (26) at (6.5, 2.75) {};
		\node [style=label] (27) at (7.25, 0.25) {$\Hi$};
		\node [style=label] (28) at (7.25, 2.25) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=pwire] (10.center) to (12);
		\draw [style=pwire] (22) to (21.center);
		\draw [style=pwire] (19.center) to (20.center);
		\draw [style=pwire] (25.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-QOE-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, -0.75) {$\insone$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=map] (6) at (-3, -2.75) {$\Mo$};
		\node [style=label] (8) at (-2.25, -1.75) {$\Hi$};
		\node [style=label] (9) at (-4, 3.25) {$\ansone$};
		\node [style=medium map] (10) at (-2.25, 1.25) {$\instwo$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=upground] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=label] (17) at (-1.75, 0.25) {$\Him$};
		\node [style=label] (18) at (-3, 3.25) {$\anstwo$};
		\node [style=label] (19) at (-0.75, 2.25) {$\Hit$};
		\node [style=none] (20) at (0.25, 0) {$\neq$};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=label] (29) at (3.25, 3.25) {$\anstwo$};
		\node [style=none] (32) at (3.25, 1.75) {};
		\node [style=none] (34) at (2.25, 2.75) {};
		\node [style=label] (36) at (2.25, 3.25) {$\ansone$};
		\node [style=none] (38) at (3.25, 2.75) {};
		\node [style=medium map] (39) at (3.25, -0.75) {$\instwo$};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (2.25, 1.75) {};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=map] (45) at (3.25, -2.75) {$\Mo$};
		\node [style=label] (46) at (4, -1.75) {$\Hi$};
		\node [style=medium map] (48) at (4, 1.25) {$\insone$};
		\node [style=none] (49) at (4.75, 1.5) {};
		\node [style=none] (50) at (3.25, 1.5) {};
		\node [style=upground] (51) at (4.75, 2.75) {};
		\node [style=label] (53) at (4.5, 0.25) {$\Him$};
		\node [style=label] (55) at (5.5, 2.25) {$\Hit$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire, in=-90, out=90] (32.center) to (34.center);
		\draw [style=cwire, in=90, out=-90] (38.center) to (25.center);
		\draw [style=pwire] (45) to (44.center);
		\draw [style=pwire] (40.center) to (42.center);
		\draw [style=cwire, in=-90, out=90] (41.center) to (43.center);
		\draw [style=pwire] (49.center) to (51);
		\draw [style=cwire] (32.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-QOE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, -0.75) {$I$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=label] (8) at (-3, -2.75) {$\Hi$};
		\node [style=label] (9) at (-4, 3.25) {$X$};
		\node [style=medium map] (10) at (-2.25, 1.25) {$J$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=upground] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=label] (17) at (-1.75, 0.25) {$\Hi$};
		\node [style=label] (18) at (-3, 3.25) {$Y$};
		\node [style=label] (19) at (-0.75, 2.25) {$\Hi$};
		\node [style=none] (20) at (0.25, 0) {$\neq$};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=label] (29) at (3.25, 3.25) {$Y$};
		\node [style=none] (32) at (3.25, 1.75) {};
		\node [style=none] (34) at (2.25, 2.75) {};
		\node [style=label] (36) at (2.25, 3.25) {$X$};
		\node [style=none] (38) at (3.25, 2.75) {};
		\node [style=medium map] (39) at (3.25, -0.75) {$J$};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (2.25, 1.75) {};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=none] (45) at (3.25, -2.25) {};
		\node [style=label] (46) at (3.25, -2.75) {$\Hi$};
		\node [style=medium map] (48) at (4, 1.25) {$I$};
		\node [style=none] (49) at (4.75, 1.5) {};
		\node [style=none] (50) at (3.25, 1.5) {};
		\node [style=upground] (51) at (4.75, 2.75) {};
		\node [style=label] (53) at (4.5, 0.25) {$\Hi$};
		\node [style=label] (55) at (5.5, 2.25) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire, in=-90, out=90] (32.center) to (34.center);
		\draw [style=cwire, in=90, out=-90] (38.center) to (25.center);
		\draw [style=pwire] (45.center) to (44.center);
		\draw [style=pwire] (40.center) to (42.center);
		\draw [style=cwire, in=-90, out=90] (41.center) to (43.center);
		\draw [style=pwire] (49.center) to (51);
		\draw [style=cwire] (32.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-RRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, -0.75) {$I$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-2.5, -2.25) {};
		\node [style=label] (8) at (-2.5, -2.75) {$\Hi$};
		\node [style=label] (9) at (-3.5, 3.25) {$X$};
		\node [style=medium map] (10) at (-1.75, 1.25) {$J$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=label] (17) at (-1.25, 0.25) {$\Hi$};
		\node [style=label] (18) at (-2.5, 3.25) {$X$};
		\node [style=label] (19) at (-0.25, 2.25) {$\Hi$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=medium map] (21) at (4.25, 0) {$I$};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (5, 1.5) {};
		\node [style=whitedot] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (4.25, -2) {$\Hi$};
		\node [style=label] (29) at (2.75, 2.75) {$X$};
		\node [style=upground] (31) at (5, 1.75) {};
		\node [style=label] (35) at (5.5, 1) {$\Hi$};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=label] (38) at (4.25, 2.75) {$X$};
		\node [style=medium map] (41) at (-1, 3) {$I$};
		\node [style=none] (46) at (-1.75, 3.25) {};
		\node [style=none] (47) at (-1.75, 4.5) {};
		\node [style=label] (48) at (-1.75, 5) {$X$};
		\node [style=none] (49) at (-0.25, 3.25) {};
		\node [style=upground] (50) at (-0.25, 4.5) {};
		\node [style=label] (51) at (-0.25, 5.25) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24.center);
		\draw [style=cwire, in=-90, out=90] (23.center) to (25);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (25) to (36.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (25) to (37.center);
		\draw [style=cwire] (46.center) to (47.center);
		\draw [style=cwire] (49.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-idem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, -0.75) {$\instI$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-2.5, -2.25) {};
		\node [style=label] (8) at (-2.5, -2.75) {$\obI$};
		\node [style=label] (9) at (-3.5, 3.25) {$\AnsI$};
		\node [style=medium map] (10) at (-1.75, 1.25) {$\instI$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=label] (18) at (-2.5, 3.25) {$\AnsI$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=medium map] (21) at (4.25, 0) {$\instI$};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (5, 2.25) {};
		\node [style=whitedot] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (4.25, -2.25) {$\obI$};
		\node [style=label] (29) at (2.75, 2.75) {$\AnsI$};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=label] (38) at (4.25, 2.75) {$\AnsI$};
		\node [style=label] (39) at (-1, 3.25) {$\obI$};
		\node [style=label] (40) at (5, 2.75) {$\obI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24.center);
		\draw [style=cwire, in=-90, out=90] (23.center) to (25);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (25) to (36.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (25) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, -0.75) {$I$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-2.5, -2.25) {};
		\node [style=label] (8) at (-2.5, -2.75) {$\Hi$};
		\node [style=label] (9) at (-3.5, 3.25) {$X$};
		\node [style=medium map] (10) at (-1.75, 1.25) {$I$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=label] (17) at (-1.25, 0.25) {$\Hi$};
		\node [style=label] (18) at (-2.5, 3.25) {$X$};
		\node [style=label] (19) at (-1, 3.25) {$\Hi$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=medium map] (21) at (4.25, 0) {$I$};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (5, 1.5) {};
		\node [style=whitedot] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (4.25, -2) {$\Hi$};
		\node [style=label] (29) at (2.75, 2.75) {$X$};
		\node [style=none] (31) at (5, 1.75) {};
		\node [style=label] (35) at (5, 2.25) {$\Hi$};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=label] (38) at (4.25, 2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24.center);
		\draw [style=cwire, in=-90, out=90] (23.center) to (25);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (25) to (36.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (25) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\insone$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (10) at (3.75, 0) {$\leq$};
		\node [style=medium map] (11) at (6.25, 0) {$\instwo$};
		\node [style=none] (12) at (7, 0.25) {};
		\node [style=none] (13) at (5.5, 0.25) {};
		\node [style=none] (14) at (7, 1.25) {};
		\node [style=none] (15) at (5.5, 1.25) {};
		\node [style=none] (16) at (6.25, -0.5) {};
		\node [style=none] (17) at (6.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14.center);
		\draw [style=cwire] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-repeatable-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, -0.75) {$I$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=map] (6) at (-2.5, -2.75) {$\rho$};
		\node [style=label] (8) at (-1.75, -1.75) {$\Hi$};
		\node [style=label] (9) at (-3.5, 3.25) {$X$};
		\node [style=medium map] (10) at (-1.75, 1.25) {$I$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=upground] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=label] (17) at (-1.25, 0.25) {$\Hi$};
		\node [style=label] (18) at (-2.5, 3.25) {$X$};
		\node [style=label] (19) at (-0.25, 2.25) {$\Hi$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=medium map] (21) at (4.25, 0) {$I$};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=upground] (24) at (5, 1.75) {};
		\node [style=whitedot] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=none] (27) at (4.25, -2) {};
		\node [style=label] (28) at (5, -1) {$\Hi$};
		\node [style=label] (29) at (2.75, 2.75) {$X$};
		\node [style=label] (35) at (5.5, 1) {$\Hi$};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=label] (38) at (4.25, 2.75) {$X$};
		\node [style=map] (39) at (4.25, -2) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24);
		\draw [style=cwire, in=-90, out=90] (23.center) to (25);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (25) to (36.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (25) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument-repeatable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, -0.75) {$\instI$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-2.5, -2.25) {};
		\node [style=label] (8) at (-2.5, -2.75) {$\obI$};
		\node [style=label] (9) at (-3.5, 3.25) {$\AnsI$};
		\node [style=medium map] (10) at (-1.75, 1.25) {$\instI$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=upground] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=label] (18) at (-2.5, 3.25) {$\AnsI$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=medium map] (21) at (4.25, 0) {$\instI$};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=upground] (24) at (5, 1.75) {};
		\node [style=whitedot] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (4.25, -2.25) {$\obI$};
		\node [style=label] (29) at (2.75, 2.75) {$\AnsI$};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=label] (38) at (4.25, 2.75) {$\AnsI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24);
		\draw [style=cwire, in=-90, out=90] (23.center) to (25);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (25) to (36.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (25) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$B$};
		\node [style=label] (8) at (0, -2) {$A$};
		\node [style=label] (9) at (0.75, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instrumentA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$A$};
		\node [style=label] (8) at (0, -2) {$A$};
		\node [style=label] (9) at (0.75, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instruments-RRE-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$\insone$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (4) at (0.5, 3.75) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=label] (7) at (2.25, -1.75) {$\Hi$};
		\node [style=label] (8) at (0.5, 4.25) {$\ansone$};
		\node [style=medium map] (9) at (2.5, 1) {$\instwo$};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (1.5, 3.75) {};
		\node [style=label] (13) at (3, 0) {$\Him$};
		\node [style=label] (14) at (1.5, 4.25) {$\anstwo$};
		\node [style=none] (15) at (5.5, 0) {$=$};
		\node [style=medium map] (16) at (9, -0.75) {$\insone$};
		\node [style=none] (17) at (8.25, -0.5) {};
		\node [style=whitedot] (18) at (8.25, 2) {};
		\node [style=none] (19) at (9, -1.25) {};
		\node [style=none] (20) at (9, -2.25) {};
		\node [style=label] (21) at (9.75, -1.75) {$\Hi$};
		\node [style=label] (22) at (7.25, 3.5) {$\ansone$};
		\node [style=none] (23) at (7.25, 3) {};
		\node [style=none] (24) at (9.25, 3) {};
		\node [style=label] (25) at (9.25, 3.5) {$\ansone$};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (3.5, 2.5) {};
		\node [style=medium map] (28) at (3.5, 2.75) {$\insone$};
		\node [style=none] (29) at (4.25, 3) {};
		\node [style=none] (30) at (2.5, 3) {};
		\node [style=upground] (31) at (4.25, 4) {};
		\node [style=none] (32) at (2.5, 3.75) {};
		\node [style=label] (33) at (4, 1.75) {$\Him$};
		\node [style=label] (34) at (2.5, 4.25) {$\ansone$};
		\node [style=label] (35) at (5, 3.5) {$\Hit$};
		\node [style=none] (36) at (9.75, -0.5) {};
		\node [style=none] (37) at (9.75, 0.75) {};
		\node [style=medium map] (38) at (9.75, 1) {$\instwo$};
		\node [style=none] (39) at (10.5, 1.25) {};
		\node [style=none] (40) at (9, 1.25) {};
		\node [style=none] (41) at (8.25, 3) {};
		\node [style=label] (42) at (10.25, 0.25) {$\Him$};
		\node [style=label] (43) at (8.25, 3.5) {$\anstwo$};
		\node [style=none] (44) at (10.5, 1.25) {};
		\node [style=upground] (45) at (10.5, 2.25) {};
		\node [style=label] (46) at (11, 1.75) {$\Hit$};
		\node [style=map] (47) at (1.5, -2.5) {$\Mo$};
		\node [style=map] (48) at (9, -2.5) {$\Mo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (20.center) to (19.center);
		\draw [style=cwire, in=-90, out=90] (17.center) to (18);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (18) to (23.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (18) to (24.center);
		\draw [style=pwire] (26.center) to (27.center);
		\draw [style=pwire] (29.center) to (31);
		\draw [style=cwire] (30.center) to (32.center);
		\draw [style=pwire] (36.center) to (37.center);
		\draw [style=cwire, in=-90, out=90] (40.center) to (41.center);
		\draw [style=pwire] (44.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instruments-RRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$I$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0.5, 4.75) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=label] (7) at (1.5, -2.75) {$\Hi$};
		\node [style=label] (8) at (0.5, 5.25) {$X$};
		\node [style=medium map] (9) at (2.5, 1.25) {$J$};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 4.75) {};
		\node [style=label] (14) at (3, 0.25) {$\Hi$};
		\node [style=label] (15) at (1.5, 5.25) {$Y$};
		\node [style=none] (17) at (5.75, 0) {$=$};
		\node [style=medium map] (18) at (9, -0.75) {$I$};
		\node [style=none] (20) at (8.25, -0.5) {};
		\node [style=whitedot] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (24) at (9, -2.25) {};
		\node [style=label] (25) at (9, -2.75) {$\Hi$};
		\node [style=label] (26) at (7.25, 4.5) {$X$};
		\node [style=none] (29) at (7.25, 4) {};
		\node [style=none] (30) at (9.25, 4) {};
		\node [style=label] (31) at (9.25, 4.5) {$X$};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (3.5, 3) {};
		\node [style=medium map] (34) at (3.5, 3.25) {$I$};
		\node [style=none] (35) at (4.25, 3.5) {};
		\node [style=none] (36) at (2.5, 3.5) {};
		\node [style=upground] (37) at (4.25, 5) {};
		\node [style=none] (38) at (2.5, 4.75) {};
		\node [style=label] (39) at (4, 2.25) {$\Hi$};
		\node [style=label] (40) at (2.5, 5.25) {$X$};
		\node [style=label] (41) at (5, 4.5) {$\Hi$};
		\node [style=none] (42) at (9.75, -0.5) {};
		\node [style=none] (43) at (9.75, 1) {};
		\node [style=medium map] (44) at (9.75, 1.25) {$J$};
		\node [style=none] (45) at (10.5, 1.5) {};
		\node [style=none] (46) at (9, 1.5) {};
		\node [style=none] (47) at (8.5, 4) {};
		\node [style=label] (48) at (10.25, 0.25) {$\Hi$};
		\node [style=label] (49) at (8.5, 4.5) {$Y$};
		\node [style=none] (50) at (10.5, 1.5) {};
		\node [style=upground] (51) at (10.5, 3) {};
		\node [style=label] (55) at (11, 2.5) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (11.center) to (13.center);
		\draw [style=pwire] (24.center) to (23.center);
		\draw [style=cwire, in=-90, out=90] (20.center) to (22);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (22) to (29.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (22) to (30.center);
		\draw [style=pwire] (32.center) to (33.center);
		\draw [style=pwire] (35.center) to (37);
		\draw [style=cwire] (36.center) to (38.center);
		\draw [style=pwire] (42.center) to (43.center);
		\draw [style=cwire, in=-90, out=90] (46.center) to (47.center);
		\draw [style=pwire] (50.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instruments-RRE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$J$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0.5, 4.75) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=label] (7) at (1.5, -2.75) {$\Hi$};
		\node [style=label] (8) at (0.5, 5.25) {$Y$};
		\node [style=medium map] (9) at (2.5, 1.25) {$I$};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 4.75) {};
		\node [style=label] (14) at (3, 0.25) {$\Hi$};
		\node [style=label] (15) at (1.5, 5.25) {$X$};
		\node [style=none] (17) at (5.75, 0) {$=$};
		\node [style=medium map] (18) at (9, -0.75) {$J$};
		\node [style=none] (20) at (8.25, -0.5) {};
		\node [style=whitedot] (22) at (8.25, 2.75) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (24) at (9, -2.25) {};
		\node [style=label] (25) at (9, -2.75) {$\Hi$};
		\node [style=label] (26) at (7.25, 4.5) {$Y$};
		\node [style=none] (29) at (7.25, 4) {};
		\node [style=none] (30) at (9.25, 4) {};
		\node [style=label] (31) at (9.25, 4.5) {$Y$};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (3.5, 3) {};
		\node [style=medium map] (34) at (3.5, 3.25) {$J$};
		\node [style=none] (35) at (4.25, 3.5) {};
		\node [style=none] (36) at (2.5, 3.5) {};
		\node [style=upground] (37) at (4.25, 5) {};
		\node [style=none] (38) at (2.5, 4.75) {};
		\node [style=label] (39) at (4, 2.25) {$\Hi$};
		\node [style=label] (40) at (2.5, 5.25) {$Y$};
		\node [style=label] (41) at (5, 4.5) {$\Hi$};
		\node [style=none] (42) at (9.75, -0.5) {};
		\node [style=none] (43) at (9.75, 1) {};
		\node [style=medium map] (44) at (9.75, 1.25) {$I$};
		\node [style=none] (45) at (10.5, 1.5) {};
		\node [style=none] (46) at (9, 1.5) {};
		\node [style=none] (47) at (8.25, 4) {};
		\node [style=label] (48) at (10.25, 0.25) {$\Hi$};
		\node [style=label] (49) at (8.25, 4.5) {$X$};
		\node [style=none] (50) at (10.5, 1.5) {};
		\node [style=upground] (51) at (10.5, 3) {};
		\node [style=label] (55) at (11, 2.5) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (11.center) to (13.center);
		\draw [style=pwire] (24.center) to (23.center);
		\draw [style=cwire, in=-90, out=90] (20.center) to (22);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (22) to (29.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (22) to (30.center);
		\draw [style=pwire] (32.center) to (33.center);
		\draw [style=pwire] (35.center) to (37);
		\draw [style=cwire] (36.center) to (38.center);
		\draw [style=pwire] (42.center) to (43.center);
		\draw [style=cwire, in=-90, out=90] (46.center) to (47.center);
		\draw [style=pwire] (50.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instruments-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, -0.75) {$\insone$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=label] (8) at (-3, -2.75) {$\Hi$};
		\node [style=label] (9) at (-4, 3.25) {$\ansone$};
		\node [style=medium map] (10) at (-2.25, 1.25) {$\instwo$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=label] (17) at (-1.75, 0.25) {$\Him$};
		\node [style=label] (18) at (-3, 3.25) {$\anstwo$};
		\node [style=label] (19) at (-1.5, 3.25) {$\Hit$};
		\node [style=none] (20) at (0.25, 0) {$=$};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=label] (29) at (3.25, 3.25) {$\anstwo$};
		\node [style=none] (32) at (3.25, 1.75) {};
		\node [style=none] (34) at (2.25, 2.75) {};
		\node [style=label] (36) at (2.25, 3.25) {$\ansone$};
		\node [style=none] (38) at (3.25, 2.75) {};
		\node [style=medium map] (39) at (3.25, -0.75) {$\instwo$};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (2.25, 1.75) {};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=none] (45) at (3.25, -2.25) {};
		\node [style=label] (46) at (3.25, -2.75) {$\Hi$};
		\node [style=medium map] (48) at (4, 1.25) {$\insone$};
		\node [style=none] (49) at (4.75, 1.5) {};
		\node [style=none] (50) at (3.25, 1.5) {};
		\node [style=none] (51) at (4.75, 2.75) {};
		\node [style=label] (53) at (4.5, 0.25) {$\Him$};
		\node [style=label] (55) at (4.75, 3.25) {$\Hit$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13.center);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=cwire, in=-90, out=90] (32.center) to (34.center);
		\draw [style=cwire, in=90, out=-90] (38.center) to (25.center);
		\draw [style=pwire] (45.center) to (44.center);
		\draw [style=pwire] (40.center) to (42.center);
		\draw [style=cwire, in=-90, out=90] (41.center) to (43.center);
		\draw [style=pwire] (49.center) to (51.center);
		\draw [style=cwire] (32.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-eff-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (48) at (9.25, -1.75) {};
		\node [style=label] (50) at (10, -1.25) {$S$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (8.375, 0.25) {};
		\node [style=none] (54) at (10.125, 0.25) {};
		\node [style=medium map] (55) at (9.25, 0) {$B$};
		\node [style=none] (56) at (9.25, -0.25) {};
		\node [style=none] (57) at (8.375, 1.75) {};
		\node [style=upground] (58) at (10.125, 1.75) {};
		\node [style=label] (59) at (8.375, 2.25) {$X_B$};
		\node [style=none] (60) at (9.25, -0.5) {};
		\node [style=map] (61) at (9.25, -2) {$\rho$};
		\node [style=cmap] (62) at (4.375, 0) {$\data_\modelM(B)$};
		\node [style=none] (63) at (4.375, 0.25) {};
		\node [style=none] (64) at (4.375, 1.5) {};
		\node [style=label] (65) at (4.375, 2) {$X_B$};
		\node [style=none] (75) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (45.center);
		\draw (56.center) to (52.center);
		\draw [style=cwire] (53.center) to (57.center);
		\draw (54.center) to (58);
		\draw (56.center) to (60.center);
		\draw [style=cwire] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intFB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=cmedmap] (2) at (-0.125, 0) {$\data(F,B)$};
		\node [style=upground] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (2.75, 0) {$\neq$};
		\node [style=none] (7) at (5.25, 0.25) {};
		\node [style=none] (10) at (5.25, 1.75) {};
		\node [style=cmap] (11) at (5.25, 0) {$\data(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interference-rho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -2.75) {};
		\node [style=medium map] (1) at (2.25, -1) {$\instone$};
		\node [style=medium map] (2) at (3, 1) {$\insttwo$};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (3.75, 1.5) {};
		\node [style=upground] (8) at (3.75, 2.75) {};
		\node [style=none] (9) at (2.25, 2.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=upground] (11) at (1.25, 0.75) {};
		\node [style=label] (12) at (2.25, 3.25) {$\anstwo$};
		\node [style=none] (13) at (5.5, 0) {$\neq$};
		\node [style=none] (14) at (8.75, -2.75) {};
		\node [style=medium map] (15) at (8.75, -1) {$\insttwo$};
		\node [style=none] (16) at (8.75, -1.5) {};
		\node [style=none] (17) at (9.5, -0.75) {};
		\node [style=none] (18) at (9.5, -0.75) {};
		\node [style=none] (19) at (9.5, -0.75) {};
		\node [style=upground] (20) at (9.5, 0.5) {};
		\node [style=none] (21) at (7.75, -0.75) {};
		\node [style=none] (22) at (7.75, 0.5) {};
		\node [style=label] (23) at (7.75, 1) {$\anstwo$};
		\node [style=label] (24) at (0.5, 0) {$\ansone$};
		\node [style=label] (25) at (3, -2) {$\obI$};
		\node [style=label] (26) at (9.5, -2) {$\obI$};
		\node [style=map] (27) at (2.25, -3) {$\rho$};
		\node [style=map] (28) at (8.75, -3) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qwire] (0.center) to (3.center);
		\draw [style=qwire] (5.center) to (4.center);
		\draw [style=cwire] (9.center) to (6.center);
		\draw [style=qwire] (7.center) to (8);
		\draw [style=cwire] (11) to (10.center);
		\draw [style=qwire] (14.center) to (16.center);
		\draw [style=qwire] (18.center) to (17.center);
		\draw [style=qwire] (19.center) to (20);
		\draw [style=cwire] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interference.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2.5) {};
		\node [style=medium map] (1) at (-3.25, -1) {$\instone$};
		\node [style=medium map] (2) at (-2.5, 1) {$\insttwo$};
		\node [style=none] (3) at (-3.25, -1.5) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=upground] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-3.25, 2.75) {};
		\node [style=none] (10) at (-4.25, -0.75) {};
		\node [style=upground] (11) at (-4.25, 0.75) {};
		\node [style=label] (13) at (-3.25, 3.25) {$\anstwo$};
		\node [style=none] (17) at (0, 0) {$\neq$};
		\node [style=none] (18) at (3.25, -2.5) {};
		\node [style=medium map] (19) at (3.25, -1) {$\insttwo$};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (4, -0.75) {};
		\node [style=none] (23) at (4, -0.75) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=upground] (26) at (4, 0.5) {};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=label] (30) at (2.25, 1) {$\anstwo$};
		\node [style=label] (31) at (-5, 0) {$\ansone$};
		\node [style=label] (32) at (-3.25, -3) {$\obI$};
		\node [style=label] (33) at (3.25, -3) {$\obI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qwire] (0.center) to (3.center);
		\draw [style=qwire] (5.center) to (4.center);
		\draw [style=cwire] (9.center) to (6.center);
		\draw [style=qwire] (7.center) to (8);
		\draw [style=cwire] (11) to (10.center);
		\draw [style=qwire] (18.center) to (21.center);
		\draw [style=qwire] (23.center) to (22.center);
		\draw [style=qwire] (25.center) to (26);
		\draw [style=cwire] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-OE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$A$};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (0.5, 3) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=medium map] (7) at (2.25, 1.75) {$B$};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=upground] (10) at (3, 3) {};
		\node [style=none] (11) at (1.5, 3) {};
		\node [style=none] (12) at (4.25, 0) {$\neq$};
		\node [style=none] (13) at (6, 2.25) {};
		\node [style=none] (14) at (7, 2.25) {};
		\node [style=none] (15) at (6, 3) {};
		\node [style=none] (16) at (7, 3) {};
		\node [style=medium map] (17) at (7, 0) {$B$};
		\node [style=none] (18) at (7.75, 0.25) {};
		\node [style=none] (19) at (6, 0.25) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (6, 2.25) {};
		\node [style=none] (22) at (7, -0.5) {};
		\node [style=none] (23) at (7, -1.5) {};
		\node [style=medium map] (24) at (7.75, 1.75) {$A$};
		\node [style=none] (25) at (8.5, 2) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=upground] (27) at (8.5, 3) {};
		\node [style=none] (28) at (4.5, -2.75) {\color{gray} order effect};
		\node [style=label] (29) at (0.5, 3.5) {$X_A$};
		\node [style=label] (30) at (6, 3.5) {$X_A$};
		\node [style=label] (31) at (1.5, 3.5) {$X_B$};
		\node [style=label] (32) at (7, 3.5) {$X_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (8.center) to (10);
		\draw [style=cwire] (9.center) to (11.center);
		\draw [style=cwire, in=-90, out=90] (14.center) to (15.center);
		\draw [style=cwire, in=90, out=-90] (16.center) to (13.center);
		\draw [style=pwire] (23.center) to (22.center);
		\draw [style=pwire] (18.center) to (20.center);
		\draw [style=cwire, in=-90, out=90] (19.center) to (21.center);
		\draw [style=pwire] (25.center) to (27);
		\draw [style=cwire] (14.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-QQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (20.5, 0) {$A$};
		\node [style=none] (1) at (21.25, 0.25) {};
		\node [style=none] (2) at (19.5, 0.25) {};
		\node [style=none] (3) at (21.25, 1.5) {};
		\node [style=none] (4) at (19.5, 2.75) {};
		\node [style=none] (5) at (20.5, -0.25) {};
		\node [style=medium map] (6) at (21.25, 1.75) {$B$};
		\node [style=none] (7) at (22, 2) {};
		\node [style=none] (8) at (20.5, 2) {};
		\node [style=upground] (9) at (22, 3) {};
		\node [style=none] (10) at (20.5, 2.75) {};
		\node [style=none] (11) at (20.5, -1.5) {};
		\node [style=none] (12) at (23.25, 0) {$=$};
		\node [style=medium map] (13) at (25.75, 0) {$B$};
		\node [style=none] (14) at (26.5, 0.25) {};
		\node [style=none] (15) at (24.75, 0.25) {};
		\node [style=none] (16) at (26.5, 1.5) {};
		\node [style=none] (17) at (24.75, 2.75) {};
		\node [style=none] (18) at (25.75, -0.25) {};
		\node [style=medium map] (19) at (26.5, 1.75) {$A$};
		\node [style=none] (20) at (27.25, 2) {};
		\node [style=none] (21) at (25.75, 2) {};
		\node [style=upground] (22) at (27.25, 3) {};
		\node [style=none] (23) at (25.75, 2.75) {};
		\node [style=none] (24) at (25.75, -1.5) {};
		\node [style=none] (25) at (22.5, -2.75) {\color{gray} QQ-equality};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (7.center) to (9);
		\draw [style=cwire] (8.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (4.center) to (10.center);
		\draw [style=pwire] (14.center) to (16.center);
		\draw [style=cwire, in=-90, out=90] (15.center) to (17.center);
		\draw [style=pwire] (20.center) to (22);
		\draw [style=cwire] (21.center) to (23.center);
		\draw (24.center) to (18.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (17.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-RRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (32, -0.75) {$A$};
		\node [style=none] (1) at (33, -0.5) {};
		\node [style=none] (2) at (31, -0.5) {};
		\node [style=none] (3) at (33, 0.5) {};
		\node [style=none] (4) at (31, 3.25) {};
		\node [style=none] (5) at (32, -1.25) {};
		\node [style=none] (6) at (32, -2.25) {};
		\node [style=medium map] (7) at (33, 0.75) {$B$};
		\node [style=none] (8) at (34, 1) {};
		\node [style=none] (9) at (32, 1) {};
		\node [style=none] (10) at (32, 3.25) {};
		\node [style=none] (11) at (36.25, 0) {$=$};
		\node [style=medium map] (12) at (39.5, -0.75) {$A$};
		\node [style=none] (13) at (38.75, -0.5) {};
		\node [style=whitedot] (14) at (38.75, 2.25) {};
		\node [style=none] (15) at (39.5, -1.25) {};
		\node [style=none] (16) at (39.5, -2.25) {};
		\node [style=none] (17) at (37.75, 3.5) {};
		\node [style=none] (18) at (40, 3.5) {};
		\node [style=none] (19) at (34, 1) {};
		\node [style=none] (20) at (34, 2) {};
		\node [style=medium map] (21) at (34, 2.25) {$A$};
		\node [style=none] (22) at (34.75, 2.5) {};
		\node [style=none] (23) at (33, 2.5) {};
		\node [style=upground] (24) at (34.75, 3.5) {};
		\node [style=none] (25) at (33, 3.25) {};
		\node [style=none] (26) at (40.25, -0.5) {};
		\node [style=none] (27) at (40.25, 0.5) {};
		\node [style=medium map] (28) at (40.25, 0.75) {$B$};
		\node [style=none] (29) at (41, 1) {};
		\node [style=none] (30) at (39.5, 1) {};
		\node [style=none] (31) at (39, 3.5) {};
		\node [style=none] (32) at (41, 1) {};
		\node [style=upground] (33) at (41, 2.5) {};
		\node [style=none] (34) at (36.25, -2.75) {\color{gray} repeatability };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (9.center) to (10.center);
		\draw [style=pwire] (16.center) to (15.center);
		\draw [style=cwire, in=-90, out=90] (13.center) to (14);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (14) to (17.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (14) to (18.center);
		\draw [style=pwire] (19.center) to (20.center);
		\draw [style=pwire] (22.center) to (24);
		\draw [style=cwire] (23.center) to (25.center);
		\draw [style=pwire] (26.center) to (27.center);
		\draw [style=cwire, in=-90, out=90] (30.center) to (31.center);
		\draw [style=pwire] (32.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-bell-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0.5, 0) {$\data(A \jdec B)$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=label] (11) at (-0.5, 2) {$\cobleft$};
		\node [style=label] (12) at (1.5, 2) {$\cobright$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (5.75, -0.25) {};
		\node [style=none] (16) at (5.75, 0.25) {};
		\node [style=none] (17) at (5.75, -1.5) {};
		\node [style=none] (19) at (5.75, 1.5) {};
		\node [style=label] (20) at (5.25, -1) {$\Hione$};
		\node [style=label] (21) at (5.75, 2) {$\cobleft$};
		\node [style=map] (22) at (5.75, 0) {$A$};
		\node [style=none] (23) at (7.75, -0.25) {};
		\node [style=none] (25) at (7.75, 0.25) {};
		\node [style=none] (26) at (7.75, -1.5) {};
		\node [style=none] (28) at (7.75, 1.5) {};
		\node [style=label] (29) at (8.25, -1) {$\Hitwo$};
		\node [style=label] (30) at (7.75, 2) {$\cobright$};
		\node [style=map] (31) at (7.75, 0) {$B$};
		\node [style=medium map] (32) at (6.75, -2) {$\Mo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (17.center) to (14.center);
		\draw [style=cwire] (16.center) to (19.center);
		\draw (26.center) to (23.center);
		\draw [style=cwire] (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.25, 0) {$\data$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=label] (9) at (0.5, -2) {$\mathcal{I}$};
		\node [style=label] (10) at (2, -2) {$\mathcal{J}$};
		\node [style=label] (11) at (0.5, 2) {$\cobleft$};
		\node [style=label] (12) at (2, 2) {$\cobright$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (7.25, -0.25) {};
		\node [style=none] (15) at (5.75, -0.25) {};
		\node [style=none] (16) at (6.5, 0.25) {};
		\node [style=none] (17) at (7.25, -1.5) {};
		\node [style=none] (18) at (5.75, -2) {};
		\node [style=none] (19) at (6.5, 1.5) {};
		\node [style=label] (20) at (6.75, -1) {$\Hione$};
		\node [style=label] (21) at (6.5, 2) {$\cobleft$};
		\node [style=medium map] (22) at (6.5, 0) {$A$};
		\node [style=none] (23) at (9.25, -0.25) {};
		\node [style=none] (24) at (10.75, -0.25) {};
		\node [style=none] (25) at (10, 0.25) {};
		\node [style=none] (26) at (9.25, -1.5) {};
		\node [style=none] (27) at (10.75, -2) {};
		\node [style=none] (28) at (10, 1.5) {};
		\node [style=label] (29) at (9.75, -1) {$\Hitwo$};
		\node [style=label] (30) at (10, 2) {$\cobright$};
		\node [style=medium map] (31) at (10, 0) {$B$};
		\node [style=medium map] (32) at (8.25, -2) {$\omega$};
		\node [style=label] (33) at (5.75, -2.5) {$\mathcal{I}$};
		\node [style=label] (34) at (10.75, -2.5) {$\mathcal{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
		\draw (17.center) to (14.center);
		\draw [style=cwire] (18.center) to (15.center);
		\draw [style=cwire] (16.center) to (19.center);
		\draw (26.center) to (23.center);
		\draw [style=cwire] (27.center) to (24.center);
		\draw [style=cwire] (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=cmap] (7) at (-1, 1) {$f$};
		\node [style=cmap] (8) at (1, 1) {$g$};
		\node [style=label] (9) at (-1, 2.5) {$X$};
		\node [style=label] (10) at (1, 2.5) {$S$};
		\node [style=label] (11) at (0, -1.75) {$S$};
		\node [style=label] (12) at (4, 0.25) {\color{gray} Deterministic};
		\node [style=label] (13) at (4, -0.5) {\color{gray}  instrument};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire, in=-90, out=0] (1) to (3.center);
		\draw [style=cwire, in=-90, out=-180] (1) to (2.center);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-eqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (10.125, -0.25) {};
		\node [style=none] (28) at (9.25, 0.25) {};
		\node [style=medium map] (29) at (10.125, 0) {$A$};
		\node [style=none] (30) at (10.125, -1.5) {};
		\node [style=upground] (31) at (9.25, 1.75) {};
		\node [style=none] (34) at (11.125, 1.5) {};
		\node [style=none] (35) at (10.25, 2) {};
		\node [style=none] (36) at (12, 2) {};
		\node [style=medium map] (37) at (11.125, 1.75) {$B$};
		\node [style=none] (38) at (11.125, 1.5) {};
		\node [style=none] (39) at (10.25, 3.25) {};
		\node [style=upground] (40) at (12, 3.25) {};
		\node [style=none] (42) at (11.125, 0.25) {};
		\node [style=none] (43) at (13.125, 0) {$\neq$};
		\node [style=none] (44) at (15.625, 0.25) {};
		\node [style=none] (45) at (15.625, -0.75) {};
		\node [style=none] (47) at (15.625, 0.5) {};
		\node [style=none] (48) at (14.75, 1) {};
		\node [style=none] (49) at (16.5, 1) {};
		\node [style=medium map] (50) at (15.625, 0.75) {$B$};
		\node [style=none] (51) at (15.625, 0.5) {};
		\node [style=none] (52) at (14.75, 2.25) {};
		\node [style=upground] (53) at (16.5, 2.25) {};
		\node [style=none] (55) at (15.625, 0.25) {};
		\node [style=medium map] (56) at (-1.5, 0) {$A$};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=none] (58) at (-2.5, 0.25) {};
		\node [style=none] (59) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-2.5, 3) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=none] (62) at (-1.5, -1.5) {};
		\node [style=medium map] (65) at (-0.75, 1.5) {$B$};
		\node [style=none] (66) at (0, 1.75) {};
		\node [style=none] (67) at (-1.5, 1.75) {};
		\node [style=upground] (68) at (0, 3) {};
		\node [style=none] (69) at (-1.5, 3) {};
		\node [style=none] (71) at (1.25, 0) {$\neq$};
		\node [style=none] (72) at (3.25, 2) {};
		\node [style=none] (74) at (4.25, 2) {};
		\node [style=none] (75) at (3.25, 3) {};
		\node [style=none] (77) at (4.25, 3) {};
		\node [style=medium map] (78) at (4.25, 0) {$B$};
		\node [style=none] (79) at (5, 0.25) {};
		\node [style=none] (80) at (3.25, 0.25) {};
		\node [style=none] (81) at (5, 1.25) {};
		\node [style=none] (82) at (3.25, 2) {};
		\node [style=none] (83) at (4.25, -0.5) {};
		\node [style=none] (84) at (4.25, -1.5) {};
		\node [style=medium map] (86) at (5, 1.5) {$A$};
		\node [style=none] (87) at (5.75, 1.75) {};
		\node [style=none] (88) at (4.25, 1.75) {};
		\node [style=upground] (89) at (5.75, 3) {};
		\node [style=none] (166) at (1.5, -2.75) {\color{gray} order effects};
		\node [style=none] (167) at (13.25, -2.75) {\color{gray} interference};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (27.center);
		\draw [style=cwire] (28.center) to (31);
		\draw (38.center) to (34.center);
		\draw [style=cwire] (35.center) to (39.center);
		\draw (36.center) to (40);
		\draw (38.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (51.center) to (47.center);
		\draw [style=cwire] (48.center) to (52.center);
		\draw (49.center) to (53);
		\draw (51.center) to (55.center);
		\draw [style=pwire] (62.center) to (61.center);
		\draw [style=pwire] (57.center) to (59.center);
		\draw [style=cwire, in=-90, out=90] (58.center) to (60.center);
		\draw [style=pwire] (66.center) to (68);
		\draw [style=cwire] (67.center) to (69.center);
		\draw [style=cwire, in=-90, out=90] (74.center) to (75.center);
		\draw [style=cwire, in=90, out=-90] (77.center) to (72.center);
		\draw [style=pwire] (84.center) to (83.center);
		\draw [style=pwire] (79.center) to (81.center);
		\draw [style=cwire, in=-90, out=90] (80.center) to (82.center);
		\draw [style=pwire] (87.center) to (89);
		\draw [style=cwire] (74.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-eqs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (32, -0.75) {$A$};
		\node [style=none] (1) at (33, -0.5) {};
		\node [style=none] (2) at (31, -0.5) {};
		\node [style=none] (3) at (33, 0.5) {};
		\node [style=none] (4) at (31, 3.25) {};
		\node [style=none] (5) at (32, -1.25) {};
		\node [style=none] (6) at (32, -2.25) {};
		\node [style=medium map] (7) at (33, 0.75) {$B$};
		\node [style=none] (8) at (34, 1) {};
		\node [style=none] (9) at (32, 1) {};
		\node [style=none] (10) at (32, 3.25) {};
		\node [style=none] (11) at (36.25, 0) {$=$};
		\node [style=medium map] (12) at (39.5, -0.75) {$A$};
		\node [style=none] (13) at (38.75, -0.5) {};
		\node [style=whitedot] (14) at (38.75, 2.25) {};
		\node [style=none] (15) at (39.5, -1.25) {};
		\node [style=none] (16) at (39.5, -2.25) {};
		\node [style=none] (17) at (37.75, 3.5) {};
		\node [style=none] (18) at (40, 3.5) {};
		\node [style=none] (19) at (34, 1) {};
		\node [style=none] (20) at (34, 2) {};
		\node [style=medium map] (21) at (34, 2.25) {$A$};
		\node [style=none] (22) at (34.75, 2.5) {};
		\node [style=none] (23) at (33, 2.5) {};
		\node [style=upground] (24) at (34.75, 3.5) {};
		\node [style=none] (25) at (33, 3.25) {};
		\node [style=none] (26) at (40.25, -0.5) {};
		\node [style=none] (27) at (40.25, 0.5) {};
		\node [style=medium map] (28) at (40.25, 0.75) {$B$};
		\node [style=none] (29) at (41, 1) {};
		\node [style=none] (30) at (39.5, 1) {};
		\node [style=none] (31) at (39, 3.5) {};
		\node [style=none] (32) at (41, 1) {};
		\node [style=upground] (33) at (41, 2.5) {};
		\node [style=none] (34) at (36.25, -2.75) {\color{gray} repeatability };
		\node [style=medium map] (35) at (20.5, 0) {$A$};
		\node [style=none] (36) at (21.25, 0.25) {};
		\node [style=none] (37) at (19.5, 0.25) {};
		\node [style=none] (38) at (21.25, 1.5) {};
		\node [style=none] (39) at (19.5, 2.75) {};
		\node [style=none] (40) at (20.5, -0.25) {};
		\node [style=medium map] (41) at (21.25, 1.75) {$B$};
		\node [style=none] (42) at (22, 2) {};
		\node [style=none] (43) at (20.5, 2) {};
		\node [style=upground] (44) at (22, 3) {};
		\node [style=none] (45) at (20.5, 2.75) {};
		\node [style=none] (46) at (20.5, -1.5) {};
		\node [style=none] (47) at (23.25, 0) {$=$};
		\node [style=medium map] (48) at (25.75, 0) {$B$};
		\node [style=none] (49) at (26.5, 0.25) {};
		\node [style=none] (50) at (24.75, 0.25) {};
		\node [style=none] (51) at (26.5, 1.75) {};
		\node [style=none] (52) at (24.75, 3) {};
		\node [style=none] (53) at (25.75, -0.25) {};
		\node [style=medium map] (54) at (26.5, 2) {$A$};
		\node [style=none] (55) at (27.25, 2.25) {};
		\node [style=none] (56) at (25.75, 2.25) {};
		\node [style=upground] (57) at (27.25, 3.25) {};
		\node [style=none] (58) at (25.75, 3) {};
		\node [style=none] (59) at (25.75, -1.5) {};
		\node [style=none] (60) at (22.5, -2.75) {\color{gray} QQ-equality};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (9.center) to (10.center);
		\draw [style=pwire] (16.center) to (15.center);
		\draw [style=cwire, in=-90, out=90] (13.center) to (14);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (14) to (17.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (14) to (18.center);
		\draw [style=pwire] (19.center) to (20.center);
		\draw [style=pwire] (22.center) to (24);
		\draw [style=cwire] (23.center) to (25.center);
		\draw [style=pwire] (26.center) to (27.center);
		\draw [style=cwire, in=-90, out=90] (30.center) to (31.center);
		\draw [style=pwire] (32.center) to (33);
		\draw [style=pwire] (36.center) to (38.center);
		\draw [style=cwire, in=-90, out=90] (37.center) to (39.center);
		\draw [style=pwire] (42.center) to (44);
		\draw [style=cwire] (43.center) to (45.center);
		\draw (46.center) to (40.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (39.center) to (45.center);
		\draw [style=pwire] (49.center) to (51.center);
		\draw [style=cwire, in=-90, out=90] (50.center) to (52.center);
		\draw [style=pwire] (55.center) to (57);
		\draw [style=cwire] (56.center) to (58.center);
		\draw (59.center) to (53.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (52.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (10.125, -0.25) {};
		\node [style=none] (28) at (9.25, 0.25) {};
		\node [style=medium map] (29) at (10.125, 0) {$A$};
		\node [style=none] (30) at (10.125, -1.5) {};
		\node [style=upground] (31) at (9.25, 1.75) {};
		\node [style=none] (34) at (11.125, 1.5) {};
		\node [style=none] (35) at (10.25, 2) {};
		\node [style=none] (36) at (12, 2) {};
		\node [style=medium map] (37) at (11.125, 1.75) {$B$};
		\node [style=none] (38) at (11.125, 1.5) {};
		\node [style=none] (39) at (10.25, 3.25) {};
		\node [style=upground] (40) at (12, 3.25) {};
		\node [style=none] (42) at (11.125, 0.25) {};
		\node [style=none] (43) at (13.125, 0) {$\neq$};
		\node [style=none] (44) at (15.625, 0.25) {};
		\node [style=none] (45) at (15.625, -0.75) {};
		\node [style=none] (47) at (15.625, 0.5) {};
		\node [style=none] (48) at (14.75, 1) {};
		\node [style=none] (49) at (16.5, 1) {};
		\node [style=medium map] (50) at (15.625, 0.75) {$B$};
		\node [style=none] (51) at (15.625, 0.5) {};
		\node [style=none] (52) at (14.75, 2.25) {};
		\node [style=upground] (53) at (16.5, 2.25) {};
		\node [style=none] (55) at (15.625, 0.25) {};
		\node [style=none] (167) at (13.25, -2.75) {\color{gray} interference};
		\node [style=label] (168) at (8.5, 1) {$X_A$};
		\node [style=label] (169) at (10.25, 3.75) {$X_B$};
		\node [style=label] (170) at (14.75, 2.75) {$X_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (27.center);
		\draw [style=cwire] (28.center) to (31);
		\draw (38.center) to (34.center);
		\draw [style=cwire] (35.center) to (39.center);
		\draw (36.center) to (40);
		\draw (38.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (51.center) to (47.center);
		\draw [style=cwire] (48.center) to (52.center);
		\draw (49.center) to (53);
		\draw (51.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.5, 0) {$A$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=upground] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=map] (7) at (-3.5, 0) {$m$};
		\node [style=none] (8) at (-3.5, 1.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-3.5, -1.25) {};
		\node [style=none] (12) at (-2, 0) {$=$};
		\node [style=label] (13) at (-3.5, 1.75) {$X$};
		\node [style=label] (14) at (-0.25, 1.75) {$X$};
		\node [style=label] (15) at (-3.5, -1.75) {$S$};
		\node [style=label] (16) at (0.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw [style=cwire] (4.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [style=cwire] (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=label] (7) at (-0.75, 1.75) {$\XAintro$};
		\node [style=label] (8) at (0.75, 1.75) {$S$};
		\node [style=label] (9) at (0, -1.75) {$S$};
		\node [style=label] (10) at (-4.5, 1.75) {\color{gray} outcome};
		\node [style=label] (11) at (5.5, -1.75) {\color{gray} state before decision};
		\node [style=label] (12) at (-4.5, 0) {\color{gray} decision};
		\node [style=label] (13) at (5.75, 1.75) {\color{gray} state after decision};
		\node [style=none] (14) at (4.25, -1.75) {};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (2.5, -1.75) {};
		\node [style=none] (19) at (2.75, 1.75) {};
		\node [style=none] (20) at (1.5, 1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-1.5, 1.75) {};
		\node [style=none] (23) at (13, 0) {};
		\node [style=none] (25) at (-13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=dirgrey] (16.center) to (17.center);
		\draw [style=dirgrey] (18.center) to (15.center);
		\draw [style=dirgrey] (19.center) to (20.center);
		\draw [style=dirgrey] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introPA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$A$};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=upground] (4) at (2, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=label] (7) at (0.5, 2) {$\XAintro$};
		\node [style=label] (8) at (2.5, 1) {$S$};
		\node [style=label] (9) at (2, -1) {$S$};
		\node [style=map] (11) at (1.25, -1.75) {$\Mo$};
		\node [style=cmap] (12) at (-3.75, 0) {$P(A)$};
		\node [style=none] (13) at (-3.75, 1.5) {};
		\node [style=label] (14) at (-3.75, 2) {$\XAintro$};
		\node [style=none] (15) at (-1.5, 0) {$=$};
		\node [style=label] (16) at (-9, 0.75) {\color{gray} distribution };
		\node [style=none] (17) at (-6.75, 0) {};
		\node [style=none] (18) at (-5.5, 0) {};
		\node [style=label] (19) at (5.5, -1.75) {\color{gray} initial state};
		\node [style=label] (20) at (-9, 0) {\color{gray} over outcomes};
		\node [style=none] (21) at (3.5, -1.75) {};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=label] (23) at (5.5, 1.5) {\color{gray} discard};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4) to (3.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=cwire] (13.center) to (12);
		\draw [style=dirgrey] (17.center) to (18.center);
		\draw [style=dirgrey] (21.center) to (22.center);
		\draw [style=dirgrey] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-meas-aerts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=medium map] (4) at (0, 0) {$A \jdec B$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=label] (9) at (-0.75, 2) {$\Xone$};
		\node [style=label] (10) at (0.75, 2) {$\Xtwo$};
		\node [style=label] (11) at (-0.75, -2) {$\Hione$};
		\node [style=label] (12) at (0.75, -2) {$\Hitwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$A \jdec B$};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=label] (7) at (-3.75, 1.75) {$X_A$};
		\node [style=label] (8) at (-2.25, 1.75) {$X_B$};
		\node [style=label] (9) at (-3, -1.75) {$S$};
		\node [style=none] (10) at (-0.75, 0) {$=$};
		\node [style=map] (11) at (1.25, 0) {$A$};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=label] (18) at (1.25, 1.75) {$X_A$};
		\node [style=label] (19) at (2.75, 1.75) {$X_B$};
		\node [style=label] (20) at (1.25, -1.75) {$S_1$};
		\node [style=map] (21) at (2.75, 0) {$B$};
		\node [style=none] (22) at (2.75, -1.25) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=label] (24) at (2.75, -1.75) {$S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=cwire] (5.center) to (4.center);
		\draw [style=cwire] (6.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw [style=cwire] (16.center) to (15.center);
		\draw [style=cwire] (17.center) to (14.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-monic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=label] (9) at (0, -1.75) {$A$};
		\node [style=sharpeffect] (11) at (0.75, 1.75) {$x$};
		\node [style=label] (12) at (-0.75, 1.75) {$B$};
		\node [style=label] (19) at (1.25, 1) {$X$};
		\node [style=medium map] (20) at (5, 0) {$g$};
		\node [style=none] (21) at (4.25, 0.5) {};
		\node [style=none] (22) at (5, -0.25) {};
		\node [style=none] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (5, -1.25) {};
		\node [style=none] (25) at (5.75, 1.75) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=label] (27) at (5, -1.75) {$A$};
		\node [style=sharpeffect] (28) at (5.75, 1.75) {$x$};
		\node [style=label] (29) at (4.25, 1.75) {$B$};
		\node [style=label] (30) at (6.25, 1) {$X$};
		\node [style=none] (31) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw [style=cwire] (4.center) to (7.center);
		\draw (22.center) to (24.center);
		\draw (21.center) to (26.center);
		\draw [style=cwire] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-monic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=label] (9) at (0, -1.75) {$A$};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=label] (12) at (-0.75, 1.75) {$B$};
		\node [style=label] (19) at (0.75, 1.75) {$X$};
		\node [style=medium map] (20) at (5, 0) {$g$};
		\node [style=none] (21) at (4.25, 0.5) {};
		\node [style=none] (22) at (5, -0.25) {};
		\node [style=none] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (5, -1.25) {};
		\node [style=none] (25) at (5.75, 1.25) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=label] (27) at (5, -1.75) {$A$};
		\node [style=none] (28) at (5.75, 1.25) {};
		\node [style=label] (29) at (4.25, 1.75) {$B$};
		\node [style=label] (30) at (5.75, 1.75) {$X$};
		\node [style=none] (31) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw [style=cwire] (4.center) to (7.center);
		\draw (22.center) to (24.center);
		\draw (21.center) to (26.center);
		\draw [style=cwire] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointdata.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.5, 0) {$\data$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=label] (9) at (0.5, -1.75) {$\mathcal{A}$};
		\node [style=label] (10) at (2.5, -1.75) {$\mathcal{B}$};
		\node [style=label] (11) at (0.5, 1.75) {$\cob_1$};
		\node [style=label] (12) at (2.5, 1.75) {$\cob_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointgamwin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (3.25, 0.25) {};
		\node [style=cmedmap] (2) at (2.375, 0) {$\data(\gone, \gtwo)$};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=label] (5) at (1.5, 2) {$X_\Win$};
		\node [style=label] (6) at (3.25, 2) {$X_\Bet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointpaper-bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0.75, 0) {$\data(A \jdec B)$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=label] (7) at (0, 2) {$\cobleft$};
		\node [style=label] (8) at (1.5, 2) {$\cobright$};
		\node [style=none] (9) at (3.5, 0) {$=$};
		\node [style=none] (10) at (5.5, -0.25) {};
		\node [style=none] (11) at (5.5, 0.25) {};
		\node [style=none] (12) at (5.5, -1.5) {};
		\node [style=none] (13) at (5.5, 1.5) {};
		\node [style=label] (14) at (5, -1) {$\Hione$};
		\node [style=label] (15) at (5.5, 2) {$\cobleft$};
		\node [style=map] (16) at (5.5, 0) {$A$};
		\node [style=none] (17) at (7.5, -0.25) {};
		\node [style=none] (18) at (7.5, 0.25) {};
		\node [style=none] (19) at (7.5, -1.5) {};
		\node [style=none] (20) at (7.5, 1.5) {};
		\node [style=label] (21) at (8, -1) {$\Hitwo$};
		\node [style=label] (22) at (7.5, 2) {$\cobright$};
		\node [style=map] (23) at (7.5, 0) {$B$};
		\node [style=medium map] (24) at (6.5, -2) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (6.center);
		\draw [style=cwire] (4.center) to (5.center);
		\draw (12.center) to (10.center);
		\draw [style=cwire] (11.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw [style=cwire] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointpaper-effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.125, -0.25) {};
		\node [style=none] (1) at (9.25, 0.25) {};
		\node [style=medium map] (2) at (10.125, 0) {$A$};
		\node [style=none] (3) at (10.125, -1.5) {};
		\node [style=upground] (4) at (9.25, 1.75) {};
		\node [style=none] (5) at (11.125, 1.5) {};
		\node [style=none] (6) at (10.25, 2) {};
		\node [style=none] (7) at (12, 2) {};
		\node [style=medium map] (8) at (11.125, 1.75) {$B$};
		\node [style=none] (9) at (11.125, 1.5) {};
		\node [style=none] (10) at (10.25, 3.25) {};
		\node [style=upground] (11) at (12, 3.25) {};
		\node [style=none] (12) at (11.125, 0.25) {};
		\node [style=none] (13) at (13.125, 0) {$\neq$};
		\node [style=none] (14) at (15.625, 0.25) {};
		\node [style=none] (15) at (15.625, -0.75) {};
		\node [style=none] (16) at (15.625, 0.5) {};
		\node [style=none] (17) at (14.75, 1) {};
		\node [style=none] (18) at (16.5, 1) {};
		\node [style=medium map] (19) at (15.625, 0.75) {$B$};
		\node [style=none] (20) at (15.625, 0.5) {};
		\node [style=none] (21) at (14.75, 2.25) {};
		\node [style=upground] (22) at (16.5, 2.25) {};
		\node [style=none] (23) at (15.625, 0.25) {};
		\node [style=none] (24) at (13.25, -2.75) {\color{gray} interference};
		\node [style=medium map] (25) at (-1, 0) {$A$};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=none] (28) at (-0.25, 1.5) {};
		\node [style=none] (29) at (-2, 3) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=medium map] (32) at (-0.25, 1.75) {$B$};
		\node [style=none] (33) at (0.5, 2) {};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=upground] (35) at (0.5, 3) {};
		\node [style=none] (36) at (-1, 3) {};
		\node [style=none] (37) at (1.75, 0) {$\neq$};
		\node [style=none] (38) at (3.5, 2.25) {};
		\node [style=none] (39) at (4.5, 2.25) {};
		\node [style=none] (40) at (3.5, 3) {};
		\node [style=none] (41) at (4.5, 3) {};
		\node [style=medium map] (42) at (4.5, 0) {$B$};
		\node [style=none] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (3.5, 0.25) {};
		\node [style=none] (45) at (5.25, 1.5) {};
		\node [style=none] (46) at (3.5, 2.25) {};
		\node [style=none] (47) at (4.5, -0.5) {};
		\node [style=none] (48) at (4.5, -1.5) {};
		\node [style=medium map] (49) at (5.25, 1.75) {$A$};
		\node [style=none] (50) at (6, 2) {};
		\node [style=none] (51) at (4.5, 2) {};
		\node [style=upground] (52) at (6, 3) {};
		\node [style=none] (53) at (2, -2.75) {\color{gray} order effects};
		\node [style=medium map] (54) at (20.5, 0) {$A$};
		\node [style=none] (55) at (21.25, 0.25) {};
		\node [style=none] (56) at (19.5, 0.25) {};
		\node [style=none] (57) at (21.25, 1.5) {};
		\node [style=none] (58) at (19.5, 2.75) {};
		\node [style=none] (59) at (20.5, -0.25) {};
		\node [style=medium map] (60) at (21.25, 1.75) {$B$};
		\node [style=none] (61) at (22, 2) {};
		\node [style=none] (62) at (20.5, 2) {};
		\node [style=upground] (63) at (22, 3) {};
		\node [style=none] (64) at (20.5, 2.75) {};
		\node [style=none] (65) at (20.5, -1.5) {};
		\node [style=none] (66) at (23.25, 0) {$=$};
		\node [style=medium map] (67) at (25.75, 0) {$B$};
		\node [style=none] (68) at (26.5, 0.25) {};
		\node [style=none] (69) at (24.75, 0.25) {};
		\node [style=none] (70) at (26.5, 1.5) {};
		\node [style=none] (71) at (24.75, 2.75) {};
		\node [style=none] (72) at (25.75, -0.25) {};
		\node [style=medium map] (73) at (26.5, 1.75) {$A$};
		\node [style=none] (74) at (27.25, 2) {};
		\node [style=none] (75) at (25.75, 2) {};
		\node [style=upground] (76) at (27.25, 3) {};
		\node [style=none] (77) at (25.75, 2.75) {};
		\node [style=none] (78) at (25.75, -1.5) {};
		\node [style=none] (79) at (22.5, -2.75) {\color{gray} QQ-equality};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (9.center) to (5.center);
		\draw [style=cwire] (6.center) to (10.center);
		\draw (7.center) to (11);
		\draw (9.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (16.center);
		\draw [style=cwire] (17.center) to (21.center);
		\draw (18.center) to (22);
		\draw (20.center) to (23.center);
		\draw [style=pwire] (31.center) to (30.center);
		\draw [style=pwire] (26.center) to (28.center);
		\draw [style=cwire, in=-90, out=90] (27.center) to (29.center);
		\draw [style=pwire] (33.center) to (35);
		\draw [style=cwire] (34.center) to (36.center);
		\draw [style=cwire, in=-90, out=90] (39.center) to (40.center);
		\draw [style=cwire, in=90, out=-90] (41.center) to (38.center);
		\draw [style=pwire] (48.center) to (47.center);
		\draw [style=pwire] (43.center) to (45.center);
		\draw [style=cwire, in=-90, out=90] (44.center) to (46.center);
		\draw [style=pwire] (50.center) to (52);
		\draw [style=cwire] (39.center) to (51.center);
		\draw [style=pwire] (55.center) to (57.center);
		\draw [style=cwire, in=-90, out=90] (56.center) to (58.center);
		\draw [style=pwire] (61.center) to (63);
		\draw [style=cwire] (62.center) to (64.center);
		\draw (65.center) to (59.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (58.center) to (64.center);
		\draw [style=pwire] (68.center) to (70.center);
		\draw [style=cwire, in=-90, out=90] (69.center) to (71.center);
		\draw [style=pwire] (74.center) to (76);
		\draw [style=cwire] (75.center) to (77.center);
		\draw (78.center) to (72.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (71.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointpaper-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (13.5, 0) {$A$};
		\node [style=none] (1) at (13.5, -1.25) {};
		\node [style=none] (2) at (13.5, -0.25) {};
		\node [style=none] (3) at (14.25, 0.25) {};
		\node [style=none] (4) at (14.25, 1.25) {};
		\node [style=none] (5) at (12.75, 1.25) {};
		\node [style=none] (6) at (12.75, 0.25) {};
		\node [style=label] (7) at (12.75, 1.75) {$X$};
		\node [style=label] (8) at (14.25, 1.75) {$S$};
		\node [style=label] (9) at (13.5, -1.75) {$S$};
		\node [style=label] (10) at (9, 1.75) {\color{gray} outcome};
		\node [style=label] (11) at (19, -1.75) {\color{gray} state before decision};
		\node [style=label] (12) at (9, 0) {\color{gray} decision};
		\node [style=label] (13) at (19.25, 1.75) {\color{gray} state after decision};
		\node [style=none] (14) at (17.75, -1.75) {};
		\node [style=none] (15) at (14.25, -1.75) {};
		\node [style=none] (16) at (10.75, 0) {};
		\node [style=none] (17) at (12, 0) {};
		\node [style=none] (18) at (16, -1.75) {};
		\node [style=none] (19) at (16.25, 1.75) {};
		\node [style=none] (20) at (15, 1.75) {};
		\node [style=none] (21) at (10.75, 1.75) {};
		\node [style=none] (22) at (12, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=dirgrey] (16.center) to (17.center);
		\draw [style=dirgrey] (18.center) to (15.center);
		\draw [style=dirgrey] (19.center) to (20.center);
		\draw [style=dirgrey] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointpaper-insts-plain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (3.5, -0.25) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (4.5, 2) {};
		\node [style=cmap] (6) at (2.5, 1) {$m$};
		\node [style=label] (7) at (2.5, 2.5) {$X$};
		\node [style=label] (8) at (4.5, 2.5) {$S$};
		\node [style=label] (9) at (3.5, -1.75) {$S$};
		\node [style=whitedot] (12) at (11.75, -0.25) {};
		\node [style=none] (13) at (10.75, 0.75) {};
		\node [style=none] (14) at (12.75, 0.75) {};
		\node [style=none] (15) at (11.75, -1.25) {};
		\node [style=none] (16) at (10.75, 2) {};
		\node [style=none] (17) at (12.75, 2) {};
		\node [style=cmap] (18) at (10.75, 1) {$f$};
		\node [style=cmap] (19) at (12.75, 1) {$g$};
		\node [style=label] (20) at (10.75, 2.5) {$X$};
		\node [style=label] (21) at (12.75, 2.5) {$S$};
		\node [style=label] (22) at (11.75, -1.75) {$S$};
		\node [style=medium map] (25) at (19.5, 0.5) {$\hat P$};
		\node [style=none] (26) at (18.75, 0.75) {};
		\node [style=none] (27) at (20.25, 0.75) {};
		\node [style=none] (28) at (20.25, 2) {};
		\node [style=none] (29) at (19.5, 0.25) {};
		\node [style=none] (30) at (19.5, -1) {};
		\node [style=label] (31) at (19.5, -1.5) {$\hilbH$};
		\node [style=label] (32) at (20.25, 2.5) {$\hilbH$};
		\node [style=none] (33) at (18.75, 2) {};
		\node [style=label] (34) at (18.75, 2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire, in=-90, out=0] (0) to (2.center);
		\draw [style=cwire, in=-90, out=-180] (0) to (1.center);
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (15.center) to (12);
		\draw [style=cwire, in=-90, out=0] (12) to (14.center);
		\draw [style=cwire, in=-90, out=-180] (12) to (13.center);
		\draw [style=cwire] (16.center) to (13.center);
		\draw [style=cwire] (17.center) to (14.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [style=cwire] (33.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointpaper-insts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (3.5, -0.25) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (4.5, 2) {};
		\node [style=cmap] (6) at (2.5, 1) {$m$};
		\node [style=label] (7) at (2.5, 2.5) {$X$};
		\node [style=label] (8) at (4.5, 2.5) {$S$};
		\node [style=label] (9) at (3.5, -1.75) {$S$};
		\node [style=label] (10) at (-0.75, 0.25) {\color{gray} Bayesian };
		\node [style=label] (11) at (-0.75, -0.5) {\color{gray}  instrument};
		\node [style=whitedot] (12) at (9.5, -0.25) {};
		\node [style=none] (13) at (8.5, 0.75) {};
		\node [style=none] (14) at (10.5, 0.75) {};
		\node [style=none] (15) at (9.5, -1.25) {};
		\node [style=none] (16) at (8.5, 2) {};
		\node [style=none] (17) at (10.5, 2) {};
		\node [style=cmap] (18) at (8.5, 1) {$f$};
		\node [style=cmap] (19) at (10.5, 1) {$g$};
		\node [style=label] (20) at (8.5, 2.5) {$X$};
		\node [style=label] (21) at (10.5, 2.5) {$S$};
		\node [style=label] (22) at (9.5, -1.75) {$S$};
		\node [style=label] (23) at (13.5, 0.25) {\color{gray} Deterministic};
		\node [style=label] (24) at (13.5, -0.5) {\color{gray}  instrument};
		\node [style=medium map] (25) at (19, 0) {$\hat P$};
		\node [style=none] (26) at (18.25, 0.25) {};
		\node [style=none] (27) at (19.75, 0.25) {};
		\node [style=none] (28) at (19.75, 1.25) {};
		\node [style=none] (29) at (19, -0.25) {};
		\node [style=none] (30) at (19, -1.25) {};
		\node [style=label] (31) at (19, -1.75) {$\hilbH$};
		\node [style=label] (32) at (19.75, 1.75) {$\hilbH$};
		\node [style=none] (33) at (18.25, 1.25) {};
		\node [style=label] (34) at (18.25, 1.75) {$X$};
		\node [style=label] (35) at (22.75, 0.25) {\color{gray} Projective};
		\node [style=label] (36) at (22.75, -0.5) {\color{gray}  instrument};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire, in=-90, out=0] (0) to (2.center);
		\draw [style=cwire, in=-90, out=-180] (0) to (1.center);
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (15.center) to (12);
		\draw [style=cwire, in=-90, out=0] (12) to (14.center);
		\draw [style=cwire, in=-90, out=-180] (12) to (13.center);
		\draw [style=cwire] (16.center) to (13.center);
		\draw [style=cwire] (17.center) to (14.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [style=cwire] (33.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointpaper-pab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6.75, 0) {$A$};
		\node [style=none] (1) at (6.75, -1.5) {};
		\node [style=none] (2) at (6.75, -0.25) {};
		\node [style=none] (3) at (7.5, 0.25) {};
		\node [style=none] (4) at (7.5, 1.5) {};
		\node [style=none] (5) at (5.75, 3.25) {};
		\node [style=none] (6) at (5.75, 0.25) {};
		\node [style=label] (7) at (5.5, 3.75) {$X_A$};
		\node [style=map] (8) at (6.75, -1.75) {$\rho$};
		\node [style=cmap] (9) at (1.5, 0) {$P(A, B)$};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=label] (11) at (0.5, 2) {$X_A$};
		\node [style=none] (12) at (4, 0) {$=$};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=label] (14) at (2.5, 2) {$X_B$};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=medium map] (17) at (7.5, 1.75) {$B$};
		\node [style=none] (18) at (7.5, 1.5) {};
		\node [style=none] (19) at (8.25, 2) {};
		\node [style=none] (20) at (6.75, 2) {};
		\node [style=none] (21) at (6.75, 3.25) {};
		\node [style=label] (22) at (7, 3.75) {$X_B$};
		\node [style=upground] (23) at (8.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=cwire] (13.center) to (16.center);
		\draw [style=cwire] (10.center) to (15.center);
		\draw [style=cwire] (21.center) to (20.center);
		\draw (23) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointpaper-plain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (13.5, 0) {$A$};
		\node [style=none] (1) at (13.5, -1.25) {};
		\node [style=none] (2) at (13.5, -0.25) {};
		\node [style=none] (3) at (14.25, 0.25) {};
		\node [style=none] (4) at (14.25, 1.25) {};
		\node [style=none] (5) at (12.75, 1.25) {};
		\node [style=none] (6) at (12.75, 0.25) {};
		\node [style=label] (7) at (12.75, 1.75) {$X$};
		\node [style=label] (8) at (14.25, 1.75) {$S$};
		\node [style=label] (9) at (13.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=cwire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowedgegraph-concept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.5, 0) {$C$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=label] (3) at (-0.25, -1.75) {$Z$};
		\node [style=label] (4) at (0.5, 1.5) {$\mathbb{R}$};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=label] (7) at (1.25, -1.75) {$L$};
		\node [style=none] (8) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw (5.center) to (2.center);
		\draw [style=cwire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowledgegraph-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.25, -1.25) {$G$};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0.25, -2.5) {};
		\node [style=label] (3) at (0.25, -3) {$S$};
		\node [style=label] (4) at (1.25, 0.25) {$\mathbb{R}$};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=none] (6) at (2.25, -2.5) {};
		\node [style=label] (7) at (2.25, -3) {$O$};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (1.25, -2.5) {};
		\node [style=label] (10) at (1.25, -3) {$R$};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (-1.5, -1.25) {$\approx$};
		\node [style=large map] (13) at (-5, 0) {$K$};
		\node [style=none] (14) at (-5, 1.25) {};
		\node [style=none] (15) at (-6.5, -1.75) {};
		\node [style=label] (16) at (-7, -1) {$Z$};
		\node [style=label] (17) at (-5, 1.5) {$\mathbb{R}$};
		\node [style=none] (18) at (-6.5, -0.25) {};
		\node [style=none] (19) at (-3.5, -1.75) {};
		\node [style=none] (21) at (-3.5, -0.25) {};
		\node [style=none] (22) at (-5, -1.75) {};
		\node [style=label] (23) at (-5.5, -1) {$Z_R$};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=label] (25) at (-3, -1) {$Z$};
		\node [style=map] (26) at (-6.5, -2) {$E$};
		\node [style=map] (27) at (-3.5, -2) {$E$};
		\node [style=map] (28) at (-5, -2) {$E_R$};
		\node [style=none] (29) at (-6.5, -3.25) {};
		\node [style=label] (30) at (-6.5, -3.75) {$S$};
		\node [style=none] (31) at (-6.5, -2.25) {};
		\node [style=none] (32) at (-3.5, -3.25) {};
		\node [style=label] (33) at (-3.5, -3.75) {$O$};
		\node [style=none] (34) at (-3.5, -2.25) {};
		\node [style=none] (35) at (-5, -3.25) {};
		\node [style=label] (36) at (-5, -3.75) {$R$};
		\node [style=none] (37) at (-5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (8.center) to (6.center);
		\draw [style=cwire] (11.center) to (9.center);
		\draw [style=cwire] (14.center) to (13);
		\draw (18.center) to (15.center);
		\draw (21.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw [style=cwire] (31.center) to (29.center);
		\draw [style=cwire] (34.center) to (32.center);
		\draw [style=cwire] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowledgegraph-concepti.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.75, 0) {$C$};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=label] (3) at (0, -1.75) {$Z$};
		\node [style=label] (4) at (0.75, 1.5) {$\mathbb{R}$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=map] (9) at (-3.75, 0) {$C_i$};
		\node [style=none] (10) at (-3.75, 1.25) {};
		\node [style=none] (11) at (-3.75, -1.25) {};
		\node [style=label] (12) at (-3.75, -1.75) {$Z$};
		\node [style=label] (13) at (-3.75, 1.5) {$\mathbb{R}$};
		\node [style=none] (14) at (-3.75, -0.25) {};
		\node [style=classpoint] (18) at (1.5, -1.25) {$i$};
		\node [style=none] (19) at (1.5, -0.25) {};
		\node [style=none] (20) at (-2, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw (5.center) to (2.center);
		\draw [style=cwire] (10.center) to (9);
		\draw (14.center) to (11.center);
		\draw [style=cwire] (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowledgegraph-conceptorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (9) at (-3.75, 0) {$C_i$};
		\node [style=none] (10) at (-3.75, 1.25) {};
		\node [style=none] (11) at (-3.75, -1.25) {};
		\node [style=label] (12) at (-3.75, -1.75) {$Z$};
		\node [style=label] (13) at (-3.75, 1.5) {$\mathbb{R}$};
		\node [style=none] (14) at (-3.75, -0.25) {};
		\node [style=none] (15) at (-2, 0) {$\leq$};
		\node [style=map] (16) at (-0.25, 0) {$C_j$};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=label] (19) at (-0.25, -1.75) {$Z$};
		\node [style=label] (20) at (-0.25, 1.5) {$\mathbb{R}$};
		\node [style=none] (21) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (10.center) to (9);
		\draw (14.center) to (11.center);
		\draw [style=cwire] (17.center) to (16);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowledgegraph-domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$E$};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=label] (2) at (-3, -1.75) {$X$};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=label] (4) at (-3, 1.75) {$Z$};
		\node [style=none] (5) at (-1.5, 0) {$=$};
		\node [style=whitedot] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (1.25, -1.75) {};
		\node [style=label] (10) at (1.25, -2.25) {$X$};
		\node [style=map] (11) at (0, 0.75) {$E_1$};
		\node [style=map] (12) at (2.5, 0.75) {$E_n$};
		\node [style=none] (13) at (1.25, 0.75) {$\dots$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=label] (16) at (0, 2.5) {$Z_1$};
		\node [style=label] (17) at (2.5, 2.5) {$Z_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw (3.center) to (0);
		\draw [style=cwire] (9.center) to (6);
		\draw [style=cwire, in=-90, out=0] (6) to (8.center);
		\draw [style=cwire, in=-90, out=-180] (6) to (7.center);
		\draw [style=cwire] (7.center) to (11);
		\draw [style=cwire] (8.center) to (12);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowledgegraph-embed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$E$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=label] (3) at (0, -1.75) {$X$};
		\node [style=label] (4) at (0, 1.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (0);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowledgegraph-graph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.25, 0) {$G$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=label] (3) at (0.25, -1.75) {$S$};
		\node [style=label] (4) at (1.25, 1.5) {$\mathbb{R}$};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (2.25, -1.25) {};
		\node [style=label] (7) at (2.25, -1.75) {$O$};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=label] (10) at (1.25, -1.75) {$R$};
		\node [style=none] (11) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (8.center) to (6.center);
		\draw [style=cwire] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowledgegraph-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=label] (7) at (0, 1.75) {$Z$};
		\node [style=label] (8) at (-0.75, -1.75) {$Z$};
		\node [style=label] (9) at (0.75, -1.75) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=cwire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/knowledgegraph-quantumcompletion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.75, -1.25) {$G$};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0.75, -2.5) {};
		\node [style=label] (3) at (0.75, -3) {$S$};
		\node [style=label] (4) at (1.75, 0.25) {$\mathbb{R}$};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (2.75, -2.5) {};
		\node [style=label] (7) at (2.75, -3) {$O$};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=label] (10) at (1.75, -3) {$R$};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=none] (12) at (-1, -1.25) {$\approx$};
		\node [style=large map] (13) at (-5, 0) {$U(\theta)$};
		\node [style=none] (15) at (-6.5, -1.75) {};
		\node [style=label] (16) at (-7, -1) {$Z$};
		\node [style=label] (17) at (-6.5, 4.5) {$\mathbb{R}$};
		\node [style=none] (18) at (-6.5, -0.25) {};
		\node [style=none] (19) at (-3.5, -1.75) {};
		\node [style=none] (21) at (-3.5, -0.25) {};
		\node [style=none] (22) at (-5, -1.75) {};
		\node [style=label] (23) at (-5.5, -1) {$Z_R$};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=label] (25) at (-3, -1) {$Z$};
		\node [style=map] (26) at (-6.5, -2) {$E$};
		\node [style=map] (27) at (-3.5, -2) {$E$};
		\node [style=map] (28) at (-5, -2) {$E_R$};
		\node [style=none] (29) at (-6.5, -4) {};
		\node [style=label] (30) at (-6.5, -4.5) {$S$};
		\node [style=none] (31) at (-6.5, -2.25) {};
		\node [style=none] (32) at (-3.5, -4) {};
		\node [style=label] (33) at (-3.5, -4.5) {$O$};
		\node [style=none] (34) at (-3.5, -2.25) {};
		\node [style=none] (35) at (-5, -4) {};
		\node [style=label] (36) at (-5, -4.5) {$R$};
		\node [style=none] (37) at (-5, -2.25) {};
		\node [style=none] (39) at (-7.5, -3.25) {};
		\node [style=none] (40) at (-2.25, -3.25) {};
		\node [style=none] (41) at (-2.25, 3) {};
		\node [style=none] (42) at (-7.5, 3) {};
		\node [style=none] (43) at (-6.5, 0.5) {};
		\node [style=map] (44) at (-6.5, 1.75) {$m$};
		\node [style=none] (45) at (-3.5, 0.5) {};
		\node [style=upground] (46) at (-3.5, 1.75) {};
		\node [style=upground] (47) at (-5.5, 1.75) {};
		\node [style=none] (48) at (-5.5, 0.5) {};
		\node [style=none] (49) at (-4.5, 1) {$\dots$};
		\node [style=none] (50) at (-6.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (8.center) to (6.center);
		\draw [style=cwire] (11.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw (21.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw [style=cwire] (31.center) to (29.center);
		\draw [style=cwire] (34.center) to (32.center);
		\draw [style=cwire] (37.center) to (35.center);
		\draw [style=exp] (39.center) to (40.center);
		\draw [style=exp] (40.center) to (41.center);
		\draw [style=exp] (41.center) to (42.center);
		\draw [style=exp] (42.center) to (39.center);
		\draw (48.center) to (47);
		\draw (45.center) to (46);
		\draw (43.center) to (44);
		\draw [style=cwire] (50.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/margM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=upground] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=label] (7) at (0.75, 2) {$Z$};
		\node [style=label] (8) at (0, -1.75) {$X$};
		\node [style=label] (9) at (-1.5, 1.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/margMxy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=upground] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=label] (9) at (-1.5, 1.25) {$Y$};
		\node [style=classpoint] (10) at (0, -1.5) {$x$};
		\node [style=classcopoint] (11) at (0.75, 1.75) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=upground] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (-0.75, 2) {$Y$};
		\node [style=label] (8) at (1.5, 1.25) {$Z$};
		\node [style=label] (9) at (0, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginalBS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (2.5, 0) {$\PAton$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (4.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=upground] (4) at (4.5, 1.75) {};
		\node [style=label] (5) at (0.5, 2.25) {$\ans_1$};
		\node [style=label] (6) at (5.25, 1.25) {$\ans_n$};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=label] (9) at (2, 2.25) {$\ans_k$};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=upground] (11) at (3.25, 1.75) {};
		\node [style=label] (12) at (3.5, 2.25) {$\ans_{k+1}$};
		\node [style=none] (13) at (1.25, 1.25) {$\dots$};
		\node [style=none] (14) at (4, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (7, -0.5) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (6, 0.5) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=label] (4) at (8, 2.5) {$\cHi$};
		\node [style=label] (5) at (6, 2.5) {$\AnsI$};
		\node [style=label] (6) at (7, -3.5) {$\cHi$};
		\node [style=none] (7) at (6, 2) {};
		\node [style=cmap] (8) at (6, 0.75) {$f_A$};
		\node [style=none] (9) at (8, 2) {};
		\node [style=cmedmap] (10) at (1.25, 0) {$A$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (4, 0) {$=$};
		\node [style=label] (18) at (0.5, 2) {$\cob$};
		\node [style=label] (19) at (2, 2) {$\cHi$};
		\node [style=label] (20) at (1.25, -2) {$\cHi$};
		\node [style=cmap] (21) at (7, -1.75) {$T_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (2.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (9.center) to (1.center);
		\draw [style=cwire] (13.center) to (12.center);
		\draw [style=cwire] (14.center) to (11.center);
		\draw [style=cwire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw [style=cwire, in=270, out=180] (0) to (2.center);
		\draw [style=cwire, bend right=45] (0) to (5.center);
		\draw [style=cwire, bend left=45] (6) to (8.center);
		\draw [style=cwire, bend right=45] (6) to (9.center);
		\draw [style=cwire] (10.center) to (2.center);
		\draw [style=cwire] (12.center) to (11);
		\draw [style=cwire, bend right=45] (11) to (13.center);
		\draw [style=cwire, bend left=45] (11) to (14.center);
		\draw [style=cwire, bend right=45] (15) to (16.center);
		\draw [style=cwire, bend left=45] (15) to (17.center);
		\draw [style=cwire] (18.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (21.center) to (20);
		\draw [style=cwire, bend left=45] (20) to (22.center);
		\draw [style=cwire, bend right=45] (20) to (23.center);
		\draw [style=cwire] (27.center) to (22.center);
		\draw [style=cwire] (30.center) to (29.center);
		\draw [style=cwire] (33.center) to (32);
		\draw [style=cwire, bend right=45] (32) to (34.center);
		\draw [style=cwire, bend left=45] (32) to (35.center);
		\draw [style=cwire] (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (18.5, -0.5) {};
		\node [style=none] (1) at (18.5, -1.25) {};
		\node [style=none] (2) at (17.75, 0.25) {};
		\node [style=none] (3) at (19.25, 0.25) {};
		\node [style=none] (4) at (19.25, 0.25) {};
		\node [style=none] (5) at (17.75, 1) {};
		\node [style=none] (6) at (20.25, 0) {$=$};
		\node [style=none] (7) at (19.25, 1) {};
		\node [style=whitedot] (8) at (22.25, -0.5) {};
		\node [style=none] (9) at (22.25, -1.25) {};
		\node [style=none] (10) at (21.5, 0) {};
		\node [style=none] (11) at (23, 0) {};
		\node [style=none] (12) at (23, 0) {};
		\node [style=none] (13) at (23, 1.25) {};
		\node [style=none] (14) at (21.5, 1.25) {};
		\node [style=none] (15) at (21.5, 1.25) {};
		\node [style=none] (16) at (23, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw [style=cwire, bend left=45] (0) to (2.center);
		\draw [style=cwire, bend right=45] (0) to (3.center);
		\draw [style=cwire] (5.center) to (2.center);
		\draw [style=cwire] (7.center) to (4.center);
		\draw [style=cwire] (9.center) to (8);
		\draw [style=cwire, bend left=45] (8) to (10.center);
		\draw [style=cwire, bend right=45] (8) to (11.center);
		\draw [style=cwire, in=90, out=-90, looseness=0.75] (13.center) to (10.center);
		\draw [style=cwire, in=90, out=-90] (14.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw [style=cwire, in=270, out=180] (0) to (2.center);
		\draw [style=cwire, bend right=45] (0) to (5.center);
		\draw [style=cwire, bend left=45] (6) to (8.center);
		\draw [style=cwire, bend right=45] (6) to (9.center);
		\draw [style=cwire] (10.center) to (2.center);
		\draw [style=cwire] (12.center) to (11);
		\draw [style=cwire, bend right=45] (11) to (13.center);
		\draw [style=cwire, bend left=45] (11) to (14.center);
		\draw [style=cwire, bend right=45] (15) to (16.center);
		\draw [style=cwire, bend left=45] (15) to (17.center);
		\draw [style=cwire] (18.center) to (13.center);
		\draw [style=cwire] (21.center) to (20);
		\draw [style=cwire, bend left=45] (20) to (22.center);
		\draw [style=cwire, bend right=45] (20) to (23.center);
		\draw [style=cwire] (27.center) to (22.center);
		\draw [style=cwire] (30.center) to (29.center);
		\draw [style=cwire] (33.center) to (32);
		\draw [style=cwire, bend right=45] (32) to (34.center);
		\draw [style=cwire, bend left=45] (32) to (35.center);
		\draw [style=cwire] (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (7, -0.5) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (6, 0.5) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=label] (4) at (8, 2.5) {$\cHi$};
		\node [style=label] (5) at (6, 2.5) {$\AnsI$};
		\node [style=label] (6) at (7, -3.5) {$\cHi$};
		\node [style=none] (7) at (6, 2) {};
		\node [style=cmap] (8) at (6, 0.75) {$m$};
		\node [style=none] (9) at (8, 2) {};
		\node [style=cmedmap] (10) at (1.25, 0) {$\instI$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (4, 0) {$=$};
		\node [style=label] (18) at (0.5, 2) {$\cob$};
		\node [style=label] (19) at (2, 2) {$\cHi$};
		\node [style=label] (20) at (1.25, -2) {$\cHi$};
		\node [style=cmap] (21) at (7, -1.75) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (2.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (9.center) to (1.center);
		\draw [style=cwire] (13.center) to (12.center);
		\draw [style=cwire] (14.center) to (11.center);
		\draw [style=cwire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markovonly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (7, -0.5) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (6, 0.5) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=label] (4) at (8, 2.5) {$\cHi$};
		\node [style=label] (5) at (6, 2.5) {$\XAI$};
		\node [style=label] (6) at (7, -3.5) {$\cHi$};
		\node [style=none] (7) at (6, 2) {};
		\node [style=cmap] (8) at (6, 0.75) {$\markovfAI$};
		\node [style=none] (9) at (8, 2) {};
		\node [style=cmap] (21) at (7, -1.75) {$\markovTAI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (2.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (1.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (7.center) to (2.center);
		\draw [style=cwire] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meas-from-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=upground] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-1.5, 1) {$B$};
		\node [style=label] (8) at (0, -2) {$A$};
		\node [style=label] (9) at (0.75, 2) {$X$};
		\node [style=map] (10) at (-5, 0) {$m$};
		\node [style=none] (11) at (-5, -1.25) {};
		\node [style=none] (12) at (-3, 0) {$=$};
		\node [style=label] (13) at (-5, -1.75) {$A$};
		\node [style=none] (14) at (-5, 1.25) {};
		\node [style=label] (15) at (-5, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3);
		\draw [style=cwire] (2.center) to (4.center);
		\draw (11.center) to (10);
		\draw [style=cwire] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$\measm$};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=label] (8) at (1.25, -2) {$\obI$};
		\node [style=label] (9) at (1.25, 2) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measmcorresp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.5, 0) {$\measm$};
		\node [style=none] (2) at (4.5, 0.25) {};
		\node [style=classcopoint] (4) at (4.5, 1.5) {$x$};
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (4.5, -1.5) {};
		\node [style=label] (8) at (4.5, -2) {$\obI$};
		\node [style=map] (9) at (0.5, 0) {$\measm_x$};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=label] (15) at (0.5, -1.75) {$\obI$};
		\node [style=none] (16) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=cwire] (2.center) to (4);
		\draw [style=pwire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measpar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.25) {};
		\node [style=none] (1) at (3.75, 0.25) {};
		\node [style=none] (2) at (3.75, -1.25) {};
		\node [style=none] (3) at (3.75, 1.25) {};
		\node [style=label] (4) at (3.75, -1.75) {$\Hione$};
		\node [style=label] (5) at (3.75, 1.75) {$\cobleft$};
		\node [style=map] (6) at (3.75, 0) {$A$};
		\node [style=none] (7) at (6.75, -0.25) {};
		\node [style=none] (8) at (6.25, 0.25) {};
		\node [style=none] (9) at (7.25, 0.25) {};
		\node [style=none] (10) at (6.75, -1.25) {};
		\node [style=none] (11) at (6.25, 1.25) {};
		\node [style=upground] (12) at (7.25, 1.5) {};
		\node [style=label] (13) at (6.75, -1.75) {$\Hione$};
		\node [style=label] (14) at (6.25, 1.75) {$\cobleft$};
		\node [style=map] (15) at (6.75, 0) {$ \ \ A \ \ $};
		\node [style=none] (16) at (5, 0) {$:=$};
		\node [style=none] (17) at (13.25, -0.25) {};
		\node [style=none] (18) at (13.25, 0.25) {};
		\node [style=none] (19) at (13.25, -1.25) {};
		\node [style=none] (20) at (13.25, 1.25) {};
		\node [style=label] (21) at (13.25, -1.75) {$\Hitwo$};
		\node [style=label] (22) at (13.25, 1.75) {$\cobright$};
		\node [style=map] (23) at (13.25, 0) {$B$};
		\node [style=none] (24) at (16.25, -0.25) {};
		\node [style=none] (25) at (16.75, 0.25) {};
		\node [style=none] (26) at (15.75, 0.25) {};
		\node [style=none] (27) at (16.25, -1.25) {};
		\node [style=none] (28) at (16.75, 1.25) {};
		\node [style=upground] (29) at (15.75, 1.5) {};
		\node [style=label] (30) at (16.25, -1.75) {$\Hitwo$};
		\node [style=label] (31) at (16.75, 1.75) {$\cobright$};
		\node [style=map] (32) at (16.25, 0) {$ \ \ B \ \ $};
		\node [style=none] (33) at (14.5, 0) {$:=$};
		\node [style=label] (34) at (8, 1) {$\Hione$};
		\node [style=label] (35) at (15.25, 1) {$\Hitwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [style=cwire] (1.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw [style=cwire] (8.center) to (11.center);
		\draw (9.center) to (12);
		\draw (19.center) to (17.center);
		\draw [style=cwire] (18.center) to (20.center);
		\draw (27.center) to (24.center);
		\draw [style=cwire] (25.center) to (28.center);
		\draw (26.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meassum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$\measm_x$};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=label] (8) at (1.25, -1.75) {$\obI$};
		\node [style=none] (9) at (3.5, 0) {$=$};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=upground] (11) at (5.25, 0.25) {};
		\node [style=label] (12) at (5.25, -1.5) {$\obI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=clargemap] (6) at (-0.75, -1) {$P(ABA)$};
		\node [style=clargemap] (7) at (-0.75, 1.25) {$-1$};
		\node [style=none] (8) at (2, 0) {$=$};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=upground] (10) at (4.75, -0.5) {};
		\node [style=none] (11) at (6, 1.5) {};
		\node [style=none] (12) at (3.5, -1.25) {};
		\node [style=none] (13) at (4.75, -1.25) {};
		\node [style=none] (14) at (6, -1.25) {};
		\node [style=clargemap] (15) at (4.75, -1.75) {$P(AAA)$};
		\node [style=none] (16) at (4.75, 1.5) {};
		\node [style=classpoint] (17) at (4.75, 0.5) {$1$};
		\node [style=clargemap] (18) at (4.75, 2) {$-1$};
		\node [style=none] (19) at (7.5, 0) {$=$};
		\node [style=none] (20) at (9, 1.25) {};
		\node [style=none] (22) at (11.5, 1.25) {};
		\node [style=none] (23) at (9, -0.5) {};
		\node [style=none] (24) at (10.25, -0.5) {};
		\node [style=none] (25) at (11.5, -0.5) {};
		\node [style=clargemap] (26) at (10.25, -1) {$P(AAA)$};
		\node [style=clargemap] (27) at (10.25, 1.75) {$-1$};
		\node [style=upground] (28) at (10.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (5.center);
		\draw [style=cwire] (9.center) to (12.center);
		\draw [style=cwire] (10) to (13.center);
		\draw [style=cwire] (11.center) to (14.center);
		\draw [style=cwire] (17) to (16.center);
		\draw [style=cwire] (20.center) to (23.center);
		\draw [style=cwire] (22.center) to (25.center);
		\draw [style=cwire] (28) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minus1def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=classpoint] (3) at (0.5, -0.5) {$x$};
		\node [style=classpoint] (4) at (1.75, -0.5) {$y$};
		\node [style=classpoint] (5) at (3, -0.5) {$z$};
		\node [style=clargemap] (6) at (1.75, 1.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4);
		\draw [style=cwire] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minus1def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=classpoint] (3) at (0.25, -0.5) {$x$};
		\node [style=classpoint] (4) at (1.75, -0.5) {$y$};
		\node [style=cmedmap] (6) at (1, 1.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mnondist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, -1.25) {};
		\node [style=none] (1) at (6.75, -1.25) {};
		\node [style=none] (2) at (6.75, -1.25) {};
		\node [style=none] (3) at (6.75, -1.25) {};
		\node [style=none] (4) at (6.75, -1.25) {};
		\node [style=none] (5) at (6.75, -1.25) {};
		\node [style=none] (6) at (6.75, -1.25) {};
		\node [style=none] (7) at (6.75, -1.25) {};
		\node [style=medium map] (8) at (6.75, 0) {$A$};
		\node [style=none] (9) at (7.5, 0.25) {};
		\node [style=none] (10) at (6, 0.25) {};
		\node [style=none] (11) at (6.75, -0.25) {};
		\node [style=none] (12) at (6.75, -1.25) {};
		\node [style=upground] (13) at (6, 1.25) {};
		\node [style=none] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (9, 0) {$=$};
		\node [style=none] (16) at (10.75, -1.25) {};
		\node [style=none] (17) at (10.75, 1.5) {};
		\node [style=none] (18) at (10.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (1.center) to (2.center);
		\draw [style=pwire] (5.center) to (6.center);
		\draw [style=pwire] (12.center) to (11.center);
		\draw [style=cwire] (13) to (10.center);
		\draw (14.center) to (9.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-dec-data-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (1.5, 0) {$\PMAton$};
		\node [style=label] (1) at (-0.25, 2) {$X_{A_1}$};
		\node [style=label] (2) at (3, 2) {$X_{A_n}$};
		\node [style=none] (3) at (1.5, 1.5) {$\dots$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (5.5, 0) {$:=$};
		\node [style=medium map] (7) at (8.5, -1.5) {$A_1$};
		\node [style=none] (8) at (8.5, -3.25) {};
		\node [style=none] (9) at (7.5, 3.75) {};
		\node [style=none] (10) at (7.5, -1) {};
		\node [style=none] (11) at (8.5, -1.75) {};
		\node [style=label] (12) at (8, -2.5) {$\Hi$};
		\node [style=map] (13) at (8.5, -3.5) {$\Mo$};
		\node [style=none] (14) at (9.25, -1) {};
		\node [style=none] (21) at (9.75, 0.5) {$\dots$};
		\node [style=label] (22) at (7.5, 4.25) {$X_{A_1}$};
		\node [style=medium map] (24) at (10, 2.5) {$A_n$};
		\node [style=none] (25) at (10, 2) {};
		\node [style=label] (26) at (11.5, 3.25) {$\Hi$};
		\node [style=none] (27) at (10.75, 2.75) {};
		\node [style=upground] (28) at (10.75, 3.75) {};
		\node [style=none] (29) at (9.25, 2.75) {};
		\node [style=none] (30) at (9.25, 3.75) {};
		\node [style=label] (31) at (9.25, 4.25) {$X_{A_n}$};
		\node [style=none] (32) at (10, 1.25) {};
		\node [style=none] (33) at (9.25, 0) {};
		\node [style=label] (34) at (9.75, -0.5) {$\Hi$};
		\node [style=label] (35) at (10.5, 1.5) {$\Hi$};
		\node [style=none] (36) at (8.25, 3.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire] (5.center) to (2);
		\draw [style=pwire] (11.center) to (8.center);
		\draw [style=cwire, in=270, out=90] (10.center) to (9.center);
		\draw (28) to (27.center);
		\draw [style=cwire] (30.center) to (29.center);
		\draw (32.center) to (25.center);
		\draw [in=90, out=-90] (33.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-dec-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (1.5, 0) {$\data_\modelM(A_1,\dots, A_n)$};
		\node [style=label] (1) at (-0.25, 2) {$X_{A_1}$};
		\node [style=label] (2) at (3, 2) {$X_{A_n}$};
		\node [style=none] (3) at (1.5, 1.5) {$\dots$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (5.5, 0) {$=$};
		\node [style=medium map] (7) at (8.5, -1.5) {$A_1$};
		\node [style=none] (8) at (8.5, -3.25) {};
		\node [style=none] (9) at (7.5, 5.5) {};
		\node [style=none] (10) at (7.5, -1) {};
		\node [style=none] (11) at (8.5, -1.75) {};
		\node [style=label] (12) at (8, -2.5) {$\Hi$};
		\node [style=map] (13) at (8.5, -3.5) {$\Mo$};
		\node [style=none] (14) at (9.25, -1) {};
		\node [style=none] (15) at (9.25, 0.25) {};
		\node [style=medium map] (16) at (9.25, 0.25) {$A_2$};
		\node [style=none] (17) at (8.5, 0.25) {};
		\node [style=none] (18) at (8.5, 5.5) {};
		\node [style=none] (19) at (10, 0.25) {};
		\node [style=none] (20) at (10, 1.5) {};
		\node [style=none] (21) at (10, 2.5) {$\dots$};
		\node [style=label] (22) at (7.25, 6) {$X_{A_1}$};
		\node [style=label] (23) at (8.75, 6) {$X_{A_2}$};
		\node [style=medium map] (24) at (11.25, 4.25) {$A_n$};
		\node [style=none] (25) at (11.25, 3.75) {};
		\node [style=label] (26) at (12.75, 5) {$\Hi$};
		\node [style=none] (27) at (12, 4.5) {};
		\node [style=upground] (28) at (12, 5.5) {};
		\node [style=none] (29) at (10.5, 4.5) {};
		\node [style=none] (30) at (10.5, 5.5) {};
		\node [style=label] (31) at (10.5, 6) {$X_{A_n}$};
		\node [style=none] (32) at (11.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire] (5.center) to (2);
		\draw [style=pwire] (11.center) to (8.center);
		\draw [style=cwire, in=270, out=90] (10.center) to (9.center);
		\draw [style=pwire] (14.center) to (15.center);
		\draw [style=cwire] (17.center) to (18.center);
		\draw [style=pwire] (19.center) to (20.center);
		\draw (28) to (27.center);
		\draw [style=cwire] (30.center) to (29.center);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-of-controlled-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (-6.25, 0) {\data};
		\node [style=none] (1) at (-7.5, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-7.5, -1.5) {};
		\node [style=none] (5) at (-6.25, -1.25) {$\dots$};
		\node [style=none] (6) at (-6.25, 1.5) {$\dots$};
		\node [style=none] (7) at (-7.5, 0.5) {};
		\node [style=none] (8) at (-7.5, 1.5) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=label] (11) at (-7.5, -2) {$\Q_1$};
		\node [style=label] (12) at (-5, -2) {$\Q_k$};
		\node [style=label] (13) at (-7.5, 2) {$\A_1$};
		\node [style=label] (14) at (-5, 2) {$\A_k$};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=medium map] (17) at (0, -1.5) {$\M$};
		\node [style=none] (18) at (-1, -3.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=label] (22) at (-1.5, -2.5) {$\Hi$};
		\node [style=map] (23) at (-1, -3.5) {$\Mo$};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (31) at (1.25, 0.75) {$\dots$};
		\node [style=label] (32) at (-1, 0.75) {$\A_1$};
		\node [style=medium map] (34) at (2.25, 3) {$\M$};
		\node [style=none] (35) at (1.5, 2.5) {};
		\node [style=label] (36) at (3.75, 3.75) {$\Hit$};
		\node [style=none] (37) at (3, 3.25) {};
		\node [style=upground] (38) at (3, 4.5) {};
		\node [style=none] (39) at (1.5, 3.25) {};
		\node [style=none] (40) at (1.5, 4.25) {};
		\node [style=label] (41) at (1.5, 4.75) {$\A_k$};
		\node [style=none] (42) at (1.5, 1.5) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=none] (44) at (0.75, -3) {};
		\node [style=none] (45) at (0.75, 0) {};
		\node [style=none] (46) at (3, 2.5) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (51) at (0.75, -3.5) {$\Q_1$};
		\node [style=none] (53) at (3, 1) {$\Q_k$};
		\node [style=label] (54) at (0.25, -0.5) {$\Him$};
		\node [style=label] (55) at (1, 2) {$\Him$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9.center);
		\draw [style=pwire] (21.center) to (18.center);
		\draw [style=cwire, in=270, out=90] (20.center) to (19.center);
		\draw (38) to (37.center);
		\draw [style=cwire] (40.center) to (39.center);
		\draw [style=pwire] (42.center) to (35.center);
		\draw [style=cwire] (43.center) to (44.center);
		\draw (24.center) to (45.center);
		\draw [style=cwire] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-of-controlled-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (-6.25, 0) {$\data$};
		\node [style=none] (1) at (-7.5, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-7.5, -1.5) {};
		\node [style=none] (5) at (-6.25, -1.25) {$\dots$};
		\node [style=none] (6) at (-6.25, 1.5) {$\dots$};
		\node [style=none] (7) at (-7.5, 0.5) {};
		\node [style=none] (8) at (-7.5, 1.5) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=label] (11) at (-7.5, -2) {$\Q_1$};
		\node [style=label] (12) at (-5, -2) {$\Q_k$};
		\node [style=label] (13) at (-7.5, 2) {$\A_1$};
		\node [style=label] (14) at (-5, 2) {$\A_k$};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=medium map] (17) at (0, -1.5) {$\M$};
		\node [style=none] (18) at (-1, -3.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=label] (22) at (-1.5, -2.5) {$\Hi$};
		\node [style=map] (23) at (-1, -3.5) {$\Mo$};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=medium map] (26) at (1.5, 0.5) {$\M$};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0.75, 1.75) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (2.25, 1.75) {};
		\node [style=none] (31) at (2.25, 2.5) {$\dots$};
		\node [style=label] (32) at (-1, 0.75) {$\A_1$};
		\node [style=label] (33) at (0.75, 2.25) {$\A_2$};
		\node [style=medium map] (34) at (3, 4.5) {$\M$};
		\node [style=none] (35) at (2.25, 4) {};
		\node [style=label] (36) at (4.5, 5.25) {$\Hi$};
		\node [style=none] (37) at (3.75, 4.75) {};
		\node [style=upground] (38) at (3.75, 6) {};
		\node [style=none] (39) at (2.25, 4.75) {};
		\node [style=none] (40) at (2.25, 5.75) {};
		\node [style=label] (41) at (2.25, 6.25) {$\A_k$};
		\node [style=none] (42) at (2.25, 3) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=none] (44) at (0.75, -3) {};
		\node [style=none] (45) at (0.75, 0) {};
		\node [style=none] (46) at (3.75, 4) {};
		\node [style=none] (47) at (3.75, 3) {};
		\node [style=none] (48) at (2.25, 0) {};
		\node [style=none] (49) at (2.25, -1) {};
		\node [style=none] (50) at (2.25, 0) {};
		\node [style=none] (51) at (0.75, -3.5) {$\Q_1$};
		\node [style=none] (52) at (2.25, -1.5) {$\Q_2$};
		\node [style=none] (53) at (3.75, 2.5) {$\Q_k$};
		\node [style=label] (54) at (0.25, -0.5) {$\Hi$};
		\node [style=label] (55) at (1.75, 3.5) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9.center);
		\draw [style=pwire] (21.center) to (18.center);
		\draw [style=cwire, in=270, out=90] (20.center) to (19.center);
		\draw [style=cwire] (27.center) to (28.center);
		\draw [style=pwire] (29.center) to (30.center);
		\draw (38) to (37.center);
		\draw [style=cwire] (40.center) to (39.center);
		\draw [style=pwire] (42.center) to (35.center);
		\draw [style=cwire] (43.center) to (44.center);
		\draw (24.center) to (45.center);
		\draw [style=cwire] (47.center) to (46.center);
		\draw [style=cwire] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-1.75, 0) {$D(q_1,q_2)$};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (-2.75, 1.75) {};
		\node [style=label] (5) at (-2.75, 2.25) {$X_1$};
		\node [style=label] (6) at (-1, 2.25) {$X_2$};
		\node [style=none] (7) at (1.25, 0) {$=$};
		\node [style=map] (8) at (4.25, -2) {$\rho$};
		\node [style=medium map] (9) at (4.25, 0) {$q_1$};
		\node [style=medium map] (10) at (5, 2) {$q_2$};
		\node [style=none] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (5, 0.25) {};
		\node [style=none] (13) at (5, 1.5) {};
		\node [style=none] (14) at (4.25, 2.5) {};
		\node [style=none] (15) at (5.75, 2.5) {};
		\node [style=upground] (16) at (5.75, 3.5) {};
		\node [style=none] (17) at (4.25, 3.75) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=none] (19) at (3.25, 1.75) {};
		\node [style=label] (20) at (3.25, 2.25) {$X_1$};
		\node [style=label] (21) at (4.25, 4.25) {$X_2$};
		\node [style=label] (22) at (6.25, 3) {$Z$};
		\node [style=label] (23) at (5.5, 1) {$Z$};
		\node [style=label] (24) at (4.75, -1) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=qwire] (8) to (11.center);
		\draw [style=qwire] (13.center) to (12.center);
		\draw [style=cwire] (17.center) to (14.center);
		\draw [style=qwire] (15.center) to (16);
		\draw [style=cwire] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\M$};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (0.75, 2) {$\Hi$};
		\node [style=label] (8) at (0, -2) {$\Hi$};
		\node [style=label] (9) at (-0.75, 2) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modeldataqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (2.25, 0) {$\data(\q_1,\dots, \q_k)$};
		\node [style=label] (1) at (0.5, 2) {$\A_1$};
		\node [style=label] (2) at (3.75, 2) {$\A_k$};
		\node [style=none] (3) at (2.25, 1.5) {$\dots$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (3.75, 0.25) {};
		\node [style=none] (6) at (5.75, 0) {$=$};
		\node [style=medium map] (7) at (8.5, -1.5) {$q_1$};
		\node [style=none] (8) at (8.5, -3.25) {};
		\node [style=none] (9) at (7.5, 0.25) {};
		\node [style=none] (10) at (7.5, -1) {};
		\node [style=none] (11) at (8.5, -1.75) {};
		\node [style=label] (12) at (8, -2.75) {$\Hi$};
		\node [style=map] (13) at (8.5, -3.5) {$\Mo$};
		\node [style=none] (14) at (9.25, -1) {};
		\node [style=none] (15) at (9.25, 0.25) {};
		\node [style=medium map] (16) at (9.25, 0.25) {$q_2$};
		\node [style=none] (21) at (8.5, 0.25) {};
		\node [style=none] (22) at (8.5, 1.5) {};
		\node [style=none] (23) at (10, 0.25) {};
		\node [style=none] (24) at (10, 1.5) {};
		\node [style=none] (25) at (10, 2.5) {$\dots$};
		\node [style=label] (26) at (7.5, 0.75) {$\A_1$};
		\node [style=label] (27) at (8.5, 2) {$\A_2$};
		\node [style=medium map] (28) at (11.25, 4.25) {$q_k$};
		\node [style=none] (29) at (11.25, 3.75) {};
		\node [style=label] (30) at (12.75, 5) {$\Hi$};
		\node [style=none] (31) at (12, 4.5) {};
		\node [style=upground] (32) at (12, 5.5) {};
		\node [style=none] (33) at (10.5, 4.5) {};
		\node [style=none] (34) at (10.5, 5.5) {};
		\node [style=label] (35) at (10.5, 6) {$\A_k$};
		\node [style=none] (36) at (11.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire] (5.center) to (2);
		\draw [style=pwire] (11.center) to (8.center);
		\draw [style=cwire, in=270, out=90] (10.center) to (9.center);
		\draw [style=pwire] (14.center) to (15.center);
		\draw [style=cwire] (21.center) to (22.center);
		\draw [style=pwire] (23.center) to (24.center);
		\draw (32) to (31.center);
		\draw [style=cwire] (34.center) to (33.center);
		\draw (36.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelfitsdatatwoqs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (6.25, 0) {$=$};
		\node [style=medium map] (7) at (8.5, -0.75) {$B$};
		\node [style=none] (8) at (8.5, -2.5) {};
		\node [style=none] (9) at (7.5, 1) {};
		\node [style=none] (10) at (7.5, -0.25) {};
		\node [style=none] (11) at (8.5, -1) {};
		\node [style=label] (12) at (8, -2) {$\Hi$};
		\node [style=map] (13) at (8.5, -2.75) {$\Mo$};
		\node [style=none] (14) at (9.25, -0.25) {};
		\node [style=none] (15) at (9.25, 1.25) {};
		\node [style=medium map] (16) at (9.25, 1.25) {$C$};
		\node [style=none] (21) at (8.5, 1.25) {};
		\node [style=none] (22) at (8.5, 2.5) {};
		\node [style=none] (23) at (10, 1.25) {};
		\node [style=upground] (24) at (10, 2.75) {};
		\node [style=label] (26) at (7.5, 1.5) {$\A_B$};
		\node [style=label] (27) at (8.5, 3) {$\A_C$};
		\node [style=clargemap] (33) at (2.75, 0) {$\data(\text{B then C} )$};
		\node [style=label] (34) at (2, 1.75) {$\A_B$};
		\node [style=label] (35) at (3.5, 1.75) {$\A_C$};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (3.5, 0.25) {};
		\node [style=label] (43) at (9.75, 0.25) {$\Hi$};
		\node [style=label] (44) at (10.5, 2.25) {$\Hi$};
		\node [style=none] (45) at (20.5, 0) {$=$};
		\node [style=medium map] (46) at (22.75, -0.75) {$C$};
		\node [style=none] (47) at (22.75, -2.5) {};
		\node [style=none] (48) at (21.75, 1) {};
		\node [style=none] (49) at (21.75, -0.25) {};
		\node [style=none] (50) at (22.75, -1) {};
		\node [style=label] (51) at (22.25, -2) {$\Hi$};
		\node [style=map] (52) at (22.75, -2.75) {$\Mo$};
		\node [style=none] (53) at (23.5, -0.25) {};
		\node [style=none] (54) at (23.5, 1.25) {};
		\node [style=medium map] (55) at (23.5, 1.25) {$B$};
		\node [style=none] (56) at (22.75, 1.25) {};
		\node [style=none] (57) at (22.75, 2.5) {};
		\node [style=none] (58) at (24.25, 1.25) {};
		\node [style=upground] (59) at (24.25, 2.75) {};
		\node [style=label] (60) at (21.75, 1.5) {$\A_C$};
		\node [style=label] (61) at (22.75, 3) {$\A_B$};
		\node [style=clargemap] (63) at (17, 0) {$\data(\text{C then B} )$};
		\node [style=label] (64) at (16.25, 1.75) {$\A_C$};
		\node [style=label] (65) at (17.75, 1.75) {$\A_B$};
		\node [style=none] (66) at (16.25, 0.25) {};
		\node [style=none] (67) at (17.75, 0.25) {};
		\node [style=label] (68) at (24, 0.25) {$\Hi$};
		\node [style=label] (69) at (24.75, 2.25) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (11.center) to (8.center);
		\draw [style=cwire, in=270, out=90] (10.center) to (9.center);
		\draw [style=pwire] (14.center) to (15.center);
		\draw [style=cwire] (21.center) to (22.center);
		\draw [style=pwire] (23.center) to (24);
		\draw [style=cwire] (36.center) to (34);
		\draw [style=cwire] (37.center) to (35);
		\draw [style=pwire] (50.center) to (47.center);
		\draw [style=cwire, in=270, out=90] (49.center) to (48.center);
		\draw [style=pwire] (53.center) to (54.center);
		\draw [style=cwire] (56.center) to (57.center);
		\draw [style=pwire] (58.center) to (59);
		\draw [style=cwire] (66.center) to (64);
		\draw [style=cwire] (67.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mrho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\measm$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=map] (2) at (0, -2) {$\rho$};
		\node [style=label] (3) at (0, 2) {$\cob$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=label] (6) at (-0.75, -1) {$\obI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=cwire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-order-effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (10, -1) {};
		\node [style=none] (18) at (8.5, -1) {};
		\node [style=none] (19) at (8.5, -0.5) {};
		\node [style=none] (20) at (10, -0.5) {};
		\node [style=none] (21) at (10, -2.25) {};
		\node [style=none] (22) at (8.5, -2.25) {};
		\node [style=none] (23) at (8.5, 2.5) {};
		\node [style=none] (24) at (10, 0.75) {};
		\node [style=label] (25) at (10, -2.75) {$\Hi$};
		\node [style=label] (26) at (8.5, -2.75) {$\qsetone$};
		\node [style=label] (27) at (8.5, 3) {$\cobleft$};
		\node [style=medium map] (29) at (9.25, -0.75) {$\qone$};
		\node [style=none] (30) at (13.5, 0) {$=$};
		\node [style=none] (48) at (10, 1) {};
		\node [style=none] (49) at (11.5, 1) {};
		\node [style=none] (50) at (11.5, 1.5) {};
		\node [style=none] (51) at (10, 1.5) {};
		\node [style=none] (52) at (10, 0.75) {};
		\node [style=none] (53) at (11.5, -2.25) {};
		\node [style=none] (54) at (11.5, 2.5) {};
		\node [style=none] (55) at (10, 2.5) {};
		\node [style=label] (57) at (11.5, -2.75) {$\qsettwo$};
		\node [style=label] (58) at (11.5, 3) {$\cobright$};
		\node [style=label] (59) at (10, 3) {$\Hi$};
		\node [style=medium map] (60) at (10.75, 1.25) {$\qtwo$};
		\node [style=none] (62) at (16.75, -0.25) {};
		\node [style=none] (63) at (15.25, -0.25) {};
		\node [style=none] (64) at (15.25, 0.25) {};
		\node [style=none] (65) at (16.75, 0.25) {};
		\node [style=none] (66) at (16.75, -2.5) {};
		\node [style=none] (67) at (15.25, -2.5) {};
		\node [style=none] (68) at (15.25, 2.5) {};
		\node [style=none] (69) at (16.75, 0.25) {};
		\node [style=label] (70) at (16.75, -3) {$\Hione$};
		\node [style=label] (71) at (15.25, -3) {$\qsetone$};
		\node [style=label] (72) at (15.25, 3) {$\cobleft$};
		\node [style=medium map] (73) at (16, 0) {$\cinstleft$};
		\node [style=none] (74) at (18, -0.75) {};
		\node [style=none] (75) at (18, -2.5) {};
		\node [style=label] (76) at (18, -3) {$\Hitwo$};
		\node [style=none] (77) at (18, -0.25) {};
		\node [style=none] (78) at (19.5, -0.25) {};
		\node [style=none] (79) at (19.5, 0.25) {};
		\node [style=none] (80) at (18, 0.25) {};
		\node [style=none] (81) at (18, -0.75) {};
		\node [style=none] (82) at (19.5, -2.5) {};
		\node [style=none] (83) at (19.5, 2.5) {};
		\node [style=none] (84) at (18, 2.5) {};
		\node [style=label] (85) at (19.5, -3) {$\qsettwo$};
		\node [style=label] (86) at (19.5, 3) {$\cobright$};
		\node [style=label] (87) at (16.75, 3) {$\Hione$};
		\node [style=medium map] (88) at (18.75, 0) {$\cinstright$};
		\node [style=none] (89) at (16.75, 2.5) {};
		\node [style=none] (90) at (16.75, 0.25) {};
		\node [style=label] (91) at (18, 3) {$\Hitwo$};
		\node [style=none] (92) at (21.5, 0) {$=$};
		\node [style=none] (93) at (24.75, 1) {};
		\node [style=none] (94) at (23.25, 1) {};
		\node [style=none] (95) at (23.25, 1.5) {};
		\node [style=none] (96) at (24.75, 1.5) {};
		\node [style=none] (97) at (24.75, -2.25) {};
		\node [style=none] (98) at (23.25, -2.25) {};
		\node [style=none] (99) at (23.25, 2.5) {};
		\node [style=none] (100) at (24.75, -1.25) {};
		\node [style=label] (101) at (24.75, -2.75) {$\Hi$};
		\node [style=label] (102) at (23.25, -2.75) {$\qsetone$};
		\node [style=label] (103) at (23.25, 3) {$\cobleft$};
		\node [style=medium map] (104) at (24, 1.25) {$\qone$};
		\node [style=none] (105) at (24.75, -1) {};
		\node [style=none] (106) at (26.25, -1) {};
		\node [style=none] (107) at (26.25, -0.5) {};
		\node [style=none] (108) at (24.75, -0.5) {};
		\node [style=none] (109) at (24.75, -1.25) {};
		\node [style=none] (110) at (26.25, -2.25) {};
		\node [style=none] (111) at (26.25, 2.5) {};
		\node [style=none] (112) at (24.75, 2.5) {};
		\node [style=label] (113) at (26.25, -2.75) {$\qsettwo$};
		\node [style=label] (114) at (26.25, 3) {$\cobright$};
		\node [style=label] (115) at (24.75, 3) {$\Hi$};
		\node [style=medium map] (116) at (25.5, -0.75) {$\qtwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (17.center);
		\draw [style=cwire] (22.center) to (18.center);
		\draw [style=cwire] (19.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw (52.center) to (48.center);
		\draw [style=cwire] (53.center) to (49.center);
		\draw [style=cwire] (50.center) to (54.center);
		\draw (51.center) to (55.center);
		\draw (66.center) to (62.center);
		\draw [style=cwire] (67.center) to (63.center);
		\draw [style=cwire] (64.center) to (68.center);
		\draw (65.center) to (69.center);
		\draw (74.center) to (75.center);
		\draw (81.center) to (77.center);
		\draw [style=cwire] (82.center) to (78.center);
		\draw [style=cwire] (79.center) to (83.center);
		\draw (80.center) to (84.center);
		\draw (89.center) to (90.center);
		\draw (97.center) to (93.center);
		\draw [style=cwire] (98.center) to (94.center);
		\draw [style=cwire] (95.center) to (99.center);
		\draw (96.center) to (100.center);
		\draw (109.center) to (105.center);
		\draw [style=cwire] (110.center) to (106.center);
		\draw [style=cwire] (107.center) to (111.center);
		\draw (108.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-sig-talk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=cmedmap] (2) at (-3.5, 0) {$P(A \jdec B)$};
		\node [style=none] (3) at (-4.25, 1.5) {};
		\node [style=upground] (4) at (-2.75, 1.5) {};
		\node [style=label] (5) at (-4.25, 2) {$X_A$};
		\node [style=label] (6) at (-2, 1) {$X_B$};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=cmedmap] (10) at (2, 0) {$P(A \jdec B')$};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=upground] (12) at (2.75, 1.5) {};
		\node [style=label] (13) at (1.25, 2) {$X_A$};
		\node [style=label] (14) at (3.5, 1) {$X_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (1.center) to (4);
		\draw [style=cwire] (8.center) to (11.center);
		\draw [style=cwire] (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noBS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (-3.5, 0.25) {$\data(\q_1, \dots, \q_n)$};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=upground] (4) at (-1.5, 2) {};
		\node [style=label] (6) at (-5.5, 2.5) {$\ans_1$};
		\node [style=label] (7) at (-0.75, 2.5) {$\ans_n$};
		\node [style=none] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=label] (10) at (-4, 2.5) {$\ans_k$};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=upground] (12) at (-2.75, 2) {};
		\node [style=label] (13) at (-2.5, 2.5) {$\ans_{k+1}$};
		\node [style=none] (14) at (-4.75, 1.5) {$\dots$};
		\node [style=none] (15) at (-2, 1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4) to (2.center);
		\draw [style=cwire] (9.center) to (8.center);
		\draw [style=cwire] (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noBS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (-3.25, 0) {$\data(\q_1\dots\q_n)$};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 1.75) {};
		\node [style=upground] (4) at (-1.25, 1.75) {};
		\node [style=label] (6) at (-5.25, 2.25) {$\ans_1$};
		\node [style=label] (7) at (-0.5, 1.25) {$\ans_n$};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=label] (10) at (-3.75, 2.25) {$\ans_k$};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=upground] (12) at (-2.5, 1.75) {};
		\node [style=label] (13) at (-2.25, 2.25) {$\ans_{k+1}$};
		\node [style=none] (14) at (-4.5, 1.25) {$\dots$};
		\node [style=none] (15) at (-1.75, 1.25) {$\dots$};
		\node [style=none] (16) at (0.25, 0) {$=$};
		\node [style=clargemap] (17) at (3.75, 0) {$\data(\q'_1,\dots,\q'_n)$};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (5.75, 0.5) {};
		\node [style=none] (20) at (1.75, 1.75) {};
		\node [style=upground] (21) at (5.75, 1.75) {};
		\node [style=label] (22) at (1.75, 2.25) {$\ans_1$};
		\node [style=label] (23) at (6.5, 1.25) {$\ans_n$};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=none] (25) at (3.25, 1.75) {};
		\node [style=label] (26) at (3.25, 2.25) {$\ans_k$};
		\node [style=none] (27) at (4.5, 0.5) {};
		\node [style=upground] (28) at (4.5, 1.75) {};
		\node [style=label] (29) at (4.75, 2.25) {$\ans_{k+1}$};
		\node [style=none] (30) at (2.5, 1.25) {$\dots$};
		\node [style=none] (31) at (5.25, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4) to (2.center);
		\draw [style=cwire] (9.center) to (8.center);
		\draw [style=cwire] (11.center) to (12);
		\draw [style=cwire] (20.center) to (18.center);
		\draw [style=cwire] (21) to (19.center);
		\draw [style=cwire] (25.center) to (24.center);
		\draw [style=cwire] (27.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noBStalk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (-3.25, 0) {$\data(A_1\dots A_n)$};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 1.75) {};
		\node [style=upground] (4) at (-1.25, 1.75) {};
		\node [style=label] (6) at (-5.25, 2.25) {$\ans_1$};
		\node [style=label] (7) at (-0.5, 1.25) {$\ans_n$};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=label] (10) at (-3.75, 2.25) {$\ans_k$};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=upground] (12) at (-2.5, 1.75) {};
		\node [style=label] (13) at (-2.25, 2.25) {$\ans_{k+1}$};
		\node [style=none] (14) at (-4.5, 1.25) {$\dots$};
		\node [style=none] (15) at (-1.75, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4) to (2.center);
		\draw [style=cwire] (9.center) to (8.center);
		\draw [style=cwire] (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nobackward-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (-7.25, 0) {$ \qquad \qquad D \qquad  \qquad$};
		\node [style=none] (1) at (-9.75, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-9.75, -1.5) {};
		\node [style=none] (5) at (-8.75, -1) {$\dots$};
		\node [style=none] (6) at (-8.75, 1) {$\dots$};
		\node [style=none] (7) at (-9.75, 0.5) {};
		\node [style=none] (8) at (-9.75, 1.75) {};
		\node [style=upground] (9) at (-5, 1.75) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=label] (11) at (-9.75, -2) {$\Q_1$};
		\node [style=label] (12) at (-5, -2) {$\Q_k$};
		\node [style=label] (13) at (-9.75, 2.25) {$\A_1$};
		\node [style=label] (14) at (-5, 2.25) {$\A_k$};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=none] (31) at (-8, -0.5) {};
		\node [style=none] (32) at (-8, -1.5) {};
		\node [style=none] (33) at (-8, 0.5) {};
		\node [style=none] (34) at (-8, 1.75) {};
		\node [style=label] (35) at (-8, -2) {$\Q_j$};
		\node [style=label] (36) at (-8, 2.25) {$\A_j$};
		\node [style=upground] (37) at (-6.75, 1.75) {};
		\node [style=none] (38) at (-6.75, 0.5) {};
		\node [style=label] (39) at (-6.75, 2.25) {$\A_{j+1}$};
		\node [style=none] (40) at (-6.75, -0.5) {};
		\node [style=none] (41) at (-6.75, -1.5) {};
		\node [style=label] (42) at (-6.75, -2) {$\Q_{j+1}$};
		\node [style=none] (43) at (-5.75, 1) {$\dots$};
		\node [style=none] (44) at (-5.75, -1) {$\dots$};
		\node [style=upground] (47) at (5.5, -1.25) {};
		\node [style=none] (48) at (5.5, -2.25) {};
		\node [style=label] (49) at (5.5, -2.75) {$\Q_k$};
		\node [style=upground] (51) at (3.5, -1.25) {};
		\node [style=none] (52) at (3.5, -2.25) {};
		\node [style=label] (56) at (3.5, -2.75) {$\Q_{j+1}$};
		\node [style=none] (57) at (4.5, -1.75) {$\dots$};
		\node [style=medium map] (58) at (-0.25, -0.5) {$\M$};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=label] (63) at (-1.75, -1.5) {$\Hi$};
		\node [style=map] (64) at (-1.25, -2.5) {$\Mo$};
		\node [style=none] (65) at (0.5, 0) {};
		\node [style=none] (72) at (0.5, 1.5) {$\dots$};
		\node [style=label] (73) at (-1.25, 1.75) {$\A_1$};
		\node [style=medium map] (75) at (1.25, 3.5) {$\M$};
		\node [style=none] (76) at (0.5, 3) {};
		\node [style=label] (77) at (2.75, 4.25) {$\Hi$};
		\node [style=none] (78) at (2, 3.75) {};
		\node [style=upground] (79) at (2, 4.75) {};
		\node [style=none] (80) at (0.5, 3.75) {};
		\node [style=none] (81) at (0.5, 4.75) {};
		\node [style=label] (82) at (0.5, 5.25) {$\A_j$};
		\node [style=none] (83) at (0.5, 2) {};
		\node [style=none] (84) at (0.5, -0.75) {};
		\node [style=none] (85) at (0.5, -2) {};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (87) at (2, 3) {};
		\node [style=none] (88) at (2, 2) {};
		\node [style=none] (92) at (0.5, -2.5) {$\Q_1$};
		\node [style=none] (94) at (2, 1.5) {$\Q_j$};
		\node [style=label] (95) at (0, 0.5) {$\Hi$};
		\node [style=label] (96) at (0, 2.5) {$\Hi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9);
		\draw [style=cwire] (32.center) to (31.center);
		\draw [style=cwire] (34.center) to (33.center);
		\draw [style=cwire] (38.center) to (37);
		\draw [style=cwire] (41.center) to (40.center);
		\draw [style=cwire] (48.center) to (47);
		\draw [style=cwire] (52.center) to (51);
		\draw [style=pwire] (62.center) to (59.center);
		\draw [style=cwire, in=270, out=90] (61.center) to (60.center);
		\draw (79) to (78.center);
		\draw [style=cwire] (81.center) to (80.center);
		\draw [style=pwire] (83.center) to (76.center);
		\draw [style=cwire] (84.center) to (85.center);
		\draw (65.center) to (86.center);
		\draw [style=cwire] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nobackward-less-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-7.25, 0) {$ \ \  \quad \qquad \data \qquad  \quad \ \ $};
		\node [style=none] (1) at (-9.75, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, -1.25) {};
		\node [style=none] (4) at (-9.75, -1.25) {};
		\node [style=none] (5) at (-8.75, -1) {$\dots$};
		\node [style=none] (6) at (-8.75, 1) {$\dots$};
		\node [style=none] (7) at (-9.75, 0.5) {};
		\node [style=none] (8) at (-9.75, 1.5) {};
		\node [style=upground] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=label] (11) at (-9.75, -1.75) {$\Q_1$};
		\node [style=label] (12) at (-5, -1.75) {$\Q_k$};
		\node [style=label] (13) at (-9.75, 2.25) {$\A_1$};
		\node [style=label] (14) at (-5, 2.25) {$\A_k$};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=clargemap] (16) at (0.25, 0) {$ \ \  \ \ $};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (0.25, -1.25) {$\dots$};
		\node [style=none] (22) at (0.25, 1.25) {$\dots$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (1.5, 1.25) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=label] (27) at (-1, -2) {$\Q_1$};
		\node [style=label] (28) at (1.5, -2) {$\Q_{j}$};
		\node [style=label] (29) at (-1, 2) {$\A_1$};
		\node [style=label] (30) at (1.5, 2) {$\A_j$};
		\node [style=none] (31) at (-8, -0.5) {};
		\node [style=none] (32) at (-8, -1.25) {};
		\node [style=none] (33) at (-8, 0.5) {};
		\node [style=none] (34) at (-8, 1.5) {};
		\node [style=label] (35) at (-8, -1.75) {$\Q_j$};
		\node [style=label] (36) at (-8, 2.25) {$\A_j$};
		\node [style=upground] (37) at (-6.75, 1.5) {};
		\node [style=none] (38) at (-6.75, 0.5) {};
		\node [style=none] (40) at (-6.75, -0.5) {};
		\node [style=none] (41) at (-6.75, -1.25) {};
		\node [style=none] (43) at (-5.75, 1) {$\dots$};
		\node [style=none] (44) at (-5.75, -1) {$\dots$};
		\node [style=upground] (47) at (4.75, -0.5) {};
		\node [style=none] (48) at (4.75, -1.5) {};
		\node [style=label] (49) at (4.75, -2) {$\Q_k$};
		\node [style=upground] (51) at (2.75, -0.5) {};
		\node [style=none] (52) at (2.75, -1.5) {};
		\node [style=none] (57) at (3.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9);
		\draw [style=cwire] (20.center) to (17.center);
		\draw [style=cwire] (19.center) to (18.center);
		\draw [style=cwire] (24.center) to (23.center);
		\draw [style=cwire] (26.center) to (25.center);
		\draw [style=cwire] (32.center) to (31.center);
		\draw [style=cwire] (34.center) to (33.center);
		\draw [style=cwire] (38.center) to (37);
		\draw [style=cwire] (41.center) to (40.center);
		\draw [style=cwire] (48.center) to (47);
		\draw [style=cwire] (52.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nobackward-signalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-7.25, 0) {$ \ \  \quad \qquad \data \qquad  \quad \ \ $};
		\node [style=none] (1) at (-9.75, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, -1.25) {};
		\node [style=none] (4) at (-9.75, -1.25) {};
		\node [style=none] (5) at (-8.75, -1) {$\dots$};
		\node [style=none] (6) at (-8.75, 1) {$\dots$};
		\node [style=none] (7) at (-9.75, 0.5) {};
		\node [style=none] (8) at (-9.75, 1.5) {};
		\node [style=upground] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=label] (11) at (-9.75, -1.75) {$\Q_1$};
		\node [style=label] (12) at (-5, -1.75) {$\Q_k$};
		\node [style=label] (13) at (-9.75, 2.25) {$\A_1$};
		\node [style=label] (14) at (-5, 2.25) {$\A_k$};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=clargemap] (16) at (0.25, 0) {$ \ \ D \ \ $};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (0.25, -1.25) {$\dots$};
		\node [style=none] (22) at (0.25, 1.25) {$\dots$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (1.5, 1.25) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=label] (27) at (-1, -2) {$\Q_1$};
		\node [style=label] (28) at (1.5, -2) {$\Q_{j}$};
		\node [style=label] (29) at (-1, 2) {$\A_1$};
		\node [style=label] (30) at (1.5, 2) {$\A_j$};
		\node [style=none] (31) at (-8, -0.5) {};
		\node [style=none] (32) at (-8, -1.25) {};
		\node [style=none] (33) at (-8, 0.5) {};
		\node [style=none] (34) at (-8, 1.5) {};
		\node [style=label] (35) at (-8, -1.75) {$\Q_j$};
		\node [style=label] (36) at (-8, 2.25) {$\A_j$};
		\node [style=upground] (37) at (-6.75, 1.5) {};
		\node [style=none] (38) at (-6.75, 0.5) {};
		\node [style=label] (39) at (-6.75, 2.25) {$\A_{j+1}$};
		\node [style=none] (40) at (-6.75, -0.5) {};
		\node [style=none] (41) at (-6.75, -1.25) {};
		\node [style=label] (42) at (-6.75, -1.75) {$\Q_{j+1}$};
		\node [style=none] (43) at (-5.75, 1) {$\dots$};
		\node [style=none] (44) at (-5.75, -1) {$\dots$};
		\node [style=upground] (47) at (4.75, -0.5) {};
		\node [style=none] (48) at (4.75, -1.5) {};
		\node [style=label] (49) at (4.75, -2) {$\Q_k$};
		\node [style=upground] (51) at (2.75, -0.5) {};
		\node [style=none] (52) at (2.75, -1.5) {};
		\node [style=label] (56) at (2.75, -2) {$\Q_{j+1}$};
		\node [style=none] (57) at (3.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9);
		\draw [style=cwire] (20.center) to (17.center);
		\draw [style=cwire] (19.center) to (18.center);
		\draw [style=cwire] (24.center) to (23.center);
		\draw [style=cwire] (26.center) to (25.center);
		\draw [style=cwire] (32.center) to (31.center);
		\draw [style=cwire] (34.center) to (33.center);
		\draw [style=cwire] (38.center) to (37);
		\draw [style=cwire] (41.center) to (40.center);
		\draw [style=cwire] (48.center) to (47);
		\draw [style=cwire] (52.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nobackwards.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (3, 0) {$ \ \  \quad \qquad \data \qquad  \quad \ \ $};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (5.25, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (1.5, -1) {$\dots$};
		\node [style=none] (6) at (1.5, 1) {$\dots$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=upground] (9) at (5.25, 1.5) {};
		\node [style=none] (10) at (5.25, 0.5) {};
		\node [style=label] (11) at (0.5, -1.75) {$\Q_1$};
		\node [style=label] (12) at (5.25, -1.75) {$\Q_n$};
		\node [style=label] (13) at (0.5, 2.25) {$\A_1$};
		\node [style=label] (14) at (5.25, 2.25) {$\A_n$};
		\node [style=none] (15) at (7.25, 0) {$=$};
		\node [style=clargemap] (16) at (10.5, 0) {$ \ \ \nb_j \ \ $};
		\node [style=none] (17) at (9.25, -0.5) {};
		\node [style=none] (18) at (11.75, -0.5) {};
		\node [style=none] (19) at (11.75, -1.5) {};
		\node [style=none] (20) at (9.25, -1.5) {};
		\node [style=none] (21) at (10.5, -1.25) {$\dots$};
		\node [style=none] (22) at (10.5, 1.25) {$\dots$};
		\node [style=none] (23) at (9.25, 0.5) {};
		\node [style=none] (24) at (9.25, 1.25) {};
		\node [style=none] (25) at (11.75, 1.25) {};
		\node [style=none] (26) at (11.75, 0.5) {};
		\node [style=label] (27) at (9.25, -2) {$\Q_1$};
		\node [style=label] (28) at (11.75, -2) {$\Q_{j}$};
		\node [style=label] (29) at (9.25, 2) {$\A_1$};
		\node [style=label] (30) at (11.75, 2) {$\A_j$};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (2.25, -1.25) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (34) at (2.25, 1.5) {};
		\node [style=label] (35) at (2.25, -1.75) {$\Q_j$};
		\node [style=label] (36) at (2.25, 2.25) {$\A_j$};
		\node [style=upground] (37) at (3.5, 1.5) {};
		\node [style=none] (38) at (3.5, 0.5) {};
		\node [style=label] (39) at (3.5, 2.25) {$\A_{j+1}$};
		\node [style=none] (40) at (3.5, -0.5) {};
		\node [style=none] (41) at (3.5, -1.25) {};
		\node [style=label] (42) at (3.5, -1.75) {$\Q_{j+1}$};
		\node [style=none] (43) at (4.5, 1) {$\dots$};
		\node [style=none] (44) at (4.5, -1) {$\dots$};
		\node [style=upground] (45) at (15, -0.5) {};
		\node [style=none] (46) at (15, -1.5) {};
		\node [style=label] (47) at (15, -2) {$\Q_n$};
		\node [style=upground] (48) at (13, -0.5) {};
		\node [style=none] (49) at (13, -1.5) {};
		\node [style=label] (50) at (13, -2) {$\Q_{j+1}$};
		\node [style=none] (51) at (14, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9);
		\draw [style=cwire] (20.center) to (17.center);
		\draw [style=cwire] (19.center) to (18.center);
		\draw [style=cwire] (24.center) to (23.center);
		\draw [style=cwire] (26.center) to (25.center);
		\draw [style=cwire] (32.center) to (31.center);
		\draw [style=cwire] (34.center) to (33.center);
		\draw [style=cwire] (38.center) to (37);
		\draw [style=cwire] (41.center) to (40.center);
		\draw [style=cwire] (46.center) to (45);
		\draw [style=cwire] (49.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nobs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-3, 0) {$P(\qone \qone)$};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-4, 1.5) {};
		\node [style=upground] (4) at (-2, 1.5) {};
		\node [style=label] (5) at (-4, 2) {$\ans_\qone$};
		\node [style=label] (6) at (-1.25, 1) {$\ans_\qone$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=cmedmap] (8) at (2.75, 0) {$P(\qone \qtwo)$};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (3.75, 0.25) {};
		\node [style=none] (11) at (1.75, 1.5) {};
		\node [style=upground] (12) at (3.75, 1.5) {};
		\node [style=label] (13) at (1.75, 2) {$\ans_\qone$};
		\node [style=label] (14) at (4.5, 1) {$\ans_\qtwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4) to (2.center);
		\draw [style=cwire] (11.center) to (9.center);
		\draw [style=cwire] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nobs4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.5, 0) {$P(\qtwo \qtwo)$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=upground] (4) at (2.5, 1.5) {};
		\node [style=label] (5) at (0.5, 2) {$\ans_\qtwo$};
		\node [style=label] (6) at (3.25, 1) {$\ans_\qtwo$};
		\node [style=none] (7) at (4.25, 0) {$=$};
		\node [style=cmedmap] (8) at (6.75, 0) {$P(\qtwo \qone)$};
		\node [style=none] (9) at (5.75, 0.25) {};
		\node [style=none] (10) at (7.75, 0.25) {};
		\node [style=none] (11) at (5.75, 1.5) {};
		\node [style=upground] (12) at (7.75, 1.5) {};
		\node [style=label] (13) at (5.75, 2) {$\ans_\qtwo$};
		\node [style=label] (14) at (8.5, 1) {$\ans_\qone$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4) to (2.center);
		\draw [style=cwire] (11.center) to (9.center);
		\draw [style=cwire] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-disturbing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2, 0) {$\instI$};
		\node [style=none] (1) at (2.75, 0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (2.75, 1.5) {};
		\node [style=upground] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=label] (7) at (2.75, 2) {$\obI$};
		\node [style=label] (8) at (2, -1.75) {$\obI$};
		\node [style=label] (9) at (0.5, 1) {$\AnsI$};
		\node [style=none] (10) at (4.75, 0) {$=$};
		\node [style=none] (12) at (6.5, 0.25) {};
		\node [style=none] (14) at (6.5, 1.25) {};
		\node [style=none] (16) at (6.5, 0.25) {};
		\node [style=none] (17) at (6.5, -1) {};
		\node [style=label] (18) at (6.5, 1.75) {$\obI$};
		\node [style=label] (19) at (6.5, -1.5) {$\obI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noncopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=label] (4) at (0.5, 1.5) {$X$};
		\node [style=label] (5) at (2.5, 1.5) {$X$};
		\node [style=cmap] (6) at (1.5, -1.5) {$\omega$};
		\node [style=none] (7) at (4, 0) {$\neq$};
		\node [style=cmap] (8) at (5.75, -0.75) {$\omega$};
		\node [style=cmap] (9) at (7.25, -0.75) {$\omega$};
		\node [style=none] (10) at (5.75, 0.5) {};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (5.75, 1) {$X$};
		\node [style=label] (13) at (7.25, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=45] (1.center) to (0);
		\draw [style=cwire, bend right=45] (0) to (2.center);
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire] (11.center) to (9);
		\draw [style=cwire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (1.5, 0) {$f$};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=label] (2) at (1.5, 1.75) {$Y$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (2.25, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=label] (8) at (1.5, -1.75) {$X$};
		\node [style=cmap] (9) at (-3.25, 0) {$\normop(f)$};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=label] (11) at (-3.25, 1.75) {$Y$};
		\node [style=none] (12) at (-0.75, 0) {$=$};
		\node [style=none] (13) at (-3.25, -1.25) {};
		\node [style=label] (14) at (-3.25, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw [style=norm] (6.center) to (5.center);
		\draw [style=norm] (5.center) to (4.center);
		\draw [style=norm] (4.center) to (3.center);
		\draw [style=norm] (3.center) to (6.center);
		\draw [style=cwire] (7.center) to (0);
		\draw [style=cwire] (10.center) to (9);
		\draw [style=cwire] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normomega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=label] (2) at (0, 2.25) {$X$};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=cmap] (7) at (-5, 0) {$\normop(\omega)$};
		\node [style=none] (8) at (-5, 1.75) {};
		\node [style=label] (10) at (-5, 2.25) {$X$};
		\node [style=none] (11) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw [style=norm] (6.center) to (5.center);
		\draw [style=norm] (5.center) to (4.center);
		\draw [style=norm] (4.center) to (3.center);
		\draw [style=norm] (3.center) to (6.center);
		\draw [style=cwire] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 0.25) {};
		\node [style=none] (1) at (8.75, 0.25) {};
		\node [style=cmedmap] (2) at (8, 0) {$P(A \jdec B)$};
		\node [style=upground] (3) at (7.25, 1.5) {};
		\node [style=none] (4) at (8.75, 1.5) {};
		\node [style=label] (5) at (6.5, 1) {$\Xone$};
		\node [style=label] (6) at (8.75, 2) {$\Xtwo$};
		\node [style=none] (7) at (10.75, 0) {$=$};
		\node [style=none] (8) at (13, 0.25) {};
		\node [style=none] (9) at (14.5, 0.25) {};
		\node [style=cmedmap] (10) at (13.75, 0) {$P(A' \jdec B)$};
		\node [style=upground] (11) at (13, 1.5) {};
		\node [style=none] (12) at (14.5, 1.5) {};
		\node [style=label] (13) at (12.25, 1) {$\Xone$};
		\node [style=label] (14) at (14.5, 2) {$\Xtwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3);
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (8.center) to (11);
		\draw [style=cwire] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=cmedmap] (2) at (-3.5, 0) {$P(A \jdec B)$};
		\node [style=none] (3) at (-4.25, 1.5) {};
		\node [style=upground] (4) at (-2.75, 1.5) {};
		\node [style=label] (5) at (-4.25, 2) {$\Xone$};
		\node [style=label] (6) at (-2, 1) {$\Xtwo$};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=cmedmap] (10) at (2, 0) {$P(A \jdec B')$};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=upground] (12) at (2.75, 1.5) {};
		\node [style=label] (13) at (1.25, 2) {$\Xone$};
		\node [style=label] (14) at (3.5, 1) {$\Xtwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (1.center) to (4);
		\draw [style=cwire] (8.center) to (11.center);
		\draw [style=cwire] (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$A \jdec B$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=upground] (7) at (0, 1.5) {};
		\node [style=upground] (8) at (1, 1.5) {};
		\node [style=label] (9) at (1, 2) {$S$};
		\node [style=label] (10) at (0, -1.75) {$S$};
		\node [style=label] (11) at (-1, 2) {$\Xone$};
		\node [style=label] (12) at (0, 2) {$\Xtwo$};
		\node [style=none] (13) at (2.75, 0) {$=$};
		\node [style=medium map] (14) at (5.75, 0) {$A \jdec B'$};
		\node [style=none] (15) at (4.75, 0.25) {};
		\node [style=none] (16) at (5.75, 0.25) {};
		\node [style=none] (17) at (6.75, 0.25) {};
		\node [style=none] (18) at (5.75, -0.25) {};
		\node [style=none] (19) at (5.75, -1.25) {};
		\node [style=none] (20) at (4.75, 1.5) {};
		\node [style=upground] (21) at (5.75, 1.5) {};
		\node [style=upground] (22) at (6.75, 1.5) {};
		\node [style=label] (23) at (6.75, 2) {$S$};
		\node [style=label] (24) at (5.75, -1.75) {$S$};
		\node [style=label] (25) at (4.75, 2) {$\Xone$};
		\node [style=label] (26) at (5.75, 2) {$\Xtwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=cwire] (6.center) to (1.center);
		\draw [style=cwire] (7) to (2.center);
		\draw (8) to (3.center);
		\draw (18.center) to (19.center);
		\draw [style=cwire] (20.center) to (15.center);
		\draw [style=cwire] (21) to (16.center);
		\draw (22) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ob-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=label] (2) at (0, -1.5) {$\obA \otimes \obB$};
		\node [style=label] (3) at (0, 1.5) {$\obA \otimes \obB$};
		\node [style=none] (4) at (1.75, 0) {$=$};
		\node [style=none] (5) at (3.75, 1) {};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=label] (7) at (3.75, -1.5) {$\obA$};
		\node [style=label] (8) at (3.75, 1.5) {$\obA$};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=none] (10) at (5.5, -1) {};
		\node [style=label] (11) at (5.5, -1.5) {$\obB$};
		\node [style=label] (12) at (5.5, 1.5) {$\obB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obseffects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$m$};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (8) at (0, -1.75) {$A$};
		\node [style=classcopoint] (9) at (0, 1.5) {$x$};
		\node [style=map] (10) at (-3.25, 0) {$m_x$};
		\node [style=none] (11) at (-3.25, -1.25) {};
		\node [style=label] (12) at (-3.25, -1.75) {$A$};
		\node [style=none] (13) at (-1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/observation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$m$};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (8) at (0, -1.75) {$A$};
		\node [style=label] (9) at (0, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegaecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (1.25, -0.75) {$\omega$};
		\node [style=classcopoint] (1) at (1.25, 0.75) {$x$};
		\node [style=classpoint] (3) at (-1, -0.75) {$x$};
		\node [style=cmap] (4) at (-1, 0.75) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0) to (1);
		\draw [style=cwire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/order-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2) {};
		\node [style=medium map] (1) at (-2.25, -0.5) {$q_1$};
		\node [style=medium map] (2) at (-1.5, 1.5) {$q_2$};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-2.25, 2) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=upground] (8) at (-0.75, 3) {};
		\node [style=none] (9) at (-2.25, 3.25) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-3.25, 1.25) {};
		\node [style=label] (12) at (-3.25, 1.75) {$X_1$};
		\node [style=label] (13) at (-2.25, 3.75) {$X_2$};
		\node [style=none] (17) at (0.5, 0.75) {$\neq$};
		\node [style=none] (18) at (2.75, -2) {};
		\node [style=medium map] (19) at (2.75, -0.5) {$q_2$};
		\node [style=medium map] (20) at (3.5, 1.5) {$q_1$};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=none] (22) at (3.5, -0.25) {};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=none] (24) at (2.75, 2) {};
		\node [style=none] (25) at (4.25, 2) {};
		\node [style=upground] (26) at (4.25, 3) {};
		\node [style=none] (27) at (1.75, 3.25) {};
		\node [style=none] (28) at (1.75, -0.25) {};
		\node [style=none] (29) at (1.75, 2) {};
		\node [style=label] (30) at (2.75, 3.75) {$X_2$};
		\node [style=label] (31) at (1.75, 3.75) {$X_1$};
		\node [style=none] (35) at (2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qwire] (0.center) to (3.center);
		\draw [style=qwire] (5.center) to (4.center);
		\draw [style=cwire] (9.center) to (6.center);
		\draw [style=qwire] (7.center) to (8);
		\draw [style=cwire] (11.center) to (10.center);
		\draw [style=qwire] (18.center) to (21.center);
		\draw [style=qwire] (23.center) to (22.center);
		\draw [style=cwire, in=90, out=-90, looseness=0.75] (27.center) to (24.center);
		\draw [style=qwire] (25.center) to (26);
		\draw [style=cwire] (29.center) to (28.center);
		\draw [style=cwire, in=90, out=-90] (35.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralleljoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$A \jdec B$};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=label] (9) at (-4, 2) {$S$};
		\node [style=label] (10) at (-4, -1.75) {$S$};
		\node [style=label] (11) at (-5, 2) {$\Xone$};
		\node [style=label] (12) at (-3, 2) {$\Xtwo$};
		\node [style=none] (13) at (-1.5, 0) {$:=$};
		\node [style=map] (14) at (1, 0) {$ \ \ A \ \ $};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=label] (24) at (1, -1.75) {$S_1$};
		\node [style=label] (25) at (0.5, 2) {$\Xone$};
		\node [style=none] (27) at (1.5, 0.25) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=label] (29) at (1.5, 2) {$S_1$};
		\node [style=map] (30) at (3.25, 0) {$ \ \ B \ \ $};
		\node [style=none] (31) at (3.75, 0.25) {};
		\node [style=none] (32) at (3.25, -0.25) {};
		\node [style=none] (33) at (3.25, -1.25) {};
		\node [style=none] (34) at (3.75, 1.5) {};
		\node [style=label] (35) at (3.25, -1.75) {$S_2$};
		\node [style=label] (36) at (3.75, 2) {$\Xtwo$};
		\node [style=none] (37) at (2.75, 0.25) {};
		\node [style=none] (38) at (2.75, 1.5) {};
		\node [style=label] (39) at (2.75, 2) {$S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=cwire] (6.center) to (1.center);
		\draw [style=cwire] (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (18.center) to (19.center);
		\draw [style=cwire] (20.center) to (15.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw [style=cwire] (34.center) to (31.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partialchannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -0.5) {};
		\node [style=none] (1) at (3.75, 0.5) {};
		\node [style=none] (2) at (5.75, 0.5) {};
		\node [style=none] (3) at (4.75, -1.5) {};
		\node [style=cmap] (4) at (3.75, 0.75) {$f$};
		\node [style=upground] (5) at (3.75, 2) {};
		\node [style=cmap] (6) at (0.5, 0) {$f$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=label] (10) at (0.5, -1.5) {$X$};
		\node [style=label] (11) at (4.75, -2) {$X$};
		\node [style=label] (12) at (0.5, 1.25) {$Y$};
		\node [style=label] (13) at (5.75, 2.5) {$Y$};
		\node [style=cmap] (14) at (5.75, 0.75) {$f$};
		\node [style=none] (15) at (5.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (0);
		\draw [style=cwire, in=-90, out=0] (0) to (2.center);
		\draw [style=cwire, in=-90, out=-180] (0) to (1.center);
		\draw [style=cwire] (5) to (1.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/povminst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\upd{\povmAI}$};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=label] (2) at (1.25, -1.75) {$\hilbH$};
		\node [style=label] (3) at (0.5, 2) {$\XAI$};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=label] (8) at (2, 2) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=cwire] (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prime1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -2.25) {};
		\node [style=none] (1) at (-2.75, -2.25) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (-4.25, 2) {};
		\node [style=medium map] (4) at (-3.5, -2.75) {$\omega$};
		\node [style=medium map] (5) at (-3.5, -1) {$\mathsf{Prime}(A,B)$};
		\node [style=medium map] (6) at (-3.5, 0.5) {$\confont{Boxer Bat}$};
		\node [style=map] (7) at (-4.25, 2) {$A$};
		\node [style=map] (8) at (-2.75, 2) {$B$};
		\node [style=none] (9) at (-4.25, 2) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=label] (11) at (-4.25, 3.75) {$X_1$};
		\node [style=label] (13) at (-2.75, 3.75) {$X_2$};
		\node [style=none] (14) at (-2.75, 3.25) {};
		\node [style=none] (15) at (-4.25, 3.25) {};
		\node [style=label] (16) at (-2, -2) {$S_2$};
		\node [style=label] (17) at (-5.25, -2) {$S_1$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (20) at (5.25, -0.75) {};
		\node [style=none] (21) at (5.25, 1.5) {};
		\node [style=none] (22) at (3.25, 1.5) {};
		\node [style=medium map] (25) at (4.25, -0.75) {$\confont{Boxer Bat}(A,B)$};
		\node [style=map] (26) at (3.25, 1.5) {$A$};
		\node [style=map] (27) at (5.25, 1.5) {$B$};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=none] (29) at (5.25, 1.5) {};
		\node [style=label] (30) at (3.25, 3.25) {$X_1$};
		\node [style=label] (31) at (5.25, 3.25) {$X_2$};
		\node [style=none] (32) at (5.25, 2.75) {};
		\node [style=none] (33) at (3.25, 2.75) {};
		\node [style=label] (34) at (5.75, 0.75) {$S_2$};
		\node [style=label] (35) at (2.5, 0.75) {$S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (10.center) to (8);
		\draw (9.center) to (7);
		\draw [style=cwire] (10.center) to (14.center);
		\draw [style=cwire] (9.center) to (15.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (29.center) to (27);
		\draw (28.center) to (26);
		\draw [style=cwire] (29.center) to (32.center);
		\draw [style=cwire] (28.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prime1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -2.25) {};
		\node [style=none] (1) at (-2.75, -2.25) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (-4.25, 2) {};
		\node [style=medium map] (4) at (-3.5, -2.75) {$\omega$};
		\node [style=medium map] (5) at (-3.5, -1) {$\mathsf{Prime}(A,B)$};
		\node [style=medium map] (6) at (-3.5, 0.5) {$\confont{Boxer Bat}$};
		\node [style=map] (7) at (-4.25, 2) {$A$};
		\node [style=map] (8) at (-2.75, 2) {$B$};
		\node [style=none] (9) at (-4.25, 2) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=label] (11) at (-4.25, 3.75) {$X_1$};
		\node [style=label] (13) at (-2.75, 3.75) {$X_2$};
		\node [style=none] (14) at (-2.75, 3.25) {};
		\node [style=none] (15) at (-4.25, 3.25) {};
		\node [style=label] (16) at (-2, -2) {$S_2$};
		\node [style=label] (17) at (-5.25, -2) {$S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (10.center) to (8);
		\draw (9.center) to (7);
		\draw [style=cwire] (10.center) to (14.center);
		\draw [style=cwire] (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prime1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (20) at (5.25, -0.75) {};
		\node [style=none] (21) at (5.25, 1.5) {};
		\node [style=none] (22) at (3.25, 1.5) {};
		\node [style=medium map] (25) at (4.25, -0.75) {$\confont{Boxer Bat}(A,B)$};
		\node [style=map] (26) at (3.25, 1.5) {$A$};
		\node [style=map] (27) at (5.25, 1.5) {$B$};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=none] (29) at (5.25, 1.5) {};
		\node [style=label] (30) at (3.25, 3.25) {$X_1$};
		\node [style=label] (31) at (5.25, 3.25) {$X_2$};
		\node [style=none] (32) at (5.25, 2.75) {};
		\node [style=none] (33) at (3.25, 2.75) {};
		\node [style=label] (34) at (5.75, 0.75) {$S_2$};
		\node [style=label] (35) at (2.5, 0.75) {$S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (29.center) to (27);
		\draw (28.center) to (26);
		\draw [style=cwire] (29.center) to (32.center);
		\draw [style=cwire] (28.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/productmeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.25, 0.25) {$\omega$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=medium map] (5) at (-0.25, 2.25) {$A_i \jdec B_j$};
		\node [style=none] (6) at (-1, 2.75) {};
		\node [style=none] (7) at (-1, 3.75) {};
		\node [style=none] (8) at (0.5, 3.75) {};
		\node [style=none] (9) at (0.5, 2.75) {};
		\node [style=label] (10) at (-1, 4.25) {$X_A$};
		\node [style=label] (11) at (0.5, 4.25) {$X_B$};
		\node [style=label] (12) at (-1.5, 1.25) {$S_1$};
		\node [style=label] (13) at (1, 1.25) {$S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [style=cwire] (9.center) to (8.center);
		\draw [style=cwire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/productstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\omega$};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=label] (5) at (-3.75, 2) {$S_1$};
		\node [style=label] (6) at (-2.25, 2) {$S_2$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=map] (8) at (1.5, 0) {$\omega_1$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=label] (13) at (1.5, 2) {$S_1$};
		\node [style=label] (14) at (3, 2) {$S_2$};
		\node [style=map] (15) at (3, 0) {$\omega_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-RRE-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$\ppinst$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=classcopoint] (4) at (0.5, 0.75) {$x$};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=medium map] (9) at (2.5, 1.25) {$\pqinst$};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=classcopoint] (12) at (1.5, 2.75) {$y$};
		\node [style=none] (14) at (5.25, 0) {$=$};
		\node [style=medium map] (15) at (9.5, -0.75) {$\ppinst$};
		\node [style=none] (16) at (8.75, -0.5) {};
		\node [style=whitedot] (17) at (7.5, 1.25) {};
		\node [style=none] (18) at (9.5, -1.25) {};
		\node [style=none] (19) at (9.5, -2.25) {};
		\node [style=none] (22) at (6.75, 2) {};
		\node [style=none] (23) at (8.25, 2) {};
		\node [style=none] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (3.5, 3) {};
		\node [style=medium map] (27) at (3.5, 3.25) {$\ppinst$};
		\node [style=none] (28) at (4.25, 3.5) {};
		\node [style=none] (29) at (2.5, 3.5) {};
		\node [style=upground] (30) at (4.25, 5) {};
		\node [style=classcopoint] (31) at (2.5, 4.75) {$z$};
		\node [style=none] (34) at (10.25, -0.5) {};
		\node [style=none] (35) at (10.25, 1) {};
		\node [style=medium map] (36) at (10.25, 1.25) {$\pqinst$};
		\node [style=none] (37) at (11, 1.5) {};
		\node [style=none] (38) at (9.5, 1.5) {};
		\node [style=none] (39) at (9.5, 2) {};
		\node [style=none] (41) at (11, 1.5) {};
		\node [style=upground] (42) at (11, 3) {};
		\node [style=sharpstate] (43) at (1.5, -2.5) {$\psi$};
		\node [style=sharpstate] (44) at (9.5, -2.5) {$\psi$};
		\node [style=classcopoint] (45) at (6.75, 2.5) {$x$};
		\node [style=classcopoint] (46) at (9.5, 2.5) {$y$};
		\node [style=classcopoint] (47) at (8.25, 2.5) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4);
		\draw [style=cwire] (11.center) to (12);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=cwire, in=-90, out=90] (16.center) to (17);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (17) to (22.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (17) to (23.center);
		\draw [style=pwire] (25.center) to (26.center);
		\draw [style=pwire] (28.center) to (30);
		\draw [style=cwire] (29.center) to (31);
		\draw [style=pwire] (34.center) to (35.center);
		\draw [style=cwire, in=-90, out=90] (38.center) to (39.center);
		\draw [style=pwire] (41.center) to (42);
		\draw [style=cwire] (22.center) to (45);
		\draw [style=cwire] (39.center) to (46);
		\draw [style=cwire] (23.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-RRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, -0.75) {$\ppinst$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0.5, 4.75) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=label] (8) at (0.5, 5.25) {$\cob$};
		\node [style=medium map] (9) at (2.5, 1.25) {$\pqinst$};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.5, 4.75) {};
		\node [style=none] (14) at (5.75, 0) {$=$};
		\node [style=medium map] (15) at (9, -0.75) {$\ppinst$};
		\node [style=none] (16) at (8.25, -0.5) {};
		\node [style=whitedot] (17) at (8.25, 2.75) {};
		\node [style=none] (18) at (9, -1.25) {};
		\node [style=none] (19) at (9, -2.25) {};
		\node [style=none] (22) at (7.25, 4) {};
		\node [style=none] (23) at (9.5, 4) {};
		\node [style=none] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (3.5, 3) {};
		\node [style=medium map] (27) at (3.5, 3.25) {$\ppinst$};
		\node [style=none] (28) at (4.25, 3.5) {};
		\node [style=none] (29) at (2.5, 3.5) {};
		\node [style=upground] (30) at (4.25, 5) {};
		\node [style=none] (31) at (2.5, 4.75) {};
		\node [style=label] (33) at (5, 4.5) {$\obI$};
		\node [style=none] (34) at (9.75, -0.5) {};
		\node [style=none] (35) at (9.75, 1) {};
		\node [style=medium map] (36) at (9.75, 1.25) {$\pqinst$};
		\node [style=none] (37) at (10.5, 1.5) {};
		\node [style=none] (38) at (9, 1.5) {};
		\node [style=none] (39) at (8.5, 4) {};
		\node [style=none] (41) at (10.5, 1.5) {};
		\node [style=upground] (42) at (10.5, 3) {};
		\node [style=sharpstate] (43) at (1.5, -2.5) {$\psi$};
		\node [style=sharpstate] (44) at (9, -2.5) {$\psi$};
		\node [style=label] (45) at (1.5, 5.25) {$\cob'$};
		\node [style=label] (46) at (2.5, 5.25) {$\cob$};
		\node [style=label] (47) at (7.25, 4.5) {$\cob$};
		\node [style=label] (48) at (8.5, 4.5) {$\cob'$};
		\node [style=label] (49) at (9.5, 4.5) {$\cob$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=cwire] (11.center) to (12.center);
		\draw [style=pwire] (19.center) to (18.center);
		\draw [style=cwire, in=-90, out=90] (16.center) to (17);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (17) to (22.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (17) to (23.center);
		\draw [style=pwire] (25.center) to (26.center);
		\draw [style=pwire] (28.center) to (30);
		\draw [style=cwire] (29.center) to (31.center);
		\draw [style=pwire] (34.center) to (35.center);
		\draw [style=cwire, in=-90, out=90] (38.center) to (39.center);
		\draw [style=pwire] (41.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-corresp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, 0) {$P$};
		\node [style=none] (1) at (-3.75, -1.25) {};
		\node [style=label] (2) at (-3.75, -1.75) {$\hilbH$};
		\node [style=label] (3) at (-3.75, 2) {$\cob$};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (20) at (-2.25, 0) {$=$};
		\node [style=medium map] (21) at (0, 0) {$\hat P$};
		\node [style=none] (22) at (0, -1.25) {};
		\node [style=label] (23) at (0, -1.75) {$\hilbH$};
		\node [style=label] (24) at (-0.75, 2) {$\cob$};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (-0.75, 0.25) {};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=upground] (28) at (0.75, 1.5) {};
		\node [style=label] (29) at (1.75, 1) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0) to (4.center);
		\draw (1.center) to (0);
		\draw (22.center) to (21);
		\draw [style=cwire] (26.center) to (25.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-corresp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {$P$};
		\node [style=none] (1) at (-4, -1.25) {};
		\node [style=label] (2) at (-4, -1.75) {$\hilbH$};
		\node [style=label] (3) at (-4, 2) {$\cob$};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=map] (5) at (1, 0) {$\hat P$};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=label] (7) at (1, -1.75) {$\hilbH$};
		\node [style=label] (8) at (0.25, 2) {$\cob$};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=label] (13) at (1.75, 2) {$\hilbH$};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-1.5, -1) {$\upd$};
		\node [style=none] (19) at (-1.5, 1.75) {$\discard{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=cwire] (0) to (4.center);
		\draw (6.center) to (5);
		\draw [style=cwire] (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [style=maptostyle] (14.center) to (15.center);
		\draw [style=maptostyle] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (15.5, 1) {$\hat P$};
		\node [style=none] (1) at (16.25, 1.25) {};
		\node [style=none] (2) at (14.75, 1.25) {};
		\node [style=none] (3) at (16.25, 2.25) {};
		\node [style=none] (4) at (14.75, 2.25) {};
		\node [style=none] (5) at (15.5, 0.5) {};
		\node [style=none] (6) at (15.5, -0.5) {};
		\node [style=label] (7) at (16.25, 2.75) {$\hilbH$};
		\node [style=label] (8) at (15.5, -1) {$\hilbH$};
		\node [style=label] (9) at (14.75, 2.75) {$\cob$};
		\node [style=none] (10) at (15.5, -0.5) {};
		\node [style=none] (11) at (15.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-idem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (20.5, 0) {$\hat P$};
		\node [style=none] (23) at (21.25, 0.25) {};
		\node [style=none] (24) at (19.75, 0.25) {};
		\node [style=none] (25) at (21.25, 2) {};
		\node [style=none] (26) at (19.75, 1.25) {};
		\node [style=none] (27) at (20.5, -0.5) {};
		\node [style=none] (28) at (20.5, -1.5) {};
		\node [style=label] (29) at (21.25, 2.5) {$\hilbH$};
		\node [style=label] (30) at (20.5, -2) {$\hilbH$};
		\node [style=label] (31) at (20.5, 2.5) {$\cob$};
		\node [style=whitedot] (32) at (19.75, 1.25) {};
		\node [style=none] (33) at (20.5, 2) {};
		\node [style=none] (34) at (19, 2) {};
		\node [style=none] (35) at (19.75, 1.25) {};
		\node [style=label] (36) at (19, 2.5) {$\cob$};
		\node [style=none] (37) at (17.75, 0) {$=$};
		\node [style=medium map] (38) at (15.5, 1) {$\hat P$};
		\node [style=none] (39) at (16.25, 1.25) {};
		\node [style=none] (40) at (14.75, 1.25) {};
		\node [style=none] (41) at (16.25, 2.25) {};
		\node [style=none] (42) at (14.75, 2.25) {};
		\node [style=none] (43) at (15.5, 0.5) {};
		\node [style=none] (44) at (15.5, -0.5) {};
		\node [style=label] (45) at (16.25, 2.75) {$\hilbH$};
		\node [style=label] (47) at (14.75, 2.75) {$\cob$};
		\node [style=none] (50) at (13.75, 2.25) {};
		\node [style=label] (52) at (13.75, 2.75) {$\cob$};
		\node [style=medium map] (53) at (14.75, -0.75) {$\hat P$};
		\node [style=none] (54) at (15.5, -0.5) {};
		\node [style=none] (55) at (13.75, -0.5) {};
		\node [style=none] (56) at (15.5, -0.5) {};
		\node [style=none] (57) at (13.75, 2.25) {};
		\node [style=none] (58) at (14.75, -1.25) {};
		\node [style=none] (59) at (14.75, -2) {};
		\node [style=label] (61) at (14.75, -2.5) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (28.center) to (27.center);
		\draw [style=pwire] (23.center) to (25.center);
		\draw [style=cwire] (24.center) to (26.center);
		\draw [style=cwire] (35.center) to (32);
		\draw [style=cwire, in=-90, out=180] (32) to (34.center);
		\draw [style=cwire, in=-90, out=0] (32) to (33.center);
		\draw [style=pwire] (44.center) to (43.center);
		\draw [style=pwire] (39.center) to (41.center);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=pwire] (59.center) to (58.center);
		\draw [style=pwire] (54.center) to (56.center);
		\draw [style=cwire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-idempotent-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (14.75, 0) {$P$};
		\node [style=none] (23) at (14, 0.25) {};
		\node [style=none] (24) at (15.5, 0.25) {};
		\node [style=none] (25) at (14, 2) {};
		\node [style=none] (26) at (15.5, 1.25) {};
		\node [style=none] (27) at (14.75, -0.5) {};
		\node [style=none] (28) at (14.75, -1.5) {};
		\node [style=label] (29) at (8, 3) {$A$};
		\node [style=label] (30) at (9.5, -2.25) {$A$};
		\node [style=label] (31) at (9.5, 3) {$X$};
		\node [style=whitedot] (32) at (15.5, 1.25) {};
		\node [style=none] (33) at (14.75, 2) {};
		\node [style=none] (34) at (16.25, 2) {};
		\node [style=none] (35) at (15.5, 1.25) {};
		\node [style=label] (36) at (10.5, 3) {$X$};
		\node [style=medium map] (38) at (8.75, 1.25) {$P$};
		\node [style=none] (39) at (8, 1.5) {};
		\node [style=none] (40) at (9.5, 1.5) {};
		\node [style=none] (41) at (8, 2.5) {};
		\node [style=none] (42) at (9.5, 2.5) {};
		\node [style=none] (43) at (8.75, 0.75) {};
		\node [style=none] (44) at (8.75, -0.25) {};
		\node [style=none] (50) at (10.5, 2.5) {};
		\node [style=medium map] (53) at (9.5, -0.5) {$P$};
		\node [style=none] (54) at (8.75, -0.25) {};
		\node [style=none] (55) at (10.5, -0.25) {};
		\node [style=none] (56) at (8.75, -0.25) {};
		\node [style=none] (57) at (10.5, 2.5) {};
		\node [style=none] (58) at (9.5, -1) {};
		\node [style=none] (59) at (9.5, -1.75) {};
		\node [style=none] (60) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (28.center) to (27.center);
		\draw [style=pwire] (23.center) to (25.center);
		\draw [style=cwire] (24.center) to (26.center);
		\draw [style=cwire] (35.center) to (32);
		\draw [style=cwire, in=-90, out=0] (32) to (34.center);
		\draw [style=cwire, in=-90, out=-180] (32) to (33.center);
		\draw [style=pwire] (44.center) to (43.center);
		\draw [style=pwire] (39.center) to (41.center);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=pwire] (59.center) to (58.center);
		\draw [style=pwire] (54.center) to (56.center);
		\draw [style=cwire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (20.5, 0) {$P$};
		\node [style=none] (23) at (21.25, 0.25) {};
		\node [style=none] (24) at (19.75, 0.25) {};
		\node [style=none] (25) at (21.25, 2) {};
		\node [style=none] (26) at (19.75, 1.25) {};
		\node [style=none] (27) at (20.5, -0.5) {};
		\node [style=none] (28) at (20.5, -1.5) {};
		\node [style=label] (29) at (21.25, 2.5) {$A$};
		\node [style=label] (30) at (20.5, -2) {$A$};
		\node [style=label] (31) at (20.5, 2.5) {$X$};
		\node [style=whitedot] (32) at (19.75, 1.25) {};
		\node [style=none] (33) at (20.5, 2) {};
		\node [style=none] (34) at (19, 2) {};
		\node [style=none] (35) at (19.75, 1.25) {};
		\node [style=label] (36) at (19, 2.5) {$X$};
		\node [style=none] (37) at (17.75, 0) {$=$};
		\node [style=medium map] (38) at (15.5, 1) {$P$};
		\node [style=none] (39) at (16.25, 1.25) {};
		\node [style=none] (40) at (14.75, 1.25) {};
		\node [style=none] (41) at (16.25, 2.25) {};
		\node [style=none] (42) at (14.75, 2.25) {};
		\node [style=none] (43) at (15.5, 0.5) {};
		\node [style=none] (44) at (15.5, -0.5) {};
		\node [style=label] (45) at (16.25, 2.75) {$A$};
		\node [style=label] (46) at (16.25, 0) {$A$};
		\node [style=label] (47) at (14.75, 2.75) {$X$};
		\node [style=none] (50) at (13.75, 2.25) {};
		\node [style=label] (52) at (13.75, 2.75) {$X$};
		\node [style=medium map] (53) at (14.75, -0.75) {$P$};
		\node [style=none] (54) at (15.5, -0.5) {};
		\node [style=none] (55) at (13.75, -0.5) {};
		\node [style=none] (56) at (15.5, -0.5) {};
		\node [style=none] (57) at (13.75, 2.25) {};
		\node [style=none] (58) at (14.75, -1.25) {};
		\node [style=none] (59) at (14.75, -2) {};
		\node [style=label] (61) at (14.75, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (28.center) to (27.center);
		\draw [style=pwire] (23.center) to (25.center);
		\draw [style=cwire] (24.center) to (26.center);
		\draw [style=cwire] (35.center) to (32);
		\draw [style=cwire, in=-90, out=180] (32) to (34.center);
		\draw [style=cwire, in=-90, out=0] (32) to (33.center);
		\draw [style=pwire] (44.center) to (43.center);
		\draw [style=pwire] (39.center) to (41.center);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=pwire] (59.center) to (58.center);
		\draw [style=pwire] (54.center) to (56.center);
		\draw [style=cwire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-inst3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=upground] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=label] (7) at (2.75, 1) {$B$};
		\node [style=label] (8) at (1.25, -2) {$\hilbH$};
		\node [style=label] (9) at (0.5, 2) {$\cob$};
		\node [style=none] (10) at (4.25, 0) {$=$};
		\node [style=medium map] (11) at (6.75, 0) {$P$};
		\node [style=none] (12) at (7.5, 0.25) {};
		\node [style=none] (13) at (6, 0.25) {};
		\node [style=upground] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=none] (16) at (6.75, -0.5) {};
		\node [style=none] (17) at (6.75, -1.5) {};
		\node [style=label] (18) at (8.25, 1) {$\hilbH$};
		\node [style=label] (19) at (6.75, -2) {$\hilbH$};
		\node [style=label] (20) at (6, 2) {$\cob$};
		\node [style=none] (21) at (11, 0) {$\iff$};
		\node [style=medium map] (22) at (15, 0) {$f$};
		\node [style=none] (23) at (15.75, 0.25) {};
		\node [style=none] (24) at (14.25, 0.25) {};
		\node [style=none] (25) at (15.75, 2) {};
		\node [style=none] (26) at (14.25, 1.25) {};
		\node [style=none] (27) at (15, -0.5) {};
		\node [style=none] (28) at (15, -1.5) {};
		\node [style=label] (29) at (15.75, 2.5) {$B$};
		\node [style=label] (30) at (15, -2) {$\hilbH$};
		\node [style=label] (31) at (15, 2.5) {$\cob$};
		\node [style=whitedot] (32) at (14.25, 1.25) {};
		\node [style=none] (33) at (15, 2) {};
		\node [style=none] (34) at (13.5, 2) {};
		\node [style=none] (35) at (14.25, 1.25) {};
		\node [style=label] (36) at (13.5, 2.5) {$\cob$};
		\node [style=none] (37) at (17.5, 0) {$=$};
		\node [style=medium map] (38) at (21.25, 1) {$f$};
		\node [style=none] (39) at (22, 1.25) {};
		\node [style=none] (40) at (20.5, 1.25) {};
		\node [style=none] (41) at (22, 2.25) {};
		\node [style=none] (42) at (20.5, 2.25) {};
		\node [style=none] (43) at (21.25, 0.5) {};
		\node [style=none] (44) at (21.25, -0.75) {};
		\node [style=label] (45) at (22, 2.75) {$B$};
		\node [style=label] (46) at (22, 0) {$\hilbH$};
		\node [style=label] (47) at (20.5, 2.75) {$\cob$};
		\node [style=none] (48) at (19.5, 2.25) {};
		\node [style=label] (49) at (19.5, 2.75) {$\cob$};
		\node [style=medium map] (50) at (20.5, -1) {$\hat P$};
		\node [style=none] (51) at (21.25, -0.75) {};
		\node [style=none] (52) at (19.5, -0.75) {};
		\node [style=none] (53) at (21.25, -0.75) {};
		\node [style=none] (54) at (19.5, 2.25) {};
		\node [style=none] (55) at (20.5, -1.5) {};
		\node [style=none] (56) at (20.5, -2.5) {};
		\node [style=label] (57) at (20.5, -3) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=pwire] (28.center) to (27.center);
		\draw [style=pwire] (23.center) to (25.center);
		\draw [style=cwire] (24.center) to (26.center);
		\draw [style=cwire] (35.center) to (32);
		\draw [style=cwire, in=-90, out=180] (32) to (34.center);
		\draw [style=cwire, in=-90, out=0] (32) to (33.center);
		\draw [style=pwire] (44.center) to (43.center);
		\draw [style=pwire] (39.center) to (41.center);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=pwire] (56.center) to (55.center);
		\draw [style=pwire] (51.center) to (53.center);
		\draw [style=cwire] (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-instr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$f$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=upground] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=label] (7) at (0.25, 1) {$B$};
		\node [style=label] (8) at (1.75, -2) {$A$};
		\node [style=label] (9) at (2.5, 2) {$X$};
		\node [style=none] (10) at (4, 0) {$=$};
		\node [style=medium map] (11) at (6.5, 0) {$P$};
		\node [style=none] (12) at (5.75, 0.25) {};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=upground] (14) at (5.75, 1.5) {};
		\node [style=none] (15) at (7.25, 1.5) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=none] (17) at (6.5, -1.5) {};
		\node [style=label] (18) at (5, 1) {$A$};
		\node [style=label] (19) at (6.5, -2) {$A$};
		\node [style=label] (20) at (7.25, 2) {$X$};
		\node [style=none] (21) at (10.75, 0) {$\iff$};
		\node [style=medium map] (22) at (14.5, 0) {$f$};
		\node [style=none] (23) at (13.75, 0.25) {};
		\node [style=none] (24) at (15.25, 0.25) {};
		\node [style=none] (25) at (13.75, 2) {};
		\node [style=none] (26) at (15.25, 1.25) {};
		\node [style=none] (27) at (14.5, -0.5) {};
		\node [style=none] (28) at (14.5, -1.5) {};
		\node [style=label] (29) at (13.75, 2.5) {$B$};
		\node [style=label] (30) at (14.5, -2) {$A$};
		\node [style=label] (31) at (14.5, 2.5) {$X$};
		\node [style=whitedot] (32) at (15.25, 1.25) {};
		\node [style=none] (33) at (14.5, 2) {};
		\node [style=none] (34) at (16, 2) {};
		\node [style=none] (35) at (15.25, 1.25) {};
		\node [style=label] (36) at (16, 2.5) {$X$};
		\node [style=none] (37) at (17.25, 0) {$=$};
		\node [style=medium map] (38) at (19.5, 1.25) {$f$};
		\node [style=none] (39) at (18.75, 1.5) {};
		\node [style=none] (40) at (20.25, 1.5) {};
		\node [style=none] (41) at (18.75, 3.25) {};
		\node [style=none] (42) at (20.25, 3.25) {};
		\node [style=none] (43) at (19.5, 0.75) {};
		\node [style=none] (44) at (19.5, -0.75) {};
		\node [style=label] (45) at (18.75, 3.75) {$B$};
		\node [style=label] (46) at (18.75, 0) {$A$};
		\node [style=label] (47) at (20.25, 3.75) {$X$};
		\node [style=none] (50) at (21.25, 3.25) {};
		\node [style=label] (52) at (21.25, 3.75) {$X$};
		\node [style=medium map] (53) at (20.25, -1) {$P$};
		\node [style=none] (54) at (19.5, -0.75) {};
		\node [style=none] (55) at (21.25, -0.75) {};
		\node [style=none] (56) at (19.5, -0.75) {};
		\node [style=none] (57) at (21.25, 3.25) {};
		\node [style=none] (58) at (20.25, -1.5) {};
		\node [style=none] (59) at (20.25, -2.5) {};
		\node [style=label] (61) at (20.25, -3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=pwire] (28.center) to (27.center);
		\draw [style=pwire] (23.center) to (25.center);
		\draw [style=cwire] (24.center) to (26.center);
		\draw [style=cwire] (35.center) to (32);
		\draw [style=cwire, in=-90, out=0] (32) to (34.center);
		\draw [style=cwire, in=-90, out=-180] (32) to (33.center);
		\draw [style=pwire] (44.center) to (43.center);
		\draw [style=pwire] (39.center) to (41.center);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=pwire] (59.center) to (58.center);
		\draw [style=pwire] (54.center) to (56.center);
		\draw [style=cwire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-instr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$f$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=upground] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=label] (7) at (0.25, 1) {$B$};
		\node [style=label] (8) at (1.75, -2) {$A$};
		\node [style=label] (9) at (2.5, 2) {$X$};
		\node [style=none] (10) at (4, 0) {$=$};
		\node [style=medium map] (11) at (6.5, 0) {$P$};
		\node [style=none] (12) at (5.75, 0.25) {};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=upground] (14) at (5.75, 1.5) {};
		\node [style=none] (15) at (7.25, 1.5) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=none] (17) at (6.5, -1.5) {};
		\node [style=label] (18) at (5, 1) {$A$};
		\node [style=label] (19) at (6.5, -2) {$A$};
		\node [style=label] (20) at (7.25, 2) {$X$};
		\node [style=none] (21) at (10.75, 0) {$\iff$};
		\node [style=medium map] (22) at (14.5, 0) {$f$};
		\node [style=none] (23) at (13.75, 0.25) {};
		\node [style=none] (24) at (15.25, 0.25) {};
		\node [style=none] (25) at (13.75, 2) {};
		\node [style=none] (26) at (15.25, 1.25) {};
		\node [style=none] (27) at (14.5, -0.5) {};
		\node [style=none] (28) at (14.5, -1.5) {};
		\node [style=label] (29) at (13.75, 2.5) {$B$};
		\node [style=label] (30) at (14.5, -2) {$A$};
		\node [style=label] (31) at (14.5, 2.5) {$X$};
		\node [style=whitedot] (32) at (15.25, 1.25) {};
		\node [style=none] (33) at (14.5, 2) {};
		\node [style=none] (34) at (16, 2) {};
		\node [style=none] (35) at (15.25, 1.25) {};
		\node [style=label] (36) at (16, 2.5) {$X$};
		\node [style=none] (37) at (17.25, 0) {$=$};
		\node [style=medium map] (38) at (19.5, 1) {$f$};
		\node [style=none] (39) at (18.75, 1.25) {};
		\node [style=none] (40) at (20.25, 1.25) {};
		\node [style=none] (41) at (18.75, 2.25) {};
		\node [style=none] (42) at (20.25, 2.25) {};
		\node [style=none] (43) at (19.5, 0.5) {};
		\node [style=none] (44) at (19.5, -0.75) {};
		\node [style=label] (45) at (18.75, 2.75) {$B$};
		\node [style=label] (46) at (18.75, 0) {$A$};
		\node [style=label] (47) at (20.25, 2.75) {$X$};
		\node [style=none] (50) at (21.25, 2.25) {};
		\node [style=label] (52) at (21.25, 2.75) {$X$};
		\node [style=medium map] (53) at (20.25, -1) {$P$};
		\node [style=none] (54) at (19.5, -0.75) {};
		\node [style=none] (55) at (21.25, -0.75) {};
		\node [style=none] (56) at (19.5, -0.75) {};
		\node [style=none] (57) at (21.25, 2.25) {};
		\node [style=none] (58) at (20.25, -1.5) {};
		\node [style=none] (59) at (20.25, -2.5) {};
		\node [style=label] (61) at (20.25, -3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3);
		\draw [style=cwire] (2.center) to (4.center);
		\draw [style=pwire] (17.center) to (16.center);
		\draw [style=pwire] (12.center) to (14);
		\draw [style=cwire] (13.center) to (15.center);
		\draw [style=pwire] (28.center) to (27.center);
		\draw [style=pwire] (23.center) to (25.center);
		\draw [style=cwire] (24.center) to (26.center);
		\draw [style=cwire] (35.center) to (32);
		\draw [style=cwire, in=-90, out=0] (32) to (34.center);
		\draw [style=cwire, in=-90, out=180] (32) to (33.center);
		\draw [style=pwire] (44.center) to (43.center);
		\draw [style=pwire] (39.center) to (41.center);
		\draw [style=cwire] (40.center) to (42.center);
		\draw [style=pwire] (59.center) to (58.center);
		\draw [style=pwire] (54.center) to (56.center);
		\draw [style=cwire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\hat P$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=label] (6) at (0, -1.75) {$\hilbH$};
		\node [style=label] (7) at (0.75, 1.75) {$\hilbH$};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=label] (9) at (-0.75, 1.75) {$X$};
		\node [style=label] (10) at (3.75, 0.25) {\color{gray} Projective};
		\node [style=label] (11) at (3.75, -0.5) {\color{gray}  instrument};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=cwire] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-property-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$f$};
		\node [style=upground] (1) at (-1.5, 1.25) {};
		\node [style=downground] (2) at (-1.5, -1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=map] (6) at (1.75, -0.75) {$f$};
		\node [style=upground] (7) at (1.75, 2) {};
		\node [style=downground] (8) at (1.75, -2) {};
		\node [style=map] (11) at (1.75, 0.75) {$p$};
		\node [style=none] (12) at (4.5, 0) {$\implies$};
		\node [style=map] (13) at (7.5, 0) {$f$};
		\node [style=none] (14) at (7.5, 1.25) {};
		\node [style=none] (15) at (7.5, -1.25) {};
		\node [style=none] (16) at (9, 0) {$=$};
		\node [style=map] (17) at (10.75, -0.75) {$f$};
		\node [style=none] (18) at (10.75, 2) {};
		\node [style=none] (19) at (10.75, -2) {};
		\node [style=map] (20) at (10.75, 0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (8) to (7);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-property-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=downground] (1) at (0.5, -1.25) {};
		\node [style=upground] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=map] (4) at (3.75, 0.75) {$f$};
		\node [style=downground] (5) at (3.75, -2) {};
		\node [style=upground] (6) at (3.75, 2) {};
		\node [style=map] (7) at (3.75, -0.75) {$p$};
		\node [style=none] (8) at (6.5, 0) {$\implies$};
		\node [style=map] (9) at (9.5, 0) {$f$};
		\node [style=none] (10) at (9.5, -1.25) {};
		\node [style=none] (11) at (9.5, 1.25) {};
		\node [style=none] (12) at (11, 0) {$=$};
		\node [style=map] (13) at (12.75, 0.75) {$f$};
		\node [style=none] (14) at (12.75, -2) {};
		\node [style=none] (15) at (12.75, 2) {};
		\node [style=map] (16) at (12.75, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (6) to (5);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-property-dense.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$f$};
		\node [style=upground] (1) at (-1.25, 1.25) {};
		\node [style=downground] (2) at (-1.25, -1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=map] (6) at (1.25, -0.75) {$f$};
		\node [style=upground] (7) at (1.25, 2) {};
		\node [style=downground] (8) at (1.25, -2) {};
		\node [style=map] (11) at (1.25, 0.75) {$p$};
		\node [style=none] (12) at (3, 0) {$\implies$};
		\node [style=map] (13) at (5, 0) {$f$};
		\node [style=none] (14) at (5, 1.25) {};
		\node [style=none] (15) at (5, -1.25) {};
		\node [style=none] (16) at (6.25, 0) {$=$};
		\node [style=map] (17) at (7.5, -0.75) {$f$};
		\node [style=none] (18) at (7.5, 2) {};
		\node [style=none] (19) at (7.5, -2) {};
		\node [style=map] (20) at (7.5, 0.75) {$p$};
		\node [style=map] (21) at (13, 0) {$g$};
		\node [style=downground] (22) at (13, -1.25) {};
		\node [style=upground] (23) at (13, 1.25) {};
		\node [style=none] (24) at (14.25, 0) {$=$};
		\node [style=map] (25) at (15.5, 0.75) {$g$};
		\node [style=downground] (26) at (15.5, -2) {};
		\node [style=upground] (27) at (15.5, 2) {};
		\node [style=map] (28) at (15.5, -0.75) {$p$};
		\node [style=none] (29) at (17.25, 0) {$\implies$};
		\node [style=map] (30) at (19.25, 0) {$g$};
		\node [style=none] (31) at (19.25, -1.25) {};
		\node [style=none] (32) at (19.25, 1.25) {};
		\node [style=none] (33) at (20.5, 0) {$=$};
		\node [style=map] (34) at (21.75, 0.75) {$g$};
		\node [style=none] (35) at (21.75, -2) {};
		\node [style=none] (36) at (21.75, 2) {};
		\node [style=map] (37) at (21.75, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (8) to (7);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (23) to (22);
		\draw (27) to (26);
		\draw (32.center) to (31.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projpic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\hat \projPAI$};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=label] (2) at (1.25, -1.75) {$\hilbH$};
		\node [style=label] (3) at (0.5, 2) {$\XAI$};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=label] (8) at (2, 2) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=cwire] (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ptrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=upground] (6) at (0.75, 1) {};
		\node [style=label] (7) at (0.75, -1.25) {$\hilbK$};
		\node [style=label] (9) at (-0.75, 1.25) {$\hilbH$};
		\node [style=label] (10) at (-0.75, -1.25) {$\hilbH$};
		\node [style=none] (11) at (5, 0.5) {$L(\hilbH \otimes \hilbK)$};
		\node [style=none] (12) at (10, 0.5) {$L(\hilbH)$};
		\node [style=none] (13) at (7, 0.5) {};
		\node [style=none] (14) at (8.5, 0.5) {};
		\node [style=none] (15) at (6, -0.5) {$a$};
		\node [style=none] (17) at (10, -0.5) {$\Tr_\hilbK(a)$};
		\node [style=none] (18) at (7, -0.5) {};
		\node [style=none] (19) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6) to (5.center);
		\draw [style=dir] (13.center) to (14.center);
		\draw [style=maptostyle] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=label] (4) at (0, -1.5) {$X$};
		\node [style=label] (5) at (-2.25, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=cwire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=label] (5) at (0.5, -1.75) {$\hilbH$};
		\node [style=label] (6) at (2, -1.75) {$X$};
		\node [style=label] (7) at (2, 1.75) {$Y$};
		\node [style=label] (8) at (0.5, 1.75) {$\hilbK$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=thickline] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qconjmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, -0.5) {};
		\node [style=none] (1) at (9.25, -1.75) {};
		\node [style=label] (2) at (10, -1.25) {$S$};
		\node [style=none] (3) at (9.25, -0.25) {};
		\node [style=none] (4) at (8.375, 0.25) {};
		\node [style=none] (5) at (10.125, 0.25) {};
		\node [style=medium map] (6) at (9.25, 0) {$B$};
		\node [style=none] (7) at (9.25, -0.25) {};
		\node [style=classcopoint] (8) at (8.375, 1.75) {$y$};
		\node [style=upground] (9) at (10.125, 1.75) {};
		\node [style=none] (10) at (9.25, -0.5) {};
		\node [style=map] (11) at (9.25, -2) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (3.center);
		\draw [style=cwire] (4.center) to (8);
		\draw (5.center) to (9);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qconjmodel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {};
		\node [style=none] (1) at (2.125, 0) {};
		\node [style=medium map] (2) at (3, -0.25) {$F$};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=classcopoint] (4) at (2.125, 1.5) {$y$};
		\node [style=label] (5) at (3.75, -1.25) {$S$};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (3.125, 1.75) {};
		\node [style=none] (8) at (4.875, 1.75) {};
		\node [style=medium map] (9) at (4, 1.5) {$B$};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=classcopoint] (11) at (3.125, 3.25) {$y$};
		\node [style=upground] (12) at (4.875, 3.25) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=map] (14) at (3, -2) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [style=cwire] (1.center) to (4);
		\draw (10.center) to (6.center);
		\draw [style=cwire] (7.center) to (11);
		\draw (8.center) to (12);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qfromcontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$M$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=classpoint] (4) at (2, -1.75) {$\q_i$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=label] (9) at (0.5, -2) {$\Hi$};
		\node [style=label] (10) at (2, 2) {$\Hi$};
		\node [style=label] (12) at (0.5, 2) {$\A$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=medium map] (14) at (6.75, 0) {$\q_i$};
		\node [style=none] (15) at (6.75, -0.5) {};
		\node [style=none] (17) at (6.75, -1.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (21) at (7.5, 0.5) {};
		\node [style=none] (22) at (7.5, 1.5) {};
		\node [style=label] (23) at (6.75, -2) {$\Hi$};
		\node [style=label] (24) at (7.5, 2) {$\Hi$};
		\node [style=label] (25) at (6, 2) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (3.center) to (1.center);
		\draw [style=cwire] (6.center) to (5.center);
		\draw [style=pwire] (8.center) to (7.center);
		\draw [style=cwire] (4) to (2.center);
		\draw [style=pwire] (17.center) to (15.center);
		\draw [style=cwire] (20.center) to (19.center);
		\draw [style=pwire] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qinit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=map] (2) at (-0.25, 0) {$\rho$};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=none] (4) at (3.5, 2) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=whitedot] (6) at (3.5, 1.25) {};
		\node [style=label] (8) at (-0.25, 2) {$\hilbH_S$};
		\node [style=none] (9) at (1.5, 0) {$:=$};
		\node [style=label] (10) at (3.5, 2.5) {$\hilbH_S$};
		\node [style=cmap] (13) at (3.5, 0) {$\rho$};
		\node [style=label] (14) at (4.25, 1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=cwire] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qinst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\instAI$};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=label] (2) at (1.25, -1.75) {$\hilbH$};
		\node [style=label] (3) at (0.5, 2) {$\XAI$};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=label] (8) at (2, 2) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=cwire] (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qmeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\measm$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=label] (3) at (0, 1.75) {$X$};
		\node [style=label] (4) at (0, -1.75) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qmorxy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$f$};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=label] (5) at (0.75, -1.75) {$\hilbH$};
		\node [style=label] (6) at (3, -1) {$X$};
		\node [style=label] (7) at (3, 0.75) {$Y$};
		\node [style=label] (8) at (0.75, 1.75) {$\hilbK$};
		\node [style=map] (9) at (-3.25, 0) {$f(y \mid x)$};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-3.25, -1.25) {};
		\node [style=label] (12) at (-3.25, -1.75) {$\hilbH$};
		\node [style=label] (13) at (-3.25, 1.75) {$\hilbK$};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=classpoint] (15) at (2.25, -1.5) {$x$};
		\node [style=classcopoint] (16) at (2.25, 1.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (4.center);
		\draw [style=thickline] (10.center) to (11.center);
		\draw [style=cwire] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/question-instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\quins$};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (0.75, 2) {$\Hi$};
		\node [style=label] (8) at (0, -2) {$\Hi$};
		\node [style=label] (9) at (-0.75, 2) {$\ans$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recip-cup-version.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1.25) {};
		\node [style=none] (1) at (2.5, -1.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=cmap] (4) at (7.5, -1.25) {$P(A \mid B)$};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=label] (7) at (0.5, 0.5) {$X_A$};
		\node [style=label] (8) at (2.5, 0.5) {$X_B$};
		\node [style=none] (9) at (5, -1.25) {$=$};
		\node [style=none] (10) at (9.5, -1.25) {};
		\node [style=none] (11) at (9.5, -1.75) {};
		\node [style=none] (12) at (7.5, -1.75) {};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=cmap] (14) at (2.5, -1.25) {$P(B \mid A)$};
		\node [style=none] (15) at (9.5, 0) {};
		\node [style=none] (16) at (9.5, -1.25) {};
		\node [style=label] (17) at (7.5, 0.5) {$X_A$};
		\node [style=label] (18) at (9.5, 0.5) {$X_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0.center) to (1.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=cwire, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=cwire] (13.center) to (12.center);
		\draw [style=cwire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recip-in-diags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=cmap] (13) at (1.5, 0) {$P(A \mid B)$};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=label] (16) at (-0.5, -1.75) {$X_A$};
		\node [style=label] (17) at (1.5, -1.75) {$X_B$};
		\node [style=none] (18) at (4, 0) {$=$};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=none] (20) at (8.5, 0.5) {};
		\node [style=none] (21) at (6.5, 0.5) {};
		\node [style=none] (22) at (6.5, -1.25) {};
		\node [style=cmap] (23) at (6.5, 0) {$P(B \mid A)$};
		\node [style=none] (24) at (8.5, -1.25) {};
		\node [style=none] (25) at (8.5, 0) {};
		\node [style=label] (26) at (6.5, -1.75) {$X_A$};
		\node [style=label] (27) at (8.5, -1.75) {$X_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire, bend right=90, looseness=1.75] (4.center) to (7.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (14.center) to (15.center);
		\draw [style=cwire] (19.center) to (20.center);
		\draw [style=cwire, bend right=90, looseness=1.75] (20.center) to (21.center);
		\draw [style=cwire] (22.center) to (21.center);
		\draw [style=cwire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeatable-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, -0.75) {$A$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-2.5, -2.25) {};
		\node [style=label] (8) at (-2.5, -2.75) {$\obI$};
		\node [style=label] (9) at (-3.5, 3.25) {$\AnsI$};
		\node [style=medium map] (10) at (-1.75, 1.25) {$A$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=upground] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (-2.5, 2.75) {};
		\node [style=label] (18) at (-2.5, 3.25) {$\AnsI$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=medium map] (21) at (4.25, 0) {$A$};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=upground] (24) at (5, 1.75) {};
		\node [style=whitedot] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=label] (28) at (4.25, -2.25) {$\obI$};
		\node [style=label] (29) at (2.75, 2.75) {$\AnsI$};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=label] (38) at (4.25, 2.75) {$\AnsI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24);
		\draw [style=cwire, in=-90, out=90] (23.center) to (25);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (25) to (36.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (25) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeatable-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, -0.75) {$I$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-3, 2.75) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=map] (6) at (-2, -2.75) {$\rho$};
		\node [style=label] (8) at (-1.25, -1.75) {$\Hi$};
		\node [style=label] (9) at (-3, 3.25) {$X$};
		\node [style=medium map] (10) at (-1.25, 1.25) {$I$};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=upground] (13) at (-0.5, 2.75) {};
		\node [style=none] (14) at (-2, 2.75) {};
		\node [style=label] (17) at (-0.75, 0.25) {$\Hi$};
		\node [style=label] (18) at (-2, 3.25) {$X$};
		\node [style=label] (19) at (0.25, 2.25) {$\Hi$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=medium map] (21) at (3.75, 0) {$I$};
		\node [style=none] (22) at (4.5, 0.25) {};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=upground] (24) at (4.5, 1.75) {};
		\node [style=whitedot] (25) at (3, 1.25) {};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (3.75, -2) {};
		\node [style=label] (28) at (4.5, -1) {$\Hi$};
		\node [style=label] (29) at (2.25, 2.75) {$X$};
		\node [style=label] (35) at (5, 1) {$\Hi$};
		\node [style=none] (36) at (2.25, 2.25) {};
		\node [style=none] (37) at (3.75, 2.25) {};
		\node [style=label] (38) at (3.75, 2.75) {$X$};
		\node [style=map] (39) at (3.75, -2) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (11.center) to (13);
		\draw [style=cwire] (12.center) to (14.center);
		\draw [style=pwire] (27.center) to (26.center);
		\draw [style=pwire] (22.center) to (24);
		\draw [style=cwire, in=-90, out=90] (23.center) to (25);
		\draw [style=cwire, in=-90, out=-180, looseness=1.25] (25) to (36.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (25) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/saform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.25) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=label] (2) at (-4, -1.75) {$S$};
		\node [style=label] (3) at (-4, 1.75) {$2$};
		\node [style=cmap] (4) at (-4, 0) {$a$};
		\node [style=none] (5) at (-2.5, 0) {$=$};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=label] (8) at (-1, -1.75) {$A$};
		\node [style=upground] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=label] (11) at (0.25, -1.75) {$B$};
		\node [style=upground] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -1.25) {};
		\node [style=label] (14) at (1.5, -1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0.center);
		\draw [style=cwire] (7.center) to (6.center);
		\draw [style=cwire] (10.center) to (9);
		\draw [style=cwire] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sbform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.25) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=label] (2) at (-4, -1.75) {$S$};
		\node [style=label] (3) at (-4, 1.75) {$2$};
		\node [style=cmap] (4) at (-4, 0) {$b$};
		\node [style=none] (5) at (-2.5, 0) {$=$};
		\node [style=upground] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=label] (8) at (-1, -1.75) {$A$};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=label] (11) at (0.25, -1.75) {$B$};
		\node [style=upground] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -1.25) {};
		\node [style=label] (14) at (1.5, -1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0.center);
		\draw [style=cwire] (7.center) to (6);
		\draw [style=cwire] (10.center) to (9.center);
		\draw [style=cwire] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.25, 0) {$r \cdot f$};
		\node [style=none] (1) at (-4.25, -1.25) {};
		\node [style=none] (2) at (-4.25, 1.25) {};
		\node [style=label] (3) at (-4.25, 1.75) {$B$};
		\node [style=label] (4) at (-4.25, -1.75) {$A$};
		\node [style=none] (5) at (-2.5, 0) {$:=$};
		\node [style=map] (6) at (0.5, 0) {$f$};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=label] (9) at (0.5, 1.75) {$B$};
		\node [style=label] (10) at (0.5, -1.75) {$A$};
		\node [style=scalar] (11) at (-0.75, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/separablestate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\omega$};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=label] (5) at (-3.75, 2) {$S_1$};
		\node [style=label] (6) at (-2.25, 2) {$S_2$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=map] (8) at (1.5, 0) {$\omega_1$};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (3.5, 0.25) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=label] (13) at (1.5, 2) {$S_1$};
		\node [style=label] (14) at (3.5, 2) {$S_2$};
		\node [style=map] (15) at (3.5, 0) {$\omega_2$};
		\node [style=whitedot] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (2.5, -2.5) {};
		\node [style=cmap] (20) at (2.5, -2.75) {$\lambda$};
		\node [style=label] (21) at (1.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (9.center);
		\draw [style=cwire] (19.center) to (16);
		\draw [style=cwire, in=-90, out=0] (16) to (18.center);
		\draw [style=cwire, in=-90, out=-180] (16) to (17.center);
		\draw [style=cwire] (17.center) to (9.center);
		\draw [style=cwire] (18.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqBayes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-3, -1.5) {$\Mo$};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=cmap] (5) at (-3.75, 0.25) {$A$};
		\node [style=cmap] (6) at (-2.25, 0.25) {$B$};
		\node [style=label] (7) at (-3.75, 1.75) {$\Xone$};
		\node [style=label] (8) at (-2.25, 1.75) {$\Xtwo$};
		\node [style=label] (9) at (-4.5, -0.75) {$\Hione$};
		\node [style=label] (10) at (-1.5, -0.75) {$\Hitwo$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (4, -0.75) {};
		\node [style=none] (15) at (2.5, 2.75) {};
		\node [style=none] (16) at (4, 2.75) {};
		\node [style=cmap] (17) at (2.5, 1.75) {$A$};
		\node [style=cmap] (18) at (4, 1.75) {$B$};
		\node [style=label] (21) at (1.75, -0.75) {$\Hione$};
		\node [style=label] (22) at (4.75, 0.5) {$\Hitwo$};
		\node [style=whitedot] (23) at (3.25, -1.5) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (26) at (3.25, -2.5) {};
		\node [style=cmap] (27) at (3.25, -2.75) {$\lambda$};
		\node [style=cmap] (28) at (4, -0.25) {$\Mo|_S$};
		\node [style=none] (31) at (6.25, 0) {$=$};
		\node [style=none] (32) at (8.5, -0.75) {};
		\node [style=none] (33) at (10, -0.75) {};
		\node [style=none] (34) at (8.5, 1) {};
		\node [style=none] (35) at (10, 1) {};
		\node [style=cmap] (36) at (8.5, 0) {$A$};
		\node [style=cmap] (37) at (10, 0) {$B^*$};
		\node [style=label] (40) at (8, -1.25) {$\Hione$};
		\node [style=whitedot] (42) at (9.25, -1.5) {};
		\node [style=none] (43) at (8.5, -0.75) {};
		\node [style=none] (44) at (10, -0.75) {};
		\node [style=none] (45) at (9.25, -2.5) {};
		\node [style=cmap] (46) at (9.25, -2.75) {$\lambda$};
		\node [style=none] (47) at (12.25, 0) {$=$};
		\node [style=label] (71) at (2.5, 3.25) {$\Xone$};
		\node [style=label] (72) at (4, 3.25) {$\Xtwo$};
		\node [style=label] (73) at (8.5, 1.5) {$\Xone$};
		\node [style=label] (74) at (10, 1.5) {$\Xtwo$};
		\node [style=label] (75) at (14, 3.25) {$\Xone$};
		\node [style=label] (76) at (15.25, 3.25) {$\Xtwo$};
		\node [style=none] (77) at (14.25, -0.75) {};
		\node [style=none] (78) at (15.75, -0.75) {};
		\node [style=cmap] (79) at (14.25, -0.25) {$A$};
		\node [style=label] (81) at (13.75, -1.25) {$\Hione$};
		\node [style=whitedot] (82) at (15, -1.5) {};
		\node [style=none] (83) at (14.25, -0.75) {};
		\node [style=none] (84) at (15.75, -0.75) {};
		\node [style=none] (85) at (15, -2.5) {};
		\node [style=none] (86) at (14.25, 2.75) {};
		\node [style=none] (87) at (15.75, 0.5) {};
		\node [style=none] (88) at (15, 1.25) {};
		\node [style=none] (89) at (16.5, 1.25) {};
		\node [style=cmap] (90) at (15, 1.75) {$B^*$};
		\node [style=whitedot] (91) at (15.75, 0.5) {};
		\node [style=none] (92) at (15, 1.25) {};
		\node [style=none] (93) at (16.5, 1.25) {};
		\node [style=none] (94) at (15.75, 0.5) {};
		\node [style=none] (95) at (15, 2.75) {};
		\node [style=upground] (96) at (16.5, 2) {};
		\node [style=cmap] (97) at (15, -2.75) {$\lambda$};
		\node [style=label] (98) at (15.75, -2) {$S$};
		\node [style=label] (99) at (16.5, 0.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4.center) to (2.center);
		\draw [style=cwire] (15.center) to (13.center);
		\draw [style=cwire] (16.center) to (14.center);
		\draw [style=cwire] (26.center) to (23);
		\draw [style=cwire, in=-90, out=0] (23) to (25.center);
		\draw [style=cwire, in=-90, out=-180] (23) to (24.center);
		\draw [style=cwire] (34.center) to (32.center);
		\draw [style=cwire] (35.center) to (33.center);
		\draw [style=cwire] (45.center) to (42);
		\draw [style=cwire, in=-90, out=0] (42) to (44.center);
		\draw [style=cwire, in=-90, out=-180] (42) to (43.center);
		\draw [style=cwire] (85.center) to (82);
		\draw [style=cwire, in=-90, out=0] (82) to (84.center);
		\draw [style=cwire, in=-90, out=-180] (82) to (83.center);
		\draw [style=cwire] (86.center) to (83.center);
		\draw [style=cwire] (87.center) to (84.center);
		\draw [style=cwire] (94.center) to (91);
		\draw [style=cwire, in=-90, out=0] (91) to (93.center);
		\draw [style=cwire, in=-90, out=-180] (91) to (92.center);
		\draw [style=cwire] (95.center) to (92.center);
		\draw [style=cwire] (96) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqBayesPar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (-2.75, 0) {$\Mo$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-3.5, 2.75) {};
		\node [style=none] (4) at (-2, 2.75) {};
		\node [style=cmap] (5) at (-3.5, 1.75) {$A$};
		\node [style=cmap] (6) at (-2, 1.75) {$B$};
		\node [style=label] (7) at (-3.5, 3.25) {$\Xone$};
		\node [style=label] (8) at (-2, 3.25) {$\Xtwo$};
		\node [style=label] (9) at (-4.25, 0.75) {$\Hione$};
		\node [style=label] (10) at (-1.25, 0.75) {$\Hitwo$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (4, -0.75) {};
		\node [style=none] (15) at (2.5, 2.75) {};
		\node [style=none] (16) at (4, 2.75) {};
		\node [style=cmap] (17) at (2.5, 1.75) {$A$};
		\node [style=cmap] (18) at (4, 1.75) {$B$};
		\node [style=label] (21) at (1.75, -0.75) {$\Hione$};
		\node [style=label] (22) at (4.75, 0.5) {$\Hitwo$};
		\node [style=whitedot] (23) at (3.25, -1.5) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (26) at (3.25, -2.5) {};
		\node [style=cmap] (27) at (3.25, -2.75) {$\lambda$};
		\node [style=cmap] (28) at (4, -0.25) {$\omega_S$};
		\node [style=none] (31) at (6.25, 0) {$=$};
		\node [style=none] (32) at (8.5, -0.75) {};
		\node [style=none] (33) at (10, -0.75) {};
		\node [style=none] (34) at (8.5, 1) {};
		\node [style=none] (35) at (10, 1) {};
		\node [style=cmap] (36) at (8.5, 0) {$A$};
		\node [style=cmap] (37) at (10, 0) {$B^*$};
		\node [style=label] (40) at (8, -1.25) {$\Hione$};
		\node [style=whitedot] (42) at (9.25, -1.5) {};
		\node [style=none] (43) at (8.5, -0.75) {};
		\node [style=none] (44) at (10, -0.75) {};
		\node [style=none] (45) at (9.25, -2.5) {};
		\node [style=cmap] (46) at (9.25, -2.75) {$\lambda$};
		\node [style=none] (47) at (12.25, 0) {$=$};
		\node [style=none] (48) at (14, -0.25) {};
		\node [style=none] (49) at (15.75, -0.25) {};
		\node [style=none] (50) at (14, 2.75) {};
		\node [style=none] (51) at (15.75, 1) {};
		\node [style=cmap] (52) at (15, -0.75) {$\upd{A}$};
		\node [style=label] (56) at (14.25, -1.75) {$S$};
		\node [style=none] (59) at (15.75, -0.25) {};
		\node [style=none] (60) at (15, -2.5) {};
		\node [style=cmap] (61) at (15, -2.75) {$\lambda$};
		\node [style=none] (62) at (15.75, -0.25) {};
		\node [style=cmap] (63) at (15.75, 1.25) {$\upd{B^*}$};
		\node [style=none] (64) at (15, -1) {};
		\node [style=none] (65) at (15, 2.75) {};
		\node [style=none] (66) at (15, 1.5) {};
		\node [style=none] (67) at (16.5, 1.5) {};
		\node [style=upground] (68) at (16.5, 2.75) {};
		\node [style=label] (69) at (17.25, 2.25) {$S$};
		\node [style=label] (70) at (16.5, 0.25) {$S$};
		\node [style=label] (71) at (2.5, 3.25) {$\Xone$};
		\node [style=label] (72) at (4, 3.25) {$\Xtwo$};
		\node [style=label] (73) at (8.5, 1.5) {$\Xone$};
		\node [style=label] (74) at (10, 1.5) {$\Xtwo$};
		\node [style=label] (75) at (14, 3.25) {$\Xone$};
		\node [style=label] (76) at (15, 3.25) {$\Xtwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (1.center);
		\draw [style=cwire] (4.center) to (2.center);
		\draw [style=cwire] (15.center) to (13.center);
		\draw [style=cwire] (16.center) to (14.center);
		\draw [style=cwire] (26.center) to (23);
		\draw [style=cwire, in=-90, out=0] (23) to (25.center);
		\draw [style=cwire, in=-90, out=-180] (23) to (24.center);
		\draw [style=cwire] (34.center) to (32.center);
		\draw [style=cwire] (35.center) to (33.center);
		\draw [style=cwire] (45.center) to (42);
		\draw [style=cwire, in=-90, out=0] (42) to (44.center);
		\draw [style=cwire, in=-90, out=-180] (42) to (43.center);
		\draw [style=cwire, in=90, out=-90] (50.center) to (48.center);
		\draw [style=cwire] (51.center) to (49.center);
		\draw [style=cwire] (64.center) to (60.center);
		\draw [style=cwire] (65.center) to (66.center);
		\draw [style=cwire] (68) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-Bayes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (6) at (-1.5, 2.75) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=label] (8) at (0.5, -1.5) {$\Hi$};
		\node [style=label] (9) at (-1.5, -2.75) {$\qsetone$};
		\node [style=label] (10) at (-1.5, 3.25) {$\cobleft$};
		\node [style=cmedmap] (11) at (-0.75, -0.5) {$\qone$};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, 1.75) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (1.5, -2.25) {};
		\node [style=none] (18) at (1.5, 2.75) {};
		\node [style=upground] (19) at (0, 3) {};
		\node [style=label] (20) at (1.5, -2.75) {$\qsettwo$};
		\node [style=label] (21) at (1.5, 3.25) {$\cobright$};
		\node [style=cmedmap] (23) at (0.75, 1.5) {$\qtwo$};
		\node [style=cmap] (24) at (0, -2.5) {$\omega$};
		\node [style=none] (25) at (3.25, 0) {$=$};
		\node [style=whitedot] (26) at (7.5, -0.75) {};
		\node [style=none] (27) at (6.5, 0.25) {};
		\node [style=none] (28) at (8.5, 0.25) {};
		\node [style=none] (29) at (7.5, -1.75) {};
		\node [style=label] (30) at (7.5, 0.5) {$\Hi$};
		\node [style=none] (32) at (8.5, 0.25) {};
		\node [style=cmap] (33) at (6, 0.5) {$ \ \ m_1 \ \ $};
		\node [style=none] (34) at (5.5, 0.25) {};
		\node [style=none] (35) at (5.5, -1.75) {};
		\node [style=label] (36) at (5.5, -2.25) {$\qsetone$};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=none] (38) at (6, 1.75) {};
		\node [style=label] (39) at (6, 2.25) {$\cobleft$};
		\node [style=cmap] (40) at (7.5, -2) {$\omega$};
		\node [style=whitedot] (41) at (8.5, 1.25) {};
		\node [style=none] (42) at (9.5, 2.25) {};
		\node [style=none] (43) at (7.5, 2.25) {};
		\node [style=none] (44) at (8.5, 0.25) {};
		\node [style=upground] (47) at (7.5, 3.25) {};
		\node [style=cmap] (48) at (10, 2.5) {$ \ \ m_2 \ \ $};
		\node [style=none] (49) at (10.5, 2.25) {};
		\node [style=none] (50) at (10.5, -1.75) {};
		\node [style=label] (51) at (10.5, -2.25) {$\qsettwo$};
		\node [style=none] (52) at (10, 2.75) {};
		\node [style=none] (53) at (10, 3.75) {};
		\node [style=label] (54) at (10, 4.25) {$\cobright$};
		\node [style=none] (55) at (12.25, 0) {$=$};
		\node [style=none] (56) at (15.75, -0.25) {};
		\node [style=none] (57) at (14.25, -0.25) {};
		\node [style=none] (58) at (15, 0.25) {};
		\node [style=none] (59) at (15.75, -0.25) {};
		\node [style=none] (60) at (14.25, -2) {};
		\node [style=none] (61) at (15, 1.5) {};
		\node [style=label] (62) at (16.75, -0.75) {$S$};
		\node [style=label] (63) at (14.25, -2.5) {$\qsetone$};
		\node [style=label] (64) at (15, 2) {$\cobleft$};
		\node [style=cmedmap] (65) at (15, 0) {$m_1$};
		\node [style=none] (66) at (17.75, -0.25) {};
		\node [style=none] (67) at (19.25, -0.25) {};
		\node [style=none] (68) at (18.5, 0.25) {};
		\node [style=none] (69) at (17.75, -0.25) {};
		\node [style=none] (70) at (19.25, -2) {};
		\node [style=none] (71) at (18.5, 1.5) {};
		\node [style=label] (72) at (19.25, -2.5) {$\qsettwo$};
		\node [style=label] (73) at (18.5, 2) {$\cobright$};
		\node [style=cmedmap] (74) at (18.5, 0) {$m_2$};
		\node [style=cmap] (75) at (16.75, -2.5) {$\omega$};
		\node [style=whitedot] (76) at (16.75, -1.25) {};
		\node [style=none] (77) at (15.75, -0.25) {};
		\node [style=none] (78) at (17.75, -0.25) {};
		\node [style=none] (79) at (16.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (0.center);
		\draw [style=cwire] (5.center) to (1.center);
		\draw [style=cwire] (2.center) to (6.center);
		\draw [style=cwire] (3.center) to (7.center);
		\draw (16.center) to (12.center);
		\draw [style=cwire] (17.center) to (13.center);
		\draw [style=cwire] (14.center) to (18.center);
		\draw [style=cwire] (15.center) to (19);
		\draw [style=cwire] (29.center) to (26);
		\draw [style=cwire, in=-90, out=0] (26) to (28.center);
		\draw [style=cwire, in=-90, out=-180] (26) to (27.center);
		\draw [style=cwire] (32.center) to (28.center);
		\draw [style=cwire] (34.center) to (35.center);
		\draw [style=cwire] (38.center) to (37.center);
		\draw [style=cwire] (44.center) to (41);
		\draw [style=cwire, in=-90, out=180] (41) to (43.center);
		\draw [style=cwire, in=-90, out=0] (41) to (42.center);
		\draw [style=cwire] (47) to (43.center);
		\draw [style=cwire] (49.center) to (50.center);
		\draw [style=cwire] (53.center) to (52.center);
		\draw [style=cwire] (59.center) to (56.center);
		\draw [style=cwire] (60.center) to (57.center);
		\draw [style=cwire] (58.center) to (61.center);
		\draw [style=cwire] (69.center) to (66.center);
		\draw [style=cwire] (70.center) to (67.center);
		\draw [style=cwire] (68.center) to (71.center);
		\draw [style=cwire] (79.center) to (76);
		\draw [style=cwire, in=-90, out=0] (76) to (78.center);
		\draw [style=cwire, in=-90, out=-180] (76) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequentialBayestoPar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmedmap] (0) at (1.25, 0) {$\init$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=label] (5) at (0.5, 2) {$\Hione$};
		\node [style=label] (6) at (2, 2) {$\Hitwo$};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=cmedmap] (8) at (6.25, -1.75) {$\omega$};
		\node [style=none] (9) at (5.25, 2) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=label] (13) at (5.25, 2.5) {$\Hione$};
		\node [style=label] (14) at (7.25, 2.5) {$\Hitwo$};
		\node [style=whitedot] (15) at (6.25, -0.5) {};
		\node [style=none] (16) at (5.25, 0.5) {};
		\node [style=none] (17) at (7.25, 0.5) {};
		\node [style=none] (18) at (6.25, -1.5) {};
		\node [style=cmap] (19) at (7.25, 1) {$c$};
		\node [style=cmedmap] (20) at (12.25, 0) {$\data$};
		\node [style=none] (21) at (11.5, -0.25) {};
		\node [style=none] (22) at (13, -0.25) {};
		\node [style=none] (23) at (13, -1.5) {};
		\node [style=none] (24) at (11.5, -1.5) {};
		\node [style=none] (25) at (11.5, 1.5) {};
		\node [style=none] (26) at (13, 1.5) {};
		\node [style=none] (27) at (13, 0.25) {};
		\node [style=none] (28) at (11.5, 0.25) {};
		\node [style=label] (29) at (11.5, -2) {$\qsetone$};
		\node [style=label] (30) at (13, -2) {$\qsettwo$};
		\node [style=label] (31) at (11.5, 2) {$\cobleft$};
		\node [style=label] (32) at (13, 2) {$\cobright$};
		\node [style=none] (33) at (14.5, 0) {$=$};
		\node [style=none] (34) at (18, -0.25) {};
		\node [style=none] (35) at (16.5, -0.25) {};
		\node [style=none] (36) at (17.25, 0.25) {};
		\node [style=none] (37) at (18, -0.25) {};
		\node [style=none] (38) at (16.5, -2) {};
		\node [style=none] (39) at (17.25, 1.5) {};
		\node [style=label] (40) at (19, -0.75) {$\lambda$};
		\node [style=label] (41) at (16.5, -2.5) {$\qsetone$};
		\node [style=label] (42) at (17.25, 2) {$\cobleft$};
		\node [style=cmedmap] (43) at (17.25, 0) {$\cinstleft$};
		\node [style=none] (44) at (20, -0.25) {};
		\node [style=none] (45) at (21.5, -0.25) {};
		\node [style=none] (46) at (20.75, 0.25) {};
		\node [style=none] (47) at (20, -0.25) {};
		\node [style=none] (48) at (21.5, -2) {};
		\node [style=none] (49) at (20.75, 1.5) {};
		\node [style=label] (50) at (21.5, -2.5) {$\qsettwo$};
		\node [style=label] (51) at (20.75, 2) {$\cobright$};
		\node [style=cmedmap] (52) at (20.75, 0) {$\cinstright$};
		\node [style=cmap] (53) at (19, -2.5) {$\omega$};
		\node [style=whitedot] (54) at (19, -1.25) {};
		\node [style=none] (55) at (18, -0.25) {};
		\node [style=none] (56) at (20, -0.25) {};
		\node [style=none] (57) at (19, -2.25) {};
		\node [style=none] (58) at (26.75, -0.75) {};
		\node [style=none] (59) at (25.25, -0.75) {};
		\node [style=none] (60) at (25.25, -0.25) {};
		\node [style=none] (61) at (26.75, -0.25) {};
		\node [style=none] (62) at (26.75, -2.25) {};
		\node [style=none] (63) at (25.25, -2.25) {};
		\node [style=none] (64) at (25.25, 2.75) {};
		\node [style=none] (65) at (26.75, 1) {};
		\node [style=label] (66) at (27.25, -1.5) {$\Hi$};
		\node [style=label] (67) at (25.25, -2.75) {$\qsetone$};
		\node [style=label] (68) at (25.25, 3.25) {$\cobleft$};
		\node [style=cmedmap] (69) at (26, -0.5) {$\qone$};
		\node [style=none] (70) at (26.75, 1.25) {};
		\node [style=none] (71) at (28.25, 1.25) {};
		\node [style=none] (72) at (28.25, 1.75) {};
		\node [style=none] (73) at (26.75, 1.75) {};
		\node [style=none] (74) at (26.75, 1) {};
		\node [style=none] (75) at (28.25, -2.25) {};
		\node [style=none] (76) at (28.25, 2.75) {};
		\node [style=upground] (77) at (26.75, 3) {};
		\node [style=label] (78) at (28.25, -2.75) {$\qsettwo$};
		\node [style=label] (79) at (28.25, 3.25) {$\cobright$};
		\node [style=cmedmap] (80) at (27.5, 1.5) {$\qtwo$};
		\node [style=cmap] (81) at (26.75, -2.5) {$\omega$};
		\node [style=none] (82) at (30, 0) {$=$};
		\node [style=whitedot] (83) at (34.25, -0.75) {};
		\node [style=none] (84) at (33.25, 0.25) {};
		\node [style=none] (85) at (35.25, 0.25) {};
		\node [style=none] (86) at (34.25, -1.75) {};
		\node [style=label] (87) at (34.25, 0.5) {$\Hi$};
		\node [style=none] (88) at (35.25, 0.25) {};
		\node [style=cmap] (89) at (32.75, 0.5) {$ \ \ m_1 \ \ $};
		\node [style=none] (90) at (32.25, 0.25) {};
		\node [style=none] (91) at (32.25, -1.75) {};
		\node [style=label] (92) at (32.25, -2.25) {$\qsetone$};
		\node [style=none] (93) at (32.75, 0.75) {};
		\node [style=none] (94) at (32.75, 1.75) {};
		\node [style=label] (95) at (32.75, 2.25) {$\cobleft$};
		\node [style=cmap] (96) at (34.25, -2) {$\omega$};
		\node [style=whitedot] (97) at (35.25, 1.25) {};
		\node [style=none] (98) at (36.25, 2.25) {};
		\node [style=none] (99) at (34.25, 2.25) {};
		\node [style=none] (100) at (35.25, 0.25) {};
		\node [style=upground] (101) at (34.25, 3.25) {};
		\node [style=cmap] (102) at (36.75, 2.5) {$ \ \ m_2 \ \ $};
		\node [style=none] (103) at (37.25, 2.25) {};
		\node [style=none] (104) at (37.25, -1.75) {};
		\node [style=label] (105) at (37.25, -2.25) {$\qsettwo$};
		\node [style=none] (106) at (36.75, 2.75) {};
		\node [style=none] (107) at (36.75, 3.75) {};
		\node [style=label] (108) at (36.75, 4.25) {$\cobright$};
		\node [style=none] (109) at (39, 0) {$=$};
		\node [style=none] (110) at (42.5, -0.25) {};
		\node [style=none] (111) at (41, -0.25) {};
		\node [style=none] (112) at (41.75, 0.25) {};
		\node [style=none] (113) at (42.5, -0.25) {};
		\node [style=none] (114) at (41, -2) {};
		\node [style=none] (115) at (41.75, 1.5) {};
		\node [style=label] (116) at (43.5, -0.75) {$S$};
		\node [style=label] (117) at (41, -2.5) {$\qsetone$};
		\node [style=label] (118) at (41.75, 2) {$\cobleft$};
		\node [style=cmedmap] (119) at (41.75, 0) {$m_1$};
		\node [style=none] (120) at (44.5, -0.25) {};
		\node [style=none] (121) at (46, -0.25) {};
		\node [style=none] (122) at (45.25, 0.25) {};
		\node [style=none] (123) at (44.5, -0.25) {};
		\node [style=none] (124) at (46, -2) {};
		\node [style=none] (125) at (45.25, 1.5) {};
		\node [style=label] (126) at (46, -2.5) {$\qsettwo$};
		\node [style=label] (127) at (45.25, 2) {$\cobright$};
		\node [style=cmedmap] (128) at (45.25, 0) {$m_2$};
		\node [style=cmap] (129) at (43.5, -2.5) {$\omega$};
		\node [style=whitedot] (130) at (43.5, -1.25) {};
		\node [style=none] (131) at (42.5, -0.25) {};
		\node [style=none] (132) at (44.5, -0.25) {};
		\node [style=none] (133) at (43.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (4.center);
		\draw [style=cwire] (2.center) to (3.center);
		\draw [style=cwire] (9.center) to (12.center);
		\draw [style=cwire] (10.center) to (11.center);
		\draw [style=cwire] (18.center) to (15);
		\draw [style=cwire, in=-90, out=0] (15) to (17.center);
		\draw [style=cwire, in=-90, out=-180] (15) to (16.center);
		\draw [style=cwire] (21.center) to (24.center);
		\draw [style=cwire] (22.center) to (23.center);
		\draw [style=cwire] (25.center) to (28.center);
		\draw [style=cwire] (26.center) to (27.center);
		\draw [style=cwire] (37.center) to (34.center);
		\draw [style=cwire] (38.center) to (35.center);
		\draw [style=cwire] (36.center) to (39.center);
		\draw [style=cwire] (47.center) to (44.center);
		\draw [style=cwire] (48.center) to (45.center);
		\draw [style=cwire] (46.center) to (49.center);
		\draw [style=cwire] (57.center) to (54);
		\draw [style=cwire, in=-90, out=0] (54) to (56.center);
		\draw [style=cwire, in=-90, out=-180] (54) to (55.center);
		\draw [style=cwire] (62.center) to (58.center);
		\draw [style=cwire] (63.center) to (59.center);
		\draw [style=cwire] (60.center) to (64.center);
		\draw [style=cwire] (61.center) to (65.center);
		\draw (74.center) to (70.center);
		\draw [style=cwire] (75.center) to (71.center);
		\draw [style=cwire] (72.center) to (76.center);
		\draw [style=cwire] (73.center) to (77);
		\draw [style=cwire] (86.center) to (83);
		\draw [style=cwire, in=-90, out=0] (83) to (85.center);
		\draw [style=cwire, in=-90, out=-180] (83) to (84.center);
		\draw [style=cwire] (88.center) to (85.center);
		\draw [style=cwire] (90.center) to (91.center);
		\draw [style=cwire] (94.center) to (93.center);
		\draw [style=cwire] (100.center) to (97);
		\draw [style=cwire, in=-90, out=180] (97) to (99.center);
		\draw [style=cwire, in=-90, out=0] (97) to (98.center);
		\draw [style=cwire] (101) to (99.center);
		\draw [style=cwire] (103.center) to (104.center);
		\draw [style=cwire] (107.center) to (106.center);
		\draw [style=cwire] (113.center) to (110.center);
		\draw [style=cwire] (114.center) to (111.center);
		\draw [style=cwire] (112.center) to (115.center);
		\draw [style=cwire] (123.center) to (120.center);
		\draw [style=cwire] (124.center) to (121.center);
		\draw [style=cwire] (122.center) to (125.center);
		\draw [style=cwire] (133.center) to (130);
		\draw [style=cwire, in=-90, out=0] (130) to (132.center);
		\draw [style=cwire, in=-90, out=-180] (130) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequentialjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$A \jdec B$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=label] (9) at (2.5, 2) {$S$};
		\node [style=label] (10) at (1.5, -1.75) {$S$};
		\node [style=label] (11) at (0.5, 2) {$X_A$};
		\node [style=label] (12) at (1.5, 2) {$X_B$};
		\node [style=none] (13) at (3.75, 0) {$:=$};
		\node [style=medium map] (14) at (6.25, -0.75) {$A$};
		\node [style=none] (15) at (5.25, -0.5) {};
		\node [style=none] (18) at (6.25, -1) {};
		\node [style=none] (19) at (6.25, -2) {};
		\node [style=none] (20) at (5.25, 2) {};
		\node [style=label] (24) at (6.25, -2.5) {$S$};
		\node [style=label] (25) at (5.25, 2.5) {$X_A$};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (7, -0.5) {};
		\node [style=medium map] (29) at (7, 0.75) {$B$};
		\node [style=none] (30) at (6.25, 1) {};
		\node [style=none] (32) at (7, 0.5) {};
		\node [style=none] (33) at (6.25, 2) {};
		\node [style=none] (34) at (7.75, 2) {};
		\node [style=none] (35) at (7.75, 1) {};
		\node [style=label] (36) at (6.25, 2.5) {$X_B$};
		\node [style=label] (37) at (7.75, 2.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=cwire] (6.center) to (1.center);
		\draw [style=cwire] (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (18.center) to (19.center);
		\draw [style=cwire] (20.center) to (15.center);
		\draw (27.center) to (28.center);
		\draw [style=cwire] (33.center) to (30.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sfform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=label] (3) at (-4, -1.75) {$A$};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=label] (6) at (-2.75, -1.75) {$B$};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=label] (9) at (-1.5, -1.75) {$P$};
		\node [style=clargemap] (10) at (-2.75, 0) {$f$};
		\node [style=none] (11) at (0.5, 0) {$=$};
		\node [style=cmedmap] (12) at (4.75, 0.75) {$f'$};
		\node [style=none] (13) at (3.75, 0.25) {};
		\node [style=none] (14) at (4.75, 0.25) {};
		\node [style=none] (15) at (5.75, 0.25) {};
		\node [style=whitedot] (16) at (3, -0.5) {};
		\node [style=none] (17) at (2.25, 0.25) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (5.75, 0.25) {};
		\node [style=whitedot] (22) at (6.5, -0.5) {};
		\node [style=none] (23) at (7.25, 0.25) {};
		\node [style=none] (24) at (5.75, 0.25) {};
		\node [style=none] (25) at (6.5, -1.5) {};
		\node [style=none] (26) at (7.25, 1.25) {};
		\node [style=none] (27) at (4.75, -1.5) {};
		\node [style=label] (28) at (3, -2) {$A$};
		\node [style=label] (29) at (4.75, -2) {$B$};
		\node [style=label] (30) at (6.5, -2) {$P$};
		\node [style=none] (31) at (4.75, 2.25) {};
		\node [style=none] (32) at (4.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (1.center);
		\draw [style=cwire] (5.center) to (4.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (19.center) to (16);
		\draw [style=cwire, in=-90, out=0] (16) to (18.center);
		\draw [style=cwire, in=-90, out=-180] (16) to (17.center);
		\draw [style=cwire] (20.center) to (17.center);
		\draw [style=cwire] (25.center) to (22);
		\draw [style=cwire, in=-90, out=180] (22) to (24.center);
		\draw [style=cwire, in=-90, out=0] (22) to (23.center);
		\draw [style=cwire] (26.center) to (23.center);
		\draw [style=cwire] (27.center) to (14.center);
		\draw [style=cwire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=label] (2) at (0.5, -1.75) {$A$};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=label] (5) at (1.75, -1.75) {$B$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=none] (7) at (3, -1.25) {};
		\node [style=label] (8) at (3, -1.75) {$P$};
		\node [style=clargemap] (9) at (1.75, 0) {$g$};
		\node [style=none] (10) at (5, 0) {$=$};
		\node [style=cmedmap] (11) at (8.5, 0.75) {$g'$};
		\node [style=none] (12) at (7.5, 0.25) {};
		\node [style=none] (14) at (9.5, 0.25) {};
		\node [style=none] (17) at (7.5, 0.25) {};
		\node [style=none] (18) at (7.5, -1.5) {};
		\node [style=none] (20) at (9.5, 0.25) {};
		\node [style=whitedot] (21) at (10.75, -0.5) {};
		\node [style=none] (22) at (11.5, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (10.75, -1.5) {};
		\node [style=none] (25) at (11.5, 2) {};
		\node [style=label] (27) at (7.5, -2) {$A$};
		\node [style=label] (28) at (9.5, -2) {$B$};
		\node [style=label] (29) at (10.75, -2) {$P$};
		\node [style=none] (30) at (8.5, 2) {};
		\node [style=none] (31) at (8.5, 1.25) {};
		\node [style=whitedot] (32) at (9.5, -0.75) {};
		\node [style=none] (33) at (8.5, 0.25) {};
		\node [style=none] (34) at (10.5, 0.25) {};
		\node [style=none] (35) at (9.5, -1.5) {};
		\node [style=none] (36) at (10.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (1.center) to (0.center);
		\draw [style=cwire] (4.center) to (3.center);
		\draw [style=cwire] (7.center) to (6.center);
		\draw [style=cwire] (24.center) to (21);
		\draw [style=cwire, in=-90, out=180] (21) to (23.center);
		\draw [style=cwire, in=-90, out=0] (21) to (22.center);
		\draw [style=cwire] (25.center) to (22.center);
		\draw [style=cwire] (31.center) to (30.center);
		\draw [style=cwire] (18.center) to (17.center);
		\draw [style=cwire] (35.center) to (32);
		\draw [style=cwire, in=-90, out=0] (32) to (34.center);
		\draw [style=cwire, in=-90, out=-180] (32) to (33.center);
		\draw [style=cwire] (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharpxstateeff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=classpoint] (0) at (0.5, -0.75) {$x$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=label] (2) at (0.5, 1) {$X$};
		\node [style=classcopoint] (3) at (2.5, 1) {$x$};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=label] (5) at (2.5, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (0) to (1.center);
		\draw [style=cwire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpledetOE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cmap] (0) at (-5, 0) {$ \ \ A \ \ $};
		\node [style=none] (1) at (-5.5, 0.25) {};
		\node [style=none] (2) at (-4.5, 0.25) {};
		\node [style=none] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-5.5, 1.25) {};
		\node [style=none] (5) at (-5, -0.25) {};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=none] (7) at (-3.25, 0) {$=$};
		\node [style=whitedot] (8) at (-1, 0) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=label] (12) at (-5.5, 1.75) {$X_A$};
		\node [style=cmap] (13) at (4.25, 0) {$ \ \ B \ \ $};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=none] (15) at (4.75, 0.25) {};
		\node [style=none] (16) at (4.75, 1.25) {};
		\node [style=none] (17) at (3.75, 1.25) {};
		\node [style=none] (18) at (4.25, -0.25) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (6.25, 0) {$=$};
		\node [style=whitedot] (21) at (8.25, 0) {};
		\node [style=none] (22) at (7.25, 1) {};
		\node [style=none] (23) at (9.25, 1) {};
		\node [style=none] (24) at (8.25, -1) {};
		\node [style=label] (25) at (3.75, 1.75) {$X_B$};
		\node [style=none] (26) at (9.25, 2.25) {};
		\node [style=none] (27) at (7.25, 2.25) {};
		\node [style=cmap] (28) at (9.25, 1.25) {$\bot$};
		\node [style=none] (29) at (-2, 2) {};
		\node [style=none] (30) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (5.center) to (6.center);
		\draw [style=cwire] (11.center) to (8);
		\draw [style=cwire, in=-90, out=0] (8) to (10.center);
		\draw [style=cwire, in=-90, out=-180] (8) to (9.center);
		\draw [style=cwire] (16.center) to (15.center);
		\draw [style=cwire] (17.center) to (14.center);
		\draw [style=cwire] (18.center) to (19.center);
		\draw [style=cwire] (24.center) to (21);
		\draw [style=cwire, in=-90, out=0] (21) to (23.center);
		\draw [style=cwire, in=-90, out=-180] (21) to (22.center);
		\draw [style=cwire] (26.center) to (23.center);
		\draw [style=cwire] (27.center) to (22.center);
		\draw [style=cwire] (30.center) to (10.center);
		\draw [style=cwire] (29.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (3.25, 0) {$=$};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=none] (15) at (5.25, 0) {$\frac{1}{|X|}$};
		\node [style=label] (16) at (6.5, 1.5) {$X$};
		\node [style=label] (17) at (-1.75, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (4.center) to (2.center);
		\draw [style=cwire, bend left=270, looseness=1.75] (7.center) to (5.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (9.center) to (7.center);
		\draw [style=cwire] (12.center) to (3.center);
		\draw [style=cwire] (9.center) to (11.center);
		\draw [style=cwire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (3.25, -0.5) {$=$};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (6.5, -1.5) {};
		\node [style=none] (15) at (5.25, -0.5) {$\frac{1}{|X|}$};
		\node [style=label] (16) at (6.5, 1.5) {$X$};
		\node [style=label] (17) at (-1.5, 1.75) {$X$};
		\node [style=whitedot] (18) at (-0.75, -0.5) {};
		\node [style=downground] (19) at (-0.75, -1.5) {};
		\node [style=label] (20) at (6.5, -2) {$X$};
		\node [style=label] (21) at (1.5, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire, bend right=270, looseness=1.75] (2.center) to (0.center);
		\draw [style=cwire] (0.center) to (3.center);
		\draw [style=cwire] (4.center) to (2.center);
		\draw [style=cwire, bend left=270, looseness=1.75] (7.center) to (5.center);
		\draw [style=cwire] (5.center) to (8.center);
		\draw [style=cwire] (9.center) to (7.center);
		\draw [style=cwire] (12.center) to (3.center);
		\draw [style=cwire] (9.center) to (11.center);
		\draw [style=cwire] (14.center) to (13.center);
		\draw [style=cwire] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stateeffectscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, -0.5) {$\omega$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1.75) {\color{gray}state};
		\node [style=map] (4) at (3, 0.5) {$e$};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3, -1.75) {\color{gray}effect};
		\node [style=scalar] (7) at (6, 0) {$r$};
		\node [style=none] (8) at (6, -1.75) {\color{gray}scalar};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stoch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (2) at (6.5, 1.75) {};
		\node [style=none] (3) at (6.5, -1.25) {};
		\node [style=cmap] (4) at (6.5, 0) {$P(B \mid A)$};
		\node [style=label] (7) at (6.5, -1.75) {$X_A$};
		\node [style=label] (8) at (5.75, 1.25) {$X_B$};
		\node [style=none] (9) at (9, 0) {$=$};
		\node [style=upground] (10) at (10.75, 0) {};
		\node [style=none] (11) at (10.75, -1.25) {};
		\node [style=label] (13) at (10.75, -1.75) {$X_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (3.center) to (2);
		\draw [style=cwire] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-RRE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clargemap] (0) at (0, 0) {$ \qquad \qquad D \qquad  \qquad$};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (2.25, -1.75) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (0, -1.25) {$\dots$};
		\node [style=none] (6) at (0, 1.5) {$\dots$};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, 1.75) {};
		\node [style=none] (9) at (2.25, 1.75) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=label] (11) at (-2.5, -2.25) {$\Q_1$};
		\node [style=label] (12) at (2.25, -2.25) {$\Q_k$};
		\node [style=label] (13) at (-2.5, 2.25) {$\A_1$};
		\node [style=label] (14) at (2.25, 2.25) {$\A_k$};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=label] (19) at (-1, -2.25) {$\Q_j$};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=label] (26) at (1.25, -2.25) {$\Q_{l}$};
		\node [style=none] (28) at (1.75, -1.25) {$\dots$};
		\node [style=whitedot] (29) at (0, -2.25) {};
		\node [style=none] (30) at (0, -3.5) {};
		\node [style=label] (31) at (0, -4) {$\Q$};
		\node [style=none] (32) at (4.25, 0) {$=$};
		\node [style=clargemap] (33) at (8.75, 0) {$ \qquad \qquad D \qquad  \qquad$};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (35) at (11, -0.5) {};
		\node [style=none] (36) at (11, -1.75) {};
		\node [style=none] (37) at (6.25, -1.75) {};
		\node [style=none] (38) at (8.75, -1.25) {$\dots$};
		\node [style=none] (39) at (8.75, 2.25) {$\dots$};
		\node [style=none] (40) at (6.25, 0.5) {};
		\node [style=none] (41) at (6.25, 1.75) {};
		\node [style=none] (42) at (11, 1.75) {};
		\node [style=none] (43) at (11, 0.5) {};
		\node [style=label] (44) at (6.25, -2.25) {$\Q_1$};
		\node [style=label] (45) at (11, -2.25) {$\Q_k$};
		\node [style=label] (46) at (6.25, 2.25) {$\A_1$};
		\node [style=label] (47) at (11, 2.25) {$\A_k$};
		\node [style=none] (48) at (7.75, -0.5) {};
		\node [style=none] (49) at (7.75, -1) {};
		\node [style=label] (50) at (7.75, -2.25) {$\Q_j$};
		\node [style=none] (51) at (9.75, -0.5) {};
		\node [style=none] (52) at (9.75, -1) {};
		\node [style=label] (53) at (10, -2.25) {$\Q_{l}$};
		\node [style=none] (54) at (10.5, -1.25) {$\dots$};
		\node [style=whitedot] (55) at (8.75, -2.25) {};
		\node [style=none] (56) at (8.75, -3.5) {};
		\node [style=label] (57) at (8.75, -4) {$\Q$};
		\node [style=none] (60) at (8, 3) {};
		\node [style=label] (61) at (8, 3.5) {$\A_j$};
		\node [style=none] (62) at (9.25, 3) {};
		\node [style=none] (63) at (9.25, 3) {};
		\node [style=whitedot] (64) at (8, 1.5) {};
		\node [style=none] (65) at (8, 0.5) {};
		\node [style=none] (67) at (9.5, 0.5) {};
		\node [style=upground] (68) at (9.5, 1.5) {};
		\node [style=label] (69) at (10, 1) {$\A_l$};
		\node [style=label] (70) at (9.25, 3.5) {$\A_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1.center);
		\draw [style=cwire] (3.center) to (2.center);
		\draw [style=cwire] (8.center) to (7.center);
		\draw [style=cwire] (10.center) to (9.center);
		\draw [style=cwire] (16.center) to (15.center);
		\draw [style=cwire] (25.center) to (24.center);
		\draw [style=cwire, in=-90, out=180, looseness=1.25] (29) to (16.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (29) to (25.center);
		\draw [style=cwire] (30.center) to (29);
		\draw [style=cwire] (37.center) to (34.center);
		\draw [style=cwire] (36.center) to (35.center);
		\draw [style=cwire] (41.center) to (40.center);
		\draw [style=cwire] (43.center) to (42.center);
		\draw [style=cwire] (49.center) to (48.center);
		\draw [style=cwire] (52.center) to (51.center);
		\draw [style=cwire, in=-90, out=180, looseness=1.25] (55) to (49.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (55) to (52.center);
		\draw [style=cwire] (56.center) to (55);
		\draw [style=cwire] (63.center) to (62.center);
		\draw [style=cwire, in=-90, out=0, looseness=1.25] (64) to (63.center);
		\draw [style=cwire] (65.center) to (64);
		\draw [style=cwire] (64) to (60.center);
		\draw [style=cwire] (67.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$m_x$};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=label] (2) at (0.5, -1.75) {$A$};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (4.5, -1.25) {};
		\node [style=upground] (5) at (4.5, -0.25) {};
		\node [style=label] (6) at (4.5, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$f$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (0, 0) {$+$};
		\node [style=map] (4) at (1.5, 0) {$g$};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sumconv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.25, 0) {$\omega_1$};
		\node [style=none] (1) at (11.25, 0.25) {};
		\node [style=none] (2) at (13.25, 0.25) {};
		\node [style=none] (3) at (13.25, 1.5) {};
		\node [style=none] (4) at (11.25, 1.5) {};
		\node [style=label] (5) at (11.25, 2) {$S_1$};
		\node [style=label] (6) at (13.25, 2) {$S_2$};
		\node [style=map] (7) at (13.25, 0) {$\omega_2$};
		\node [style=classpoint] (8) at (11.25, -1.25) {$x$};
		\node [style=classpoint] (9) at (13.25, -1.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [style=cwire] (8) to (1.center);
		\draw [style=cwire] (9) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=label] (4) at (-0.75, -1.25) {$A$};
		\node [style=label] (5) at (0.75, 1.25) {$A$};
		\node [style=label] (6) at (0.75, -1.25) {$B$};
		\node [style=label] (7) at (-0.75, 1.25) {$B$};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/talk-ABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$A$};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.75, 4.75) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=medium map] (7) at (2.5, 1.75) {$B$};
		\node [style=none] (8) at (3.25, 2) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (3.25, 3) {};
		\node [style=none] (11) at (1.75, 4.75) {};
		\node [style=none] (29) at (3.25, 3) {};
		\node [style=none] (30) at (3.25, 3.25) {};
		\node [style=medium map] (31) at (3.25, 3.5) {$C$};
		\node [style=none] (32) at (4, 3.75) {};
		\node [style=none] (33) at (2.5, 3.75) {};
		\node [style=upground] (34) at (4, 4.75) {};
		\node [style=none] (35) at (2.5, 4.75) {};
		\node [style=map] (36) at (1.75, -1.75) {$\rho$};
		\node [style=label] (37) at (0.5, 5.25) {$X_A$};
		\node [style=label] (38) at (1.75, 5.25) {$X_B$};
		\node [style=label] (39) at (2.75, 5.25) {$X_C$};
		\node [style=cmedmap] (40) at (-4.25, 0) {$P(A,B,C)$};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-5.5, 2) {};
		\node [style=none] (43) at (-4.25, 2) {};
		\node [style=none] (44) at (-4.25, 0.5) {};
		\node [style=none] (45) at (-3, 0.5) {};
		\node [style=none] (46) at (-3, 2) {};
		\node [style=label] (47) at (-5.5, 2.5) {$X_A$};
		\node [style=label] (48) at (-4.25, 2.5) {$X_B$};
		\node [style=label] (49) at (-3, 2.5) {$X_C$};
		\node [style=none] (50) at (-1, 0) {$=$};
		\node [style=label] (51) at (2.5, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire, in=-90, out=90] (2.center) to (4.center);
		\draw [style=pwire] (8.center) to (10.center);
		\draw [style=cwire] (9.center) to (11.center);
		\draw [style=pwire] (29.center) to (30.center);
		\draw [style=pwire] (32.center) to (34);
		\draw [style=cwire] (33.center) to (35.center);
		\draw [style=cwire] (46.center) to (45.center);
		\draw [style=cwire] (43.center) to (44.center);
		\draw [style=cwire] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.75, -1.25) {};
		\node [style=none] (1) at (11.75, 1.25) {};
		\node [style=map] (2) at (11.75, 0) {$\morf \otimes \morg$};
		\node [style=label] (3) at (11.75, -1.75) {$\obA \otimes \obC$};
		\node [style=label] (4) at (11.75, 1.75) {$\obB \otimes \obD$};
		\node [style=none] (5) at (13.5, 0) {$=$};
		\node [style=none] (6) at (15, -1.25) {};
		\node [style=none] (7) at (15, 1.25) {};
		\node [style=map] (8) at (15, 0) {$\morf$};
		\node [style=label] (9) at (15, -1.75) {$\obA$};
		\node [style=label] (10) at (15, 1.75) {$\obB$};
		\node [style=none] (11) at (16.5, -1.25) {};
		\node [style=none] (12) at (16.5, 1.25) {};
		\node [style=map] (13) at (16.5, 0) {$\morg$};
		\node [style=label] (14) at (16.5, -1.75) {$\obC$};
		\node [style=label] (15) at (16.5, 1.75) {$\obD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/time.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=map] (1) at (-2, 0) {$\rho_1$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=map] (4) at (2, -1.75) {$\rho_0$};
		\node [style=map] (5) at (2, 0) {$U$};
		\node [style=label] (6) at (2, 1.5) {$S$};
		\node [style=label] (7) at (-2, 1.5) {$S$};
		\node [style=label] (8) at (2.75, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timereverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.75) {};
		\node [style=none] (1) at (-3.75, -1.75) {};
		\node [style=map] (2) at (-3.75, -0.75) {$U$};
		\node [style=label] (3) at (-3.75, 2.25) {$S$};
		\node [style=label] (4) at (-3.75, -2.25) {$S$};
		\node [style=none] (5) at (-1.75, 0) {$=$};
		\node [style=map] (6) at (-3.75, 0.75) {$U^{-1}$};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=label] (10) at (0, 2.25) {$S$};
		\node [style=label] (11) at (0, -2.25) {$S$};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=none] (13) at (3.5, -1.75) {};
		\node [style=map] (14) at (3.5, 0.75) {$U$};
		\node [style=label] (15) at (3.5, 2.25) {$S$};
		\node [style=label] (16) at (3.5, -2.25) {$S$};
		\node [style=map] (17) at (3.5, -0.75) {$U^{-1}$};
		\node [style=none] (18) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twoqsmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2.25, 0) {$\data(\q_1,\dots, \q_k)$};
		\node [style=label] (1) at (0.5, 1.75) {$\A_1$};
		\node [style=label] (2) at (3.75, 1.75) {$\A_k$};
		\node [style=none] (3) at (2.25, 1.25) {$\dots$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (3.75, 0.25) {};
		\node [style=none] (6) at (5.75, 0) {$=$};
		\node [style=medium map] (7) at (8.5, -1.5) {$q_1$};
		\node [style=none] (8) at (8.5, -3) {};
		\node [style=none] (9) at (7.5, 0.25) {};
		\node [style=none] (10) at (7.5, -1) {};
		\node [style=none] (11) at (8.5, -1.75) {};
		\node [style=label] (12) at (8, -2.5) {$\Hi$};
		\node [style=map] (13) at (8.5, -3.25) {$\Mo$};
		\node [style=none] (14) at (9.25, -1) {};
		\node [style=none] (15) at (9.25, 0.25) {};
		\node [style=medium map] (16) at (9.25, 0.25) {$q_2$};
		\node [style=none] (21) at (8.5, 0.25) {};
		\node [style=none] (22) at (8.5, 1.5) {};
		\node [style=none] (23) at (10, 0.25) {};
		\node [style=none] (24) at (10, 1.5) {};
		\node [style=none] (25) at (10, 2.5) {$\dots$};
		\node [style=label] (26) at (7.5, 0.75) {$\A_1$};
		\node [style=label] (27) at (8.5, 2) {$\A_2$};
		\node [style=medium map] (28) at (11.25, 4.25) {$q_k$};
		\node [style=none] (29) at (11.25, 3.75) {};
		\node [style=label] (30) at (12.75, 5) {$\Hi$};
		\node [style=none] (31) at (12, 4.5) {};
		\node [style=upground] (32) at (12, 5.5) {};
		\node [style=none] (33) at (10.5, 4.5) {};
		\node [style=none] (34) at (10.5, 5.5) {};
		\node [style=label] (35) at (10.5, 6) {$\A_k$};
		\node [style=none] (36) at (11.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (4.center) to (1);
		\draw [style=cwire] (5.center) to (2);
		\draw [style=pwire] (11.center) to (8.center);
		\draw [style=cwire, in=270, out=90] (10.center) to (9.center);
		\draw [style=pwire] (14.center) to (15.center);
		\draw [style=cwire] (21.center) to (22.center);
		\draw [style=pwire] (23.center) to (24.center);
		\draw [style=cwire] (32) to (31.center);
		\draw [style=cwire] (34.center) to (33.center);
		\draw [style=cwire] (36.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update-mapp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5.5, 0) {$\upd{\measm}$};
		\node [style=none] (1) at (4.75, 0.25) {};
		\node [style=none] (2) at (6.25, 0.25) {};
		\node [style=none] (3) at (4.75, 1.25) {};
		\node [style=none] (4) at (6.25, 1.25) {};
		\node [style=none] (5) at (5.5, -0.5) {};
		\node [style=none] (6) at (5.5, -1.25) {};
		\node [style=label] (7) at (4.75, 1.75) {$\obI$};
		\node [style=label] (8) at (5.5, -1.75) {$\obI$};
		\node [style=label] (9) at (6.25, 1.75) {$\cob$};
		\node [style=map] (10) at (-2.25, 0) {$\measm$};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=label] (13) at (-2.25, -1.75) {$\obI$};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=label] (15) at (-2.25, 1.75) {$\cob$};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pwire] (6.center) to (5.center);
		\draw [style=pwire] (1.center) to (3.center);
		\draw [style=cwire] (2.center) to (4.center);
		\draw (11.center) to (10);
		\draw [style=cwire] (10) to (14.center);
		\draw [style=maptostyle] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$m$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=label] (3) at (-1.5, 1.75) {$X$};
		\node [style=label] (4) at (-1.5, -1.75) {$Z$};
		\node [style=none] (5) at (0.5, 0) {$\mapsto$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=medium map] (7) at (3.75, 0) {$\mathsf{Update}(m)$};
		\node [style=none] (8) at (3.75, -0.5) {};
		\node [style=none] (9) at (4.5, 0.25) {};
		\node [style=none] (10) at (4.5, 0.25) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (4.5, 1.25) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (2.75, 1.5) {};
		\node [style=label] (15) at (2.75, 2) {$X$};
		\node [style=label] (16) at (3.75, -1.75) {$Z$};
		\node [style=label] (17) at (4.5, 1.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [style=cwire] (1.center) to (0);
		\draw [style=qwire] (6.center) to (8.center);
		\draw [style=qwire] (10.center) to (9.center);
		\draw [style=qwire] (11.center) to (12.center);
		\draw [style=cwire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/updm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\upd(\measm)$};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=label] (2) at (1.25, -1.75) {$\hilbH$};
		\node [style=label] (3) at (0.5, 2) {$\cob$};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=label] (8) at (2, 2) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=cwire] (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xafterf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\morf$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=label] (7) at (0, -1.75) {$\obA$};
		\node [style=label] (8) at (0.75, 2) {$\obB$};
		\node [style=label] (9) at (-1.75, 0.75) {$\cob$};
		\node [style=classcopoint] (10) at (-0.75, 1.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=cwire] (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xafterfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\morf$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=label] (7) at (0, -1.75) {$\obA$};
		\node [style=label] (8) at (0.75, 2) {$\obB$};
		\node [style=label] (9) at (-1.75, 0.75) {$\cob$};
		\node [style=classcopoint] (10) at (-0.75, 1.75) {$x$};
		\node [style=none] (11) at (2.5, 0) {$=$};
		\node [style=medium map] (12) at (6, 0) {$\morg$};
		\node [style=none] (13) at (6, -0.25) {};
		\node [style=none] (14) at (6, -1.25) {};
		\node [style=none] (15) at (5.25, 0.25) {};
		\node [style=none] (16) at (5.25, 1.5) {};
		\node [style=none] (17) at (6.75, 0.25) {};
		\node [style=none] (18) at (6.75, 1.5) {};
		\node [style=label] (19) at (6, -1.75) {$\obA$};
		\node [style=label] (20) at (6.75, 2) {$\obB$};
		\node [style=label] (21) at (4.25, 0.75) {$\cob$};
		\node [style=classcopoint] (22) at (5.25, 1.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=cwire] (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw [style=cwire] (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=classcopoint] (0) at (-1, 0.5) {$x$};
		\node [style=classcopoint] (1) at (0.75, 0.5) {$x$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=label] (4) at (-1, -1) {$X$};
		\node [style=label] (5) at (0.75, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cwire] (2.center) to (0);
		\draw [style=cwire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

